Cost Efficient Repository Management for Cloud-Based On-Demand Video Streaming

Video transcoding is the process of converting a video to the format supported by the viewer's device. Video transcoding requires huge storage and computational resources, thus, many video stream providers choose to carry it out on the cloud. Video streaming providers generally need to prepare several formats of the same video (termed pre-transcoding) and stream the appropriate format to the viewer. However, pre-transcoding requires enormous storage space and imposes a significant cost to the stream provider. More importantly, pre-transcoding proven to be inefficient due to the long-tail access pattern to video streams in a repository. To reduce the incurred cost, in this research, we propose a method to partially pre-transcode video streams and re-transcode the rest of it in an on-demand manner. We will develop a method to strike a trade-off between pre-transcoding and on-demand transcoding of video streams to reduce the overall cost. Experimental results show the efficiency of our approach, particularly, when a high percentage of videos are accessed frequently. In such repositories, the proposed approach reduces the incurred cost by up to 70\%.

==> gopsize.txt <==
1114.057
839.369
718.154
635.976
688.008
780.932
625.8
1078.283
980.915
634.382
846.105
625.88
729.124
726.407
739.18
255.831
319.671
613.87
640.852
904.363
633.681
691.691
623.405
635.099
950.606
698.65
639.087
618.441
619.529
637.47
638.853
619.212
629.459
705.303
630.848
623.781
660.095
647.421
661.608
630.137
713.858
686.272
664.318
481.295
588.32
580.562
493.332
658.523
659.785
656.117
694.728
658.564
669.731
602.735
648.353
628.277
620.121
631.782
627.314
632.532
638.712
699.389
631.614
669.207
869.572
629.913
756.735
664.338
637.133
648.086
614.423
660.257
705.519
511.152
538.506
447.155
552.644
530.492
616.359
549.35
454.771
510.496
625.348
713.086
636.24
666.09
672.735
673.352
617.016
656.867
661.177
631.582
636.319
467.002
499.378
678.96
656.208
586.818
497.997
635.423
682.331
643.411
693.649
643.75
696.597
625.289
643.39
614.393
669.536
545.681
634.567
646.83
652.265
643.895
844.66
651.505
699.165
725.584
817.153
945.428
1122.208
1105.647
831.075
674.37
647.455
623.649
621.256
644.061
669.522
696.189
678.515
655.433
634.312
623.842
636.698
647.251
646.931
638.891
656.246
658.704
624.887
623.536
649.312
634.084
701.235
635.228
625.347
647.061
716.511
634.192
648.324
634.825
627.239
623.482
693.538
731.478
646.421
610.863
650.591
622.442
647.817
659.146
695.19
642.587
682.355
628.715
855.835
631.515
715.222
632.803
765.595
780.535
847.956
1354.023
643.061
634.722
622.711
634.581
717.459
926.716
741.967
701.04
904.041
758.031
816.672
740.479
622.155
622.273
645.883
631.253
621.184
935.576
1093.81
1019.654
635.133
634.264
624.955
632.57
625.38
668.913
636.62
624.058
679.46
641.833
644.169
626.457
644.181
621.526
632.106
622.02
638.561
665.9
628.563
617.409
842.614
857.677
777.556
956.785
750.797
667.372
632.11
747.917
608.773
694.228
915.091
1012.005
1069.783
800.736
638.387
665.515
627.784
638.295
638.115
637.932
632.326
639.361
670.501
653.216
636.311
639.852
629.424
635.338
728.361
614.246
622.012
624.132
624.077
1061.155
951.035
816.392
895.001
840.015
951.767
919.335
705.764
624.014
634.949
629.498
662.857
639.243
633.798
612.1
635.272
678.379
679.805
395.551
601.47
673.999
689.285
712.078
636.741
546.549
661.534
695.09
660.558
669.907
627.794
612.964
660.185
702.311
708.707
833.078
632.001
784.172
729.845
635.405
717.966
928.584
807.16
732.74
723.776
889.945
1248.98
813.153
992.936
705.635
640.243
614.129
749.612
705.481
623.763
719.204
627.301
619.594
626.115
622.791
617.779
647.577
613.999
622.494
616.725
651.113
618.833
623.551
639.813
666.364
630.769
630.289
620.924
624.923
663.862
705.884
490.147
577.614
448.901
477.351
628.332
661.087
648.326
639.302
650.476
744.091
754.362
623.348
718.671
633.153
639.779
684.812
643.374
635.308
687.251
644.422
633.788
695.399
621.58
1023.658
828.62
661.661
837.799
961.267
861.781
639.37
643.572
619.997
633.733
878.979
753.082
635.065
647.587
869.986
717.526
968.418
887.339
739.034
647.523
691.367
641.845
629.985
654.939
623.788
632.567
712.756
637.766
614.354
647.33
669.294
704.078
683.175
679.903
742.012
671.401
649.095
615.003
627.394
737.681
638.726
635.581
623.952
637.647
630.582
618.95
626.532
701.203
610.054
726.894
712.884
659.975
659.493
704.389
438.158
573.899
609.095
631.272
635.781
815.965
913
919.255
692.452
724.455
788.198
807.515
678.852
633.235
807.502
920.421
927.31
941.509
779.626
626.487
662.68
469.151
653.018
620.388
677.408
616
706.101
664.572
645.712
657.685
639.063
632.027
673.318
679.062
590.558
461.688
477.013
507.018
401.854
382.616
438.564
746.303
604.332
455.229
501.054
641.942
682.942
612.21
620.122
686
624.178
665.021
526.526
613.486
980.844
596.275
571.265
440.972
638.039
461.388
622.44
593.298
559.272
576.586
537.719
680.179
576.22
657.998
636.304
652.308
656.192
644.839
632.249
649.306
685.644
1483.103
846.191
701.331
552.714
519.845
582.726
658.993
649.659
632.658
676.795
687.221
632.479
675.991
687.686
545.858
705.077
624.364
625.716
648.148
611.964
641.99
646.647
634.602
614.148
621.093
651.456
636.39
666.247
669.242
621.807
694.25
669.56
700.903
625.782
781.428
613.687
626.122
632.168
1106.565
642.096
612.7
645.764
619.946
637.986
636.733
672.459
672.909
631.476
662.085
659.418
670.407
596.538
664.967
637.306
646.78
668.319
620.441
646.063
622.593
612.545
651.271
630.789
612.097
635.081
689.867
608.477
944.562
705.463
625.146
634.194
638.695
653.356
776.689
617.433
659.979
632.213
621.541
648.855
623.885
655.568
626.962
611.937
713.514
619.236
729.254
640.019
626.474
631.678
1028.453
638.042
870.775
795.64
667.585
719.726
613.482
729.817
618.949
640.161
822.081
618.82
621.714
639.719
732.361
726.359
624.639
671.045
865.536
874.705
689.161
669.771
637.766
700.026
618.716
774.03
780.016
613.233
803.315
696.688
627.462
675.034
650.206
643.709
637.293
632.505
633.543
623.885
629.905
612.906
619.942
657.383
670.126
653.734
667.186
648.627
728.31
690.085
634.736
630.782
635.204
695.107
689.768
655.414
680.328
646.707
629.366
635.565
645.162
628.445
630.637
633.231
702.512
633.96
667.781
616.561
646.231
676.226
639.387
825.993
950.628
861.364
616.887
697.591
715.817
756.902
906.591
705.48
803.573
621.054
833.758
806.084
818.102
759.262
816.129
976.056
731.494
923.435
914.708
886.941
853.908
752.703
634.798
619.849
879.464
705.791
699.109
748.272
929.955
924.74
1297.977
790.321
617.216
648.587
625.289
629.106
992.389
729.479
872.059
989.5
633.486
769.37
737.424
965.86
779.757
749.481
794.961
662.796
935.598
868.901
757.382
692.413
742.372
936.708
747.996
713.977
855.738
723.431
923.847
1133.4
916.25
897.65
1002.627
640.354
897.646
1061.712
1308.449
821.674
711.997
784.812
667.207
644.96
625.8
654.083
635.474
649.779
626.6
621
697.625
867.765
823.402
633.563
642.767
631.783
1040.512
627.584
622.618
627.052
625.266
632.861
620.101
633.587
617.078
719.414
618.995
632.779
635.414
653.439
676.662
687.375
638.45
660.58
647.972
652.697
629.138
622.42
631.504
650.363
708.805
660.112
667.949
609.327
526.309
667.125
617.269
616.647
629.228
437.625
677.327
456.069
538.167
673.938
663.622
502.781
655.613
683.997
628.59
841.244
930.489
628.079
614.167
681.578
649.858
675.265
621.717
711.393
670.83
633.894
647.155
629.705
672.243
671.936
654.716
623.4
709.006
690.491
642.38
689.642
602.29
671.033
670.452
651.872
650.444
623.395
639.674
502.184
655.724
633.232
626.454
653.308
632.518
665.293
701.6
667.244
654.03
652.258
650.593
649.681
681.979
668.55
678.737
679.299
632.522
650.815
685.988
633.966
610.467
685.46
550
662.452
676.304
712.945
570.671
696.328
695.152
677.101
658.421
685.962
671.129
653.629
698.125
520.265
577.819
670.47
651.94
701.804
619.696
693.421
718.12
537.221
707.413
663.071
666.012
673.315
656.229
653.26
727.876
635.264
642.896
630.942
672.819
707.347
702.213
581.526
650.651
543.93
582.849
594.746
518.995
566.865
581.009
684.709
614.93
692.507
473.145
709.543
702.247
557.866
636.173
704.675
639.854
675.499
642.3
638.229
562.249
677.029
679.028
681.975
662.975
664.916
646.762
648.464
667.413
516.273
501.32
682.717
635.524
675.436
606.412
676.057
631.84
680.363
666.601
653.831
631.669
675.962
627.824
640.957
665.647
625.049
661.18
627.757
641.853
636.987
640.855
661.093
631.656
651.01
622.122
652.263
628.572
623.881
632.069
632.233
653.218
633.867
638.856
632.158
611.796
635.316
707.747
686.244
659.742
614.462
615.583
640.568
623.537
628.138
639.078
634.152
649.307
728.579
676.577
688.413
688.587
670.021
648.101
634.329
622.714
639.094
629.226
633.444
675.81
665.283
643.185
640.985
660.006
635.394
674.84
665.442
655.698
653.926
724.409
664.955
659.381
716.931
665.534
653.462
631.265
684.004
635.512
640.014
631.789
659.016
644.76
655.532
595.166
638.449
632.12
651.819
632.772
647.85
632.029
650.733
636.446
631.483
709.657
626.068
651.889
652.133
674.845
595.773
675.93
693.914
648.741
600.246
601.639
638.638
682.246
633.606
614.699
945.787
641.948
636.913
689.884
639.398
611.099
647.588
617.215
659.92
742.79
666.516
766.621
826.723
891.265
897.024
694.216
631.953
631.374
643.679
632.502
623.464
629.591
621.69
840.941
638.109
617.639
725.953
691.332
876.883
860.825
641.523
622.513
710.409
734.124
780.151
721.446
659.975
615.149
1000.261
633.229
617.636
873.132
811.606
964.884
1041.021
769.382
855.18
736.764
840.841
905.506
733.105
772.459
755.356
724.608
614.162
619.43
728.582
655.018
738.957
625.882
619.296
650.034
664.689
630.776
631.674
694.591
835.444
808.077
700.113
951.017
756.691
1136.118
1170.249
876.258
897.027
703.932
673.761
726.192
912.914
713.11
749.846
838.38
888.968
877.659
732.125
919.594
1227.813
1005.162
829.631
627.983
1030.595
1138.786
622.418
965.016
672.202
730.995
940.234
683.191
633.763
676.336
626.314
705.016
637.973
917.917
867.982
738.116
962.943
913.872
872.069
618.414
641.993
659.314
627.756
647.04
621.843
628.739
630.181
637.553
737.542
715.664
629.874
628.719
687.901
823.967
646.394
637.579
697.265
674.041
616.627
624.877
622.353
631.566
635.443
621.506
632.092
628.221
652.811
615.03
1026.865
639.996
669.546
691.878
560.899
128.616
93.965
101.442
73.399
645.024
992.295
809.232
621.27
649.113
644.997
641.821
673.017
670.669
620.803
631.914
616.784
625.016
929.271
640.596
653.155
626.846
749.672
1125.392
722.971
627.276
638.025
627.263
634.034
598.399
645.913
638.827
636.719
692.282
622.65
566.967
596.083
911.919
1409.474
872.643
616.732
643.709
1227.123
993.851
635.808
895.111
900.477
734.69
1406.457
577.111
418.597
567.962
680.404
647.967
584.265
623.233
625.483
667.438
641.368
664.707
393.697
617.874
597.583
616.213
1092.429
915.644
672.903
704.724
1031.667
966.718
669.155
632.803
664.009
872.411
1013.188
627.355
650.196
598.937
633.065
1292.682
608.042
876.985
1406.878
650.666
600.848
631.916
661.109
545.677
587.263
556.627
518.496
551.66
616.638
656.131
633.369
553.908
646.932
462.587
1176.848
652.356
450.488
518.302
487.295
426.862
631.33
614.487
645.117
676.699
638.471
551.794
584.648
557.958
554.541
584.386
512.655
665.532
634.675
613.489
626.207
688.191
585.819
575.258
654.51
354.799
645.486
642.197
561.645
503.433
635.417
710.4
442.375
624.817
626.93
618.012
620.306
561.804
655.098
733.401
665.933
498.966
582.144
687.96
621.031
576.644
623.782
569.525
521.352
648.685
665.438
642.33
644.072
659.028
667.804
588.549
964.948
640.455
587.751
637.04
632.372
686.584
633.244
669.609
654.039
480.948
646.103
1012.285
874.665
668.922
865.135
660.885
653.544
590.95
630.503
667.716
651.25
673.152
664.402
635.142
648.508
636.07
653.494
629.987
584.768
675.475
582.923
591.844
559.664
609.934
650.067
639.035
623.651
623.204
615.299
702.889
647.244
624.058
619.538
617.43
663.571
661.51
610.233
614.379
640.154
674.912
524.796
620.796
543.75
590.977
653.94
686.654
697.399
549.667
611.115
631.328
675.207
650.779
678.651
621.844
632.542
644.688
640.711
659.767
872.57
661.884
644.828
435.741
377.791
371.297
340.72
665.735
545.515
655.311
672.248
684.372
702.836
661.978
655.445
631.683
422.594
641.92
645.245
440.336
643.817
603.048
543.848
577.381
688.051
639.025
660.989
558.851
575.791
415.925
587.133
634.028
509.728
508.493
699.076
632.714
639.203
636.711
643
630.006
621.221
631.458
641.032
636.909
655.728
721.481
621.484
623.94
971.372
782.766
624.372
674.291
629.969
609.878
638.224
627.525
511.986
668.94
676.388
616.368
646.02
737.011
628.443
681.311
669.936
640.048
640.737
654.041
656.419
670.928
651.072
675.652
645.525
658.799
626.369
627.931
640.019
682.882
587.094
583.533
674.307
497.295
658.195
706.642
669.383
626.037
687.777
625.24
612.872
800.372
727.988
606.504
624.858
655.705
641.186
649.077
611.788
650.292
633.055
627.57
647.657
649.974
635.188
705.233
637.68
615.89
617.895
667.59
645.6
646.782
657.34
657.294
653.261
631.552
631.566
706.498
646.683
648.642
644.53
636.457
612.277
655.501
531.321
620.053
660.096
651.685
649.746
719.014
571.847
668.808
702.336
648.234
510.624
538.904
655.501
659.612
450.785
573.495
673.349
620.8
696.119
621.167
655.12
508.627
639.74
1204.197
416.926
590.823
662.136
632.176
617.774
623.711
622.062
605.005
760.167
842.728
680.619
628.651
631.538
608.399
645.558
639.451
562.256
591.039
624.507
350.084
502.984
469.103
606.387
473.514
509.769
576.944
516.527
456.699
624.725
616.562
648.249
665.902
585.799
584.303
654.083
632.776
621.178
568.43
470.387
513.575
424.203
452.775
479.761
457.092
459.124
612.612
515.129
459.058
511.326
491.137
625.135
646.128
602.052
488.975
642.322
643.549
658.239
624.62
629.603
442.536
319.275
403.699
372.082
333.08
367.407
368.049
449.759
682.597
631.383
696.746
613.582
658.041
549.865
548.67
630.047
596.8
556.299
644.267
649.24
649.123
643.811
691.454
635.836
576.167
638.194
666.858
669.64
382.551
349.893
320.752
316.515
349.375
365.995
376.011
378.944
409.57
415.528
380.582
350.827
357.463
353.775
423.102
608.869
678.005
570.691
659.562
675.289
662.205
564.156
642.98
662.035
641.183
655.417
658.381
651.629
658.572
676.674
661.098
663.071
693.308
692.43
635.086
636.383
563.221
600.934
678.769
642.075
664.883
645.233
675.881
680.869
677.458
663.098
686.07
682.984
671.094
585.75
556.716
509.672
295.857
284.093
292.086
362.161
651.868
667.396
539.098
508.552
554.635
640.015
532.761
384.726
182.417
355.357
349.217
667.093
867.844
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
50.167
676.093
696.593
727.682
624.597
652.407
896.01
641.239
673.341
420.362
412.94
369.069
655.673
653.48
403.245
449.532
503.861
502.879
501.843
621.815
791.066
579.935
579.36
675.522
676.813
699.352
698.102
650.717
682.343
653.428
671.858
388.374
423.272
523.744
449.115
503.213
486.102
511.831
483.201
487.004
796.736
943.491
607.802
625.667
546.63
622.995
633.97
548.257
656.664
633.643
498.595
415.444
351.499
345.564
344.333
475.19
381.679
308.473
282.37
289.087
315.071
310.109
416.869
359.838
348.653
496.919
539.569
543.331
505.282
552.376
464.527
515.668
502.473
634.693
635.997
627.47
646.1
643.47
642.684
673.005
625.205
623.985
623.117
665.998
691.76
661.589
471.439
342.307
459.768
476.55
429.143
374.031
510.279
412.561
307.697
248.524
184.835
187.856
602.114
681.959
501.178
579.037
679.545
659.406
639.08
700.756
671.392
682.307
677.536
1239.541
647.224
635.995
625.885
690.14
621.139
461.631
501.004
510.836
665.605
627.629
665.658
670.172
659.763
667.635
658.484
655.699
622.501
618.378
494.97
609.079
633.806
651.745
577.021
516.687
626.114
625.33
412.263
404.328
434.028
354.324
313.594
305.097
297.071
276.869
291.555
260
278.673
268.551
483.428
655.758
623
693.747
1069.342
936.609
627.435
556.904
656.457
672.176
596.3
618.886
730.929
634.696
611.176
691.183
588.664
580.431
660.059
664.949
491.278
185.007
877.556
716.136
525.842
688.579
664.715
688.032
676.09
580.739
625.325
496.566
520.181
529.768
472.177
574.801
751.084
1136.35
627.067
583.059
562.642
448.687
460.303
442.717
442.288
356.216
323.88
317.982
382.338
371.32
471.321
578.383
557.765
671.558
657.859
647.076
533.137
550.721
257.51
418.864
408.743
336.95
309.425
545.726
625.353
613.215
609.74
538.477
489.305
638.514
724.921
863.459
652.553
651.258
518.043
639.661
490.923
530.042
504.505
587.752
612.857
655.451
610.853
616.534
463.481
514.551
365.953
365.544
589.507
573.33
490.373
399.141
613.869
623.614
487.986
409.59
226.678
299.049
402.448
347.296
351.984
378.997
472.673
465.21
346.989
266.409
552.613
513.668
286.159
447.398
464.043
480.708
205.399
244.575
500.491
648.547
656.692
455.618
389.895
669.238
680.105
468.112
683.811
646.439
608.579
633.376
660.974
647.555
414.97
551.845
643.837
413.347
403.918
419.992
430.829
403.874
402.055
442.039
429.171
377.611
657.801
635.48
635.628
697.355
637.149
612.007
687.052
652.563
677.429
679.102
696.534
413.354
681.525
651.344
427.643
665.597
683.2
685.558
676.229
651.347
698.423
665.951
674.129
375.697
419.238
411.331
385.411
388.468
391.502
673.457
526.893
406.861
640.58
683.993
840.06
650.172
461.691
647.874
955.884
1241.382
480.76
590.407
664.864
654.633
656.254
653.479
614.054
1406.9
671.632
667.851
663.41
655.073
612.41
1408.394
1078.339
561.888
651.164
668.197
674.197
482.227
430.836
558.436
912.014
611.889
588.621
497.035
695.986
680.009
628.595
636.219
499.876
644.481
656.457
629.159
615.404
613.456
663.691
652.418
605.392
535.483
528.503
673.392
657.297
681.115
654.24
629.575
618.803
669.639
639.767
671.706
631.527
625.957
429.575
448.322
287.345
365.679
921.832
617.938
590.454
638.794
650.652
667.916
638.351
486.322
476.178
659.708
659.584
655.983
654.318
572.051
534.71
648.969
659.115
687.195
682.25
533.933
491.909
676.737
362.278
368.347
353.674
291.571
348.38
1212.663
1202.073
542.185
315.826
328.411
360.206
405.346
287.163
286.513
308.694
314.886
386.434
631.436
645.059
659.585
615.054
784.481
1405.829
649.959
688.097
667.468
689.766
583.239
631.386
688.487
692.204
595.247
631.933
697.653
552.112
564.692
549.007
503.878
535.026
578.426
404.93
536.602
656.552
663.92
580.784
481.482
488.116
537.055
537.655
478.717
506.601
554.67
542.064
649.428
697.223
619.989
540.362
534.35
463.573
629.87
649.981
702.392
625.304
678.405
659.906
688.588
660.828
667.157
558.714
671.037
587.468
609.787
538.239
628.232
557.818
645.32
625.313
661.364
683.072
584.917
504.814
313.064
527.073
620.517
681.235
684.468
642.418
641.655
1013.222
633.287
654.44
1227.278
615.125
625.562
614.386
1168.807
612.108
1054.088
888.599
806.311
1187.035
879.543
761.278
971.65
1003.255
1410.576
868.88
611.222
630.739
634.772
687.174
861.151
622.215
1054.947
928.458
695.945
665.71
632.789
1258.747
1413.45
679.699
649.092
607.122
272.564
644.759
685.035
671.96
644.73
653.498
655.912
657.185
386.122
294.94
315.04
389.899
726.336
957.941
1003.458
957.332
497.902
647.65
632.615
802.796
836.696
1194.353
1222.915
947.393
747.3
644.871
670.742
439.196
433.935
416.332
410.183
738.041
332.058
670.345
629.404
623.398
665.952
638.75
674.474
648.469
648.31
646.891
646.072
640.633
625.626
593.234
578.99
544.769
673.277
659.269
656.227
647.525
782.646
700.695
894.001
789.601
721.91
824.662
802.124
838.278
752.492
707.801
808.821
668.063
875.143
753.661
628.059
629.191
620.823
626.582
605.799
625.347
611.597
642.5
633.795
636.711
617.562
647.418
636.536
694.933
753.979
611.075
627.664
590.009
1300.435
1313.555
695.634
352.846
646.539
602.45
604.057
613.572
617.92
623.217
622.659
718.15
614.746
658.01
666.915
584.477
675.8
621.852
607.097
618.033
610.727
616.887
623.475
624.757
508.997
537.903
515.462
452.663
637.113
557.014
534.777
500.947
560.216
629.996
640.905
654.297
700.833
645.986
611.81
656.772
633.079
638.029
652.654
648.434
654.905
616.3
613.644
625.026
626.643
918.888
647.91
610.262
631.422
615.978
625.579
630.049
616.828
652.264
708.022
620.885
610.847
618.345
635.846
607.605
618.949
645.22
611.151
676.794
618.745
673.589
654.179
473.734
494.007
634.206
667.911
560.879
459.181
515.525
595.45
565.56
623.175
661.418
614.485
609.391
606.272
627.363
631.158
629.648
528.091
628.468
499.673
610.347
613.528
609.207
663.744
673.913
607.759
1247.151
1094.078
1154.714
1000.081
867.841
842.551
852.047
816.786
622.303
674.046
616.954
1191.38
1058.534
730.236
800.851
924.642
804.843
758.664
1003.392
1011.766
966.892
771.881
879.074
846.139
867.07
779.378
783.448
1490.271
633.407
616.592
659.347
687.149
669.731
547.035
572.351
560.897
608.896
862.843
634.917
627.203
488.556
582.877
671.333
290.379
333.284
372.543
603.262
679.388
443.985
646.748
485.548
454.751
654.848
654.154
525.555
642.914
575.809
620.85
531.323
511.754
502.35
527.909
544.039
661.726
548.765
457.725
659.324
653.606
574.797
646.901
665.179
627.193
660.503
630.065
614.681
1389.171
1183.33
1146.771
623.658
617.967
638.069
620.914
607.601
824.888
946.461
974.719
1080.938
610.545
696.949
805.674
717.6
644.003
666.223
618.366
620.393
1232.321
1173.335
1373.749
1482.205
1268.334
844.506
740.22
842.293
1425.102
1334.077
612.256
750.931
1487.945
1221.45
1225.185
1012.058
638.951
694.972
648.207
687.344
556.091
564.328
428.789
540.885
647.018
636.609
683.452
651.854
619.592
615.412
646.671
660.441
534.588
658.788
655.682
687.268
622.897
636.67
681.915
645.106
575.729
632.791
610.039
692.628
627.502
606.713
891.725
617.439
610.848
673.782
613.417
771.936
1417.302
1317.564
1482.188
1484.465
1389.506
853.977
1265.828
1357.22
1188.751
712.631
835.805
772.238
667.148
882.57
1296.451
1101.446
624.037
646.643
659.712
638.86
646.356
637.45
646.048
631.632
642.654
656.742
683.262
724.201
649.867
606.784
643.704
643.674
625.822
614.916
634.181
700.466
612.05
658.094
637.011
599.863
627.832
617.473
620.855
693.532
351.277
344.556
462.358
659.201
635.617
553.901
438.936
484.943
531.273
467.41
544.429
484.519
532.994
348.177
572.802
620.352
1365.138
979.826
680.226
726.964
767.922
785.314
611.333
620.953
935.429
829.509
633.189
614.126
627.271
639.227
788.529
685.892
627.252
612.828
631.248
628.838
621.551
612.063
620.917
655.59
808.544
1373.881
1468.113
1156.508
1321.639
627.181
629.554
619.514
621.954
667.421
633.762
672.196
626.053
660.952
677.114
499.973
671.693
543.461
492.023
649.146
657.505
638.126
628.106
636.484
641.388
637.619
647.82
616.956
635.378
612.734
763.33
855.409
704.87
650.435
701.194
785.722
961.073
843.666
748.573
635.172
656.037
644.327
655.388
521.762
595.706
650.964
615.411
618.468
657.271
580.429
665.821
625.594
628.101
657.144
563.495
644.585
636.369
654.889
630.701
664.217
570.578
639.606
626.227
637.868
672.504
637.249
634.89
617.169
651.69
649.626
687.016
603.526
1432.927
1485.576
786.41
623.111
606.971
608.233
611.361
626.491
676.337
528.948
593.653
489.754
547.546
551.067
670.462
900.943
1047.477
1041.992
945.76
841.198
617.06
616.074
620.85
612.043
811.787
1483.393
924.406
726.093
653.073
728.795
754.769
719.577
1256.299
1477.09
912.019
956.556
1317.248
1321.671
1031.755
1030.492
1486.024
1267.008
698.659
1142.66
1094.34
1243.129
721.542
665.961
900.925
1104.092
1335.552
672.903
845.463
1110.556
618.636
866.794
1167.354
895.143
1095.818
1245.697
1097.928
991.762
898.537
1199.837
617.198
978.855
826.875
1240.498
951.859
637.116
620.765
618.78
636.59
675.316
610.321
756.672
677.017
699.233
628.616
969.342
1013.147
1105.012
865.271
664.691
619.339
753.105
635.673
611.281
611.702
605.159
1419.686
1406.991
1406.267
1131.979
1417.967
1476.486
1445.645
1484.541
1177.884
685.732
1162.06
1488.636
1190.554
1490.481
1444.589
608.804
817.862
768.947
621.987
612.621
629.889
623.205
710.074
618.03
619.928
621.682
616.439
607.035
610.365
634.732
653.144
641.493
624.287
609.682
657.45
628.457
610.941
625.967
606.754
609.954
624.472
634.619
620.857
736.969
630.481
610.811
614.638
618.568
661.65
619.65
617.224
647.037
625.867
640.287
663.382
690.449
626.565
651.132
672.081
601.573
680.968
634.688
652.059
647.432
674.749
637.383
669.528
621.119
648.459
787.681
615.973
616.709
634.282
615.805
686.53
851.019
876.476
1336.917
1060.282
1027.203
714.797
619.206
803.841
614.143
643.899
631.79
647.198
676.26
623.644
645.724
612.006
790.334
903.82
619.996
627
634.202
620.428
669.173
621.638
640.006
623.697
610.698
650.544
666.068
644.152
651.683
659.181
618.191
760.371
1078.708
1185.406
1339.089
999.387
625.169
654.072
633.214
616.041
626.059
632.424
633.588
670.895
619.417
646.94
621.988
631.097
624.499
634.265
621.405
841.129
616.34
656.881
1092.929
1211.722
613.965
664.061
650.676
637.566
697.231
537.477
646.93
753.835
907.434
721.39
614.839
617.982
619.549
624.189
615.805
618.033
609.208
621.286
1481.633
1264.283
1206.737
1222.983
949.101
878.086
1070.804
753.418
718.228
829.891
996.536
697.18
619.912
619.473
611.403
616.282
625.458
617.245
653.848
714.124
727.809
862.691
810.112
686.623
615.991
618.603
625.074
618.943
615.138
618.191
636.214
623.414
629.095
619.455
614.852
730.699
753.018
771.603
674.458
641.338
590.908
643.903
663.876
654.262
655.416
663.845
632.123
572.257
613.727
571.626
682.999
579.393
646.346
699.318
651.404
480.713
631.72
666.606
630.24
634.997
757.011
732.973
619.786
738.548
637.734
624.562
1123.535
858.434
950.123
855.205
839.712
654.56
647.438
631.038
616.092
658.123
1399.716
621.26
791.176
1085.243
1480.756
655.016
611.969
623.928
637.541
610.535
612.762
617.225
842.11
739.87
1036.953
712.944
628.161
608.012
668.625
633.732
952.377
932.775
815.038
704.021
608.317
676.648
792.998
628.892
681.825
613.849
681.703
619.521
637.687
684.712
544.048
596.574
623.891
622.768
654.228
677.151
661.936
650.658
789.329
982.097
708.265
783.657
888.534
789.268
583.65
1008.146
462.19
660.405
625.413
633.97
635.744
667.655
619.073
629.517
617.302
647.583
627.954
623.172
679.452
640.608
642.45
610.533
627.976
631.36
634.571
643.197
655.951
618.815
668.972
814.526
827.881
636.646
621.152
622.354
605.997
643.441
668.941
552.283
659.245
662.621
673.349
530.787
539.989
574.388
612.792
645.397
516.081
485.324
670.131
546.424
517.544
646.465
691.585
497.821
529.365
466.658
489.539
597.422
555.45
664.829
625.593
650.134
668.535
587.048
468.375
608.206
617.936
628.257
622.74
620.691
629.418
632.376
602.485
634.121
656.394
662.94
669.639
637.106
609.605
687.977
868.449
775.506
863.463
644.973
608.131
623.594
744.252
884.249
899.564
923.155
830.586
848.888
685.149
922.953
689.9
618.487
615.57
627.615
617.977
631.678
655.147
621.461
638.45
650.899
644.643
661.346
637.825
625.498
649.159
625.947
636.146
631.071
1102.181
707.24
860.125
618.962
1058.134
990.196
651.337
618.35
607.896
995.467
678.774
713.578
614.698
616.887
619.645
623.969
685.554
679.294
681.787
627.062
670.281
634.095
647.845
655.431
690.164
647.07
626.299
645.587
633.344
659.855
651.011
638.062
627.148
627.195
648.864
659.936
659.975
643.084
623.343
619.204
606.803
638.192
681.221
620.647
638.069
618.489
639.93
637.235
607.242
619.793
644.707
634.614
1119.787
1247.759
1345.958
1311.713
1367.434
1044.187
611.978
617.171
620.331
638.985
634.732
647.504
654.221
648.8
652.538
630.204
554.88
621.541
628.311
625.701
627.328
627.459
630.736
606.716
648.761
645.266
632.175
632.268
623.508
618.665
622.846
656.204
718.177
637.405
685.838
640.83
667.144
666.859
632.837
619.896
630.094
640.957
653.825
627.869
632.345
649.573
660.128
653.103
646.849
655.848
647.955
677.941
611.029
619.39
641.05
680.007
628.299
533.489
622.626
643.307
639.691
483.059
666.5
556.482
505.202
526.495
597.838
1373.992
970.461
1315.191
1312.715
1399.01
931.296
732.826
858.861
828.628
948.381
823.873
633.33
645.974
690.681
668.673
655.906
554.882
646.415
511.211
660.48
656.314
660.056
643.58
664.937
618.387
638.213
672.162
633.431
669.604
598.927
616.267
686.247
640.278
562.035
601.185
592
551.335
649.591
669.314
674.035
640.709
596.917
629.338
641.486
643.073
574.769
494.424
558.349
597.308
630.28
630.94
657.477
650.912
652.959
638.96
626.79
597.555
679.056
587.222
490.043
674.645
664.742
627.284
635.536
561.378
641.64
516.825
671.895
671.632
614.544
521.405
605.337
1016.803
1049.355
935.388
624.387
609.262
633.388
672.825
592.424
620.351
621.395
721.762
793.648
1374.904
1088.149
632.809
699.35
648.992
638.523
673.988
650.127
673.741
672.912
665.037
617.321
611.071
631.358
450.877
604.136
612.187
633.098
499.071
634.946
641.052
600.116
637.906
501.74
1122.751
1376.377
1212.144
1126.017
1008.009
883.04
614.258
630.878
611.6
685.632
642.109
653.668
632.119
620.08
659.76
626.605
804.536
625.151
705.941
581.967
554.041
623.657
668.694
656.073
555.69
623.324
678.954
645.233
661.165
650.58
623.299
672.425
616.88
631.743
624.84
619.349
633.863
663.854
673.506
580.767
557.651
638.467
480.372
446.901
421.706
485.856
454.828
662.736
538.243
511.471
465.242
700.592
402.04
526.572
452.615
527.993
511.702
567.52
701.929
654.102
814.318
960.549
701.19
633.078
607.336
1235.452
1322.709
812.327
916.811
1182.053
1158.128
939.048
853.184
938.885
1006.939
1028.468
892.832
1173.286
994.422
1002.158
916.418
614.549
632.311
671.68
645.714
632.847
648.059
664.296
636.052
637.742
624.572
618.591
621.113
622.029
652.739
654.301
613.564
619.865
631.543
665.304
638.408
670.995
606.393
688.667
877.551
1034.876
905.862
1001.069
881.599
946.326
854.462
1017.927
826.162
798.993
897.774
798.701
848.183
627.818
622.347
633.173
743.616
614.823
766.129
648.52
763.961
639.749
620.771
622.545
643.372
634.356
613.562
619.526
615.685
630.154
626.941
707.894
478.356
454.933
643.437
646.466
680.94
616.35
643.22
577.757
652.314
615.848
547.954
604.066
590.589
675.243
638.388
616.766
619.086
628.83
625.813
629.136
661.075
666.679
631.783
619.814
640.736
615.205
631.741
639.216
642.271
660.29
714.643
1247.071
1203.408
976.985
814.659
888.181
877.203
726.597
623.728
624.54
627.205
611.571
607.847
736.073
610.997
614.324
623.248
624.808
628.207
647.85
689.073
560.426
606.262
1486.758
874.08
622.116
1085.17
1042.646
850.168
633.252
624.325
616.983
630.533
922.2
1485.338
1351.478
677.868
666.034
613.04
491.323
1053.55
939.677
1287.524
903.501
740.277
706.457
713.156
850.953
618.389
889.99
614.214
633.784
655.258
619.176
681.08
789.652
855.073
932.918
1314.021
1162.775
860.493
632.307
1005.165
1372.223
1267.028
1063.061
1031.965
967.821
1080.058
978.585
1271.074
843.19
1351.276
1018.04
612.852
1212.948
1187.083
1241.294
1130.524
1099.051
1058.893
1130.625
1103.382
1167.494
871.248
620.243
733.545
1159.799
1159.636
965.118
1277.991
1274.965
1145.66
1093.883
1375.185
827.009
614.597
782.189
948.057
703.003
1303.593
1017.643
1151.178
1197.826
1337.084
1418.952
656.782
927.629
948.86
1484.061
1258.41
994.04
1093.309
1278.862
1206.116
725.071
622.559
676.554
649.761
638.609
790.67
1113.709
1048.564
1067.701
1129.165
1112.061
1092.509
909.89
696.997
977.678
932.868
684.547
1150.473
620.17
714.512
1483.716
989.739
899.907
739.212
1202.455
1002.166
1019.453
839.377
803.406
1109.555
1001.286
980.106
756.972
895.603
932.217
615.89
1017.664
848.496
847.357
952.038
671.159
665.841
528.377
630.256
605.362
615.726
627.375
637.672
661.507
641.339
641.615
692.905
353.593
520.565
550.185
618.963
392.615
366.125
450.454
809.12
626.805
618.822
611.423
615.5
622.21
620.989
622.911
639.142
678.129
620.808
634.012
644.642
705.636
758.736
658.784
754.123
819.098
617.622
638.202
933.38
1037.741
926.067
883.8
1053.273
1052.416
896.652
1062.68
819.468
845.487
610.468
612.674
603.673
619.603
645.772
676.319
636.221
646.78
688.562
606.153
549.83
636.935
650.367
669.994
679.997
688.696
653.021
659.72
585.89
582.982
449.441
512.558
663.296
626.01
728.159
512.879
643.244
544.725
463.836
485.565
566.492
638.76
584.481
661.345
631.19
690.122
661.059
668.313
659.865
524.556
376.243
328.562
361.782
638.514
616.259
658.86
646.572
652.904
689.913
623.314
597.444
511.385
638.585
639.273
634.115
634.96
626.087
615.405
616.116
787.224
755.359
881.678
745.366
618.713
645.408
643.383
643.819
629.561
744.398
650.313
621.025
652.489
607.635
495.863
642.318
676.49
687.818
617.039
631.973
619.162
642.281
678.289
644.736
641.257
639.078
628.484
697.254
552.201
509.217
369.306
542.81
625.325
335.743
355.971
671.845
628.894
650.989
639.503
642.984
664.591
791.111
639.774
670.658
830.838
796.622
635.102
760.322
699.501
755.451
635.797
642.883
638.994
634.752
803.946
692.955
680.891
805.532
724.764
635.377
636.188
656.092
682.636
654.153
639.117
672.301
648.671
677.001
635.565
842.249
799.02
641.897
651.798
703.042
636.945
645.439
700.671
645.146
793.809
861.466
645.491
282.902
6.054
613.481
643.876
636.414
649.782
657.186
657.913
656.428
656.011
635.594
687.861
692.287
740.875
696.268
670.227
677.491
643.361
683.452
691.12
693.961
682.873
660.695
681.916
665.568
648.905
677.63
649.583
648.739
652.333
655.646
654.899
643.237
643.266
656.309
641.026
640.846
649.165
651.381
646.794
654.701
643.881
644.27
650.437
637.591
635.669
642.213
644.418
650.114
646.035
642.575
651.606
660.52
640.811
642.681
654.785
641.191
641.09
666.245
704.781
681.868
672.658
665.977
659.038
649.2
652.197
651.462
644.149
635.562
637.003
658.183
644.873
803.743
657.919
666.346
742.667
826.027
808.346
819.393
655.501
693.952
646.487
652.258
665.079
631.904
643.254
639.008
860.173
720.544
649.448
798.638
680.428
779.757
653.53
656.798
738.877
654.787
663.216
641.332
646.417
730.821
675.195
652.611
647.743
657.041
659.526
647.997
659.193
712.231
636.513
641.744
653.931
780.253
742.515
713.298
679.543
638.78
816.506
963.415
890.872
843.961
850.13
753.66
849.446
880.998
1027.076
801.451
1094.159
1003.726
823.527
650.737
634.415
645.763
648.732
652.219
666.868
719.274
773.413
657.725
694.524
726.298
731.256
635.141
936.942
815.125
768.507
797.745
873.993
817.568
803.252
647.706
637.116
650.846
743.843
946.506
783.119
645.303
640.781
980.61
636.888
655.318
899.709
690.821
813.84
720.387
756.315
686.568
759.127
645.748
665.581
640.534
646.605
822.02
1042.494
949.199
638.487
709.009
657.383
654.593
653.152
636.957
680.094
641.961
650.042
656.363
700.975
714.481
651.859
650.421
664.761
676.933
661.896
680.367
702.548
682.271
678.343
664.306
675.638
664.801
664.035
668.222
678.887
705.32
677.677
654.85
702.767
647.155
650.611
658.519
649.929
653.818
647.054
638.869
645.46
645.857
678.589
675.164
659.331
684.185
690.642
650.023
637.332
654.005
670.859
686.252
675.148
681.927
671.226
664.255
696.049
670.862
674.318
716.38
679.209
670.176
660.165
648.53
646.298
633.744
648.726
681.328
675.045
678.295
672.953
663.6
720.493
670.052
654.094
671.099
709.383
684.358
659.053
694.266
702.726
677.239
637.459
634.696
655.13
685.44
650.103
641.682
645.966
638.729
663.702
636.214
1321.858
1314.709
645.489
658.031
648.477
671.515
646.818
653.895
650.18
647.262
661.932
651.072
651.608
647.035
648.034
664.28
767.759
699.023
638.765
645.452
638.267
637.815
753.229
646.519
638.71
774.437
633.61
638.743
645.153
657.68
650.736
646.982
670.45
652.323
685.507
657.836
639.809
652.616
668.076
673.542
652.802
639.281
677.346
654.995
657.745
647.06
647.998
664.788
648.304
640.45
732.706
682.766
634.919
661.314
709.204
705.509
748.041
761.844
646.948
636.479
647.28
634.465
643.876
656.242
645.752
788.859
774.891
684.636
714.18
779.159
847.406
1077.613
673.224
651.973
638.33
655.024
640.637
661.465
672.461
653.497
649.432
643.727
664.57
656.472
646.95
655.591
662.67
642.079
641.385
750.74
640.105
633.603
645.792
657.797
680.901
669.978
661.754
646.043
667.393
629.706
667.698
689.223
664.357
675.444
662.76
683.815
594.458
677.336
644.43
649.846
684.113
652.316
646.908
661.83
669.222
683.408
646.4
637.586
663.159
643.255
670.166
680.027
651.378
682.397
657.944
651.047
651.838
698.446
640.412
680.912
641.744
639.862
665.04
688.637
661.315
648.137
656.351
637.331
648.425
684.015
658.037
709.049
694.627
650.117
652.539
647.308
667.485
665.124
643.297
689.772
647.65
648.998
666.094
634.483
636.133
635.148
650.264
704.728
686.391
631.02
643.515
699.641
654.696
637.95
657.358
658.868
649.932
708.028
652.03
713.412
822.636
632.136
643.738
664.905
646.753
634.331
787.87
636.91
651.517
647.694
644.195
662.073
660.329
669.32
653.884
659.79
656.929
636.309
655.328
687.701
685.29
648.667
652.058
657.699
649.445
664.35
671.95
676.14
663.917
678.852
670.853
671.721
665.209
647.927
643.944
639.958
653.156
647.394
657.117
659.503
688.712
634.138
651.311
718.132
665.731
638.371
642.566
652.507
638.558
732.457
750.232
745.615
1227.389
648.973
641.751
646.42
686.446
638.261
638.213
655.488
650.571
669.996
649.886
663.474
642.558
647.109
637.447
651.095
673.254
649.675
645.929
644.584
641.828
649.841
659.868
645.498
647.488
640.019
663.369
657.199
637.102
665.629
649.622
657.16
649.707
643.491
652.068
645.251
711.996
651.92
651.32
674.884
639.181
666.364
677.482
644.335
671.415
650.625
661.094
652.434
648.553
630.261
654.286
653.717
669.38
652.653
641.072
644.265
652.54
648.714
647.608
667.851
651.069
645.238
644.167
639.785
641.473
667.688
658.05
641.026
635.048
645.115
660.9
649.375
653.679
667.468
649.271
639.348
697.148
638.996
629.444
633.108
678.328
641.158
648.71
631.513
639.116
650.008
849.426
1069.088
751.475
637.493
650.745
657.749
637.677
639.473
815.122
704.439
740.769
940.28
648.962
647.042
699.852
669.94
651.007
705.447
667.292
655.415
640.556
645.893
631.805
674.375
685.801
640.59
707.85
591.823
645.293
646.577
664.599
670.964
685.178
650.62
645.878
647.932
642.41
701.202
672.68
673.953
646.156
646.337
651.976
664.428
664.367
673.04
648.259
661.9
653.431
693.427
646.086
646.269
656.047
684.565
657.837
658.315
640.981
664.302
668.111
653.958
687.819
647.955
670.357
650.519
707.687
692.671
686.973
691.788
655.088
650.145
648.98
642.446
638.757
658.541
667.88
670.038
689.695
691.625
632.997
690.817
640.616
677.464
565.738
688.373
660.731
671.474
691.716
666.779
626.938
658.01
652.541
719.602
668.472
688.742
686.14
680.154
657.943
674.465
667.144
645.209
681.416
658.75
635.865
651.431
644.13
646.817
644.576
654.803
670.167
666.742
686.239
708.89
712.106
646.618
644.71
647.19
661.644
682.733
666.307
648.228
648.545
633.623
642.343
643.885
643.556
642.69
651.775
647.604
648.876
655.884
659.255
642.306
640.137
655.342
649.252
652.937
646.894
658.031
665.792
648.017
702.883
635.118
669.723
647.539
650.301
679.417
636.644
652.076
647.989
645.915
638.414
647.432
660.676
645.243
700.432
655.443
637.103
637.145
651.031
639.907
648.378
655.834
662.607
666.725
653.812
643.509
669.795
650.384
630.694
639.692
635.777
644.125
645.785
655.973
642.138
639.016
652.615
663.067
671.009
653.581
685.811
646.416
646.745
646.938
668.339
648.404
670.008
635.153
649.333
662.826
726.943
655.34
656.816
655.195
639.216
671.278
642.292
679.373
659.815
652.831
658.753
672.453
682.364
639.642
638.47
653.298
691.255
649.004
651.647
720.603
732.702
803.437
922.51
667.282
640.562
638.841
654.444
635.894
638.556
631.625
639.332
635.492
652.168
631.663
662.459
681.821
632.947
638.202
636.783
766.095
639.606
645.033
643.185
651.262
663.823
647.233
656.986
653.412
636.032
686.05
726.436
655.375
855.607
642.908
653.636
639.382
651.025
832.953
706.514
651.493
633.03
861.647
664.109
765.662
770.598
808.197
632.127
691.631
650.028
662.469
702.214
642.912
635.95
647.186
641.154
647.63
635.154
653.663
705.06
692.095
826.033
955.599
736.544
641.98
632.204
717.08
659.121
646.813
648.57
717.557
668.713
747.344
809.555
776.444
743.878
692.527
769.546
650.587
637.963
655.538
705.055
801.089
727.246
694.903
658.096
642.358
637.998
644.97
648.66
722.191
646.215
641.029
660.048
636.529
646.226
671.502
642.238
637.69
654.21
764.582
647.041
697.849
864.88
634.004
635.1
643.222
646.226
645.543
649.276
689.085
664.492
672.681
653.273
645.961
635.431
651.892
650.959
655.996
725.423
654.05
653.619
631.163
1286.079
850.759
633.769
840.657
650.838
652.362
646.687
653.301
1111.696
664.069
709.18
649.483
755.21
653.847
690.539
817.932
713.248
667.137
659.368
639.785
633.368
648.342
633.796
657.538
646.869
787.948
877.774
711.621
652.144
637.429
675.425
648.443
636.505
687.611
705.278
643.863
635.661
638.455
661.003
740.024
637.938
649.013
649.832
652.233
656.807
643.977
704.658
734.598
717.234
713.147
678.457
762.644
709.959
649.227
664.975
664.686
639.147
648.885
648.199
652.605
647.395
672.419
653.818
741.332
690.219
633.383
645.408
654.277
666.52
673.962
763.615
643.946
646.183
650.621
647.371
474.026
619.503
621.76
640.907
476.532
494.27
644.845
657.347
670.933
647.2
645.024
617.896
618.284
380.016
617.773
663.945
609.963
617.014
618.681
602.707
608.052
630.736
751.138
640.318
659.136
621.754
607.675
611.437
611.422
623.742
631.633
614.489
747.782
1157.063
775.367
685.774
619.441
830.904
736.179
611.347
690.841
625.468
628.64
637.833
609.79
583.974
646.849
657.891
170.972
393.198
631.584
624.962
610.705
609.874
625.042
616.503
615.628
633.721
650.552
685.43
645.817
640.943
623.599
447.851
504.081
431.206
570.88
652.018
634.587
682.659
550.363
630.784
584.349
605.103
675.375
529.063
270.15
423.172
666.161
531.164
460.838
483.944
673.643
452.602
657.231
668.7
658.957
640.445
662.189
516.384
445.111
456.08
527.459
694.346
662.008
654.911
656.334
584.217
620.606
656.416
643.609
666.315
628.066
661.665
697.074
665.573
641.136
696.594
616.925
619.631
628.055
648.917
651.781
568.668
619.695
650.291
587.171
582.683
400.346
499.915
618.228
588.29
529.232
684.784
622.941
632.297
642.558
670.335
635.386
561.997
639.84
478.944
517.463
666.656
633.758
622.351
666.991
458.346
514.547
630.162
479.309
502.33
514.414
416.911
459.252
395.596
472.249
416.974
405.861
409.933
417.77
649.82
516.407
618.302
635.684
553.052
517.971
675.103
643.869
492.325
634.609
650.389
562.391
629.251
688.977
422.185
409.247
650.212
604.369
607.858
617.8
611.929
660.3
385.758
444.544
591.007
481.898
541.2
668.334
595.729
463.829
413.877
506.13
584.067
561.548
531.876
566.436
631.191
627.032
668.685
653.494
642.092
645.949
631.702
672.578
629.628
659.336
638.51
633.088
647.844
647.473
621.079
644.648
582.392
598.909
610.332
570.131
572.203
645.624
641.038
619.028
267.883
323.376
469.07
576.576
592.626
640.651
525.949
401.452
561.645
695.982
508.579
427.093
472.759
611.175
467.605
521.792
640.246
597.513
597.431
633.349
645.833
645.289
642.028
631.705
627.841
620.728
648.649
629.945
643.7
650.387
628.779
640.161
640.545
621.846
556.539
659.221
590.775
626.561
663.113
656.064
621.092
625.638
624.74
625.589
656.343
645.88
614.887
649.212
638.494
606.017
630.307
652.337
663.522
625.858
619.613
695.705
687.067
659.555
631.062
676.939
671.148
668.749
632.581
609.613
653.243
540.361
622.009
640.304
694.657
617.147
661.415
471.52
453.162
518.911
418.528
394.288
450.806
496.028
422.003
544.565
643.947
304.213
242.127
270.419
463.285
434.662
419.073
432.625
526.337
619.688
692.902
684.423
660.726
375.864
636.782
504.612
541.539
631.007
627.391
629.51
621.106
649.122
671.974
644.403
626.644
631.009
645.64
663.278
598.541
488.29
493.344
571.723
421.257
288.916
372.202
538.237
460.521
601.582
620.649
608.647
641.692
643.756
659.679
660.943
635.521
555.389
652.211
661.198
670.659
617.095
626.176
646.946
665.175
667.435
638.474
634.2
655.342
698.744
559.263
474.09
561.209
528.934
409.256
483.703
481.807
492.37
645.489
562.958
460.7
460.142
458.679
455.283
585.096
660.893
678.27
610.296
576.09
645.333
664.683
507.918
579.848
648.764
599.622
510.106
597.52
653.411
511.715
518.615
605.332
603.342
272.481
525.406
439.893
616.134
523.607
481.316
497.026
433.065
631.435
645.83
648.064
659.093
487.114
450.298
453.912
579.521
528.864
659.301
627.99
618.511
509.624
584.001
667.8
672.135
599.397
581.094
650.525
540.932
659.258
620.621
621.997
538.873
646.945
644.412
646.99
534.486
545.181
643.617
502.235
670.353
539.896
606.551
539.592
556.603
547.985
633.138
664.673
612.018
651.431
621.345
628.117
600.624
623.055
637.086
667.704
675.439
614.133
629.17
624.759
630.994
613.188
621.207
660.371
639.439
622.853
650.745
636.547
681.391
523.534
390.059
443.132
612.182
643.657
570.364
529.128
400.867
417.119
462.231
446.8
520.465
440.752
591.431
619.001
536.039
628.472
388.78
628.227
655.66
660.394
597.618
603.851
577.603
638.804
627.647
671.277
644.209
634.593
672.993
632.087
666.699
637.614
645.807
654.371
675.612
637.452
626.798
679.355
628.64
633.744
632.229
554.509
621.882
655.44
650.701
617.293
647.868
635.72
616.224
640.785
642.366
613.59
647.873
623.412
650.364
627.744
638.461
648.136
683.008
668.678
662.284
596.201
544.626
579.657
673.734
661.232
649.469
677.667
688.304
637.918
635.887
626.552
663.407
349.723
432.367
377.095
475.664
514.7
523.576
684.812
540.161
541.555
521.565
460.857
475.407
619.262
677.819
579.783
401.053
482.734
643.725
395.564
395.188
361.72
437.507
416.067
553.819
435.817
472.619
677.424
636.986
684.549
620.291
651.238
658.623
677.714
570.915
615.106
584.43
539.789
583.707
487.426
502.759
620.742
425.526
494.054
488.141
472.502
656.528
536.361
640.206
618.217
591.317
428.262
445.336
659.874
645.357
477.867
621.881
646.619
509.784
641.878
653.926
482.203
563.904
606.854
628.343
641.783
665.237
621.642
822.848
632.715
645.223
613.042
625.101
635.976
659.865
612.219
632.158
606.874
625.29
665.785
560.688
670.084
555.854
457.209
471.412
522.46
499.532
509.985
567.208
621.223
644.396
630.065
610.322
619.701
632.796
614.863
630.612
674.677
616.089
662.512
672.051
636.786
590.386
629.051
650.997
627.586
645.279
678.503
639.136
644.236
659.019
533.851
492.048
473.392
474.381
474.22
612.293
532.169
493.175
471.201
498.79
515.112
503.369
478.187
540.881
482.434
567.788
551.745
468.041
534.278
598.901
673.105
562.012
480.764
418.521
424.007
459.164
647.757
606.503
626.545
527.269
501.527
602.002
640.81
666.407
495.89
560.662
469.235
473.905
638.552
616.476
544.184
593.497
648.852
665.101
448.934
645.12
657.383
662.082
668.091
613.859
579.241
660.555
584.292
536.471
646.828
664.156
620.874
629.485
680.756
627.307
647.96
651.738
629.621
648.169
621.576
658.284
655.101
634.105
657.875
652.738
624.567
647.113
629.652
635.725
626.792
630.812
636.265
629.209
613.687
665.481
682.244
530.91
615.105
614.905
584.759
644.928
633.209
648.031
483.489
654.457
660.255
660.287
648.712
621.572
661.043
637.248
619.504
650.188
567.811
555.601
623.904
606.342
633.447
754.92
638.412
559.91
656.652
521.9
640.137
631.449
648.485
647.124
655.238
512.912
492.545
606.193
638.255
532.279
623.13
644.147
625.885
636.555
620.713
660.102
656.145
507.046
475.329
660.051
613.193
483.628
508.306
638.276
630.45
620.178
616.463
630.364
634.014
623.829
632.687
628.394
647.971
624.097
650.999
625.031
641.395
666.177
640.064
794.723
787.341
614.561
675.644
467.844
658.679
636.447
634.705
644.186
608.069
655.204
576.393
616.336
607.456
635.885
635.705
662.237
553.753
561.802
654.989
506.951
633.877
577.534
632.264
632.296
545.363
626.481
620.429
620.525
628.695
675.988
618.591
610.801
619.631
672.259
610.702
629.418
681.159
669.007
619.11
639.515
661.814
618.105
631.453
622.673
611.708
773.427
634.065
650.82
637.763
631.204
618.414
648.127
670.216
621.228
647.78
636.322
647.091
652.601
655.608
618.962
624.325
622.286
634.297
618.766
642.356
630.648
634.349
648.972
641.701
653.603
647.376
628.305
659.878
592.578
548.027
646.257
671.245
671.586
636.823
654.492
635.16
671.696
634.019
590.238
589.369
617.518
619.374
566.151
617.841
644.248
636.915
613.941
640.572
608.563
651.267
550.348
606.438
595.564
647.616
655.686
651.553
638.913
677.345
619.724
635.936
541.178
643.241
628.786
543.895
485.701
675.455
617.013
671.049
649.547
610.124
629.701
650.877
563.238
599.385
595.797
619.228
649.853
669.401
653.484
666.423
655.68
542.829
530.894
588.666
656.763
646.24
640.755
499.362
608.849
627.695
415.256
634.542
637.083
655.123
501.909
633.327
564.783
639.863
585.316
616.516
611.499
666.159
640.801
659.905
675.926
670.277
627.981
621.676
636.52
666.64
638.865
646.338
608.667
613.828
651.585
623.471
633.97
643.011
640.803
636.494
619.979
689.088
627.879
524.193
592.766
536.489
630.418
625.432
625.599
641.179
629.729
665.763
661.503
640.103
643.988
677.93
639.8
657.281
671.13
653.241
637.445
494.97
440.622
642.422
579.065
499.521
632.928
679.463
625.548
635.515
625.063
678.102
651.931
658.043
525.363
641.758
657.395
563.606
621.287
621.45
671.789
372.424
72.209
298.556
710.36
729.114
614.229
377.404
471.603
427.877
376.948
383.635
417.422
474.641
420.448
244.796
474.354
374.631
384.699
387.053
521.145
343.716
334.937
290.644
324.131
444.804
533.585
382.777
419.333
397.466
405.408
421.304
445.719
68.398
693.905
662.21
648.373
833.603
803.158
642.085
648.178
643.392
654.867
659.442
660.948
648.507
654.234
644.984
655.233
663.462
662.7
654.18
655.077
678.31
727.144
705.246
710.363
678.296
736.521
631.971
640.563
701.333
709.858
523.665
464.015
517.839
457.484
548.75
602.144
583.373
594.218
498.683
498.331
525.1
712.491
675.066
684.274
653.736
661.923
654.264
663.48
558.492
441.615
527.937
645.182
600.943
546.083
694.735
689.596
528.052
630.852
637.756
614.849
583.334
545.788
671.014
602.841
698.235
719.947
600.801
603.842
560.82
581.413
548.442
673.758
445.174
491.116
528.498
707.978
613.939
397.395
401.636
451.361
487.355
697.493
485.252
535.084
576.097
671.117
578.173
677.683
361.064
342.474
495.937
458.571
620.68
586.445
465.598
652.557
674.405
644.77
642.274
489.252
665.88
660.367
491.783
643.517
648.306
842.279
753.197
975.387
811.969
1003.638
772.861
762.948
676.286
779.837
676.643
653.491
642.163
775.34
689.538
685.946
679.813
641.434
656.944
669.933
668.799
701.045
551.921
628.231
686.87
714.686
642.511
656.385
648.259
651.118
655.994
667.179
675.839
684.339
649.608
661.032
657.71
645.783
673.584
687.621
693.031
671.588
667.543
668.888
666.356
693.526
691.153
685.45
674.206
657.844
647.166
674.264
694.415
711.958
719.069
676.099
683.193
658.852
700.943
594.342
684.238
680.365
673.183
691.35
569.401
659.088
636.372
670.077
646.178
701.264
582.421
701.275
514.798
660.634
662.216
690.574
658.647
664.144
675.877
672.338
699.552
722.083
720.378
684.093
701.728
716.475
704.453
704.92
681.568
712.577
705.873
680.587
681.069
669.487
686.878
734.762
709.427
552.697
503.937
443.573
680.917
639.289
762.956
655.606
654.891
732.852
672.952
688.059
700.568
664.605
664.121
677.327
655.96
641.386
656.338
734.478
656.822
647.415
661.438
707.663
658.01
674.173
692.385
684.872
676.416
674.775
649.728
679.616
683.388
670.173
669.888
662.808
701.061
684.21
677.085
649.145
682.151
701.056
665.545
720.505
683.458
664.928
670.996
470.229
466.182
421.674
482.279
696.052
630.541
580.246
670.753
595.603
490.75
704.326
717.321
523.425
627.392
589.927
709.631
663.803
690.562
616.955
682.405
688.414
636.59
559.508
718.533
583.824
654.966
672.807
702.152
592.982
466.155
575.219
466.734
610.516
666.373
727.589
652.766
591.645
556.509
521.189
600.147
440.214
552.771
473.515
625.453
708.495
523.463
675.505
597.773
549.941
694.344
737.67
711.701
625.654
690.454
706.513
698.243
603.897
643.859
686.565
671.596
636.958
670.795
568.953
566.875
596.809
701.281
698.763
689.505
675.516
693.023
696.208
682.136
631.975
706.135
682.133
732.789
594.474
458.413
672.218
652.478
518.195
369.148
243.885
559.514
382.432
397.994
401.444
512.557
475.204
453.681
522.337
480.763
573.267
570.891
514.619
345.492
385.795
623.007
478.178
430.769
387.23
602.923
357.39
423.718
537.861
416.051
523.481
513.838
679.172
682.438
695.41
732.715
621.891
719.981
726.186
726.035
710.847
739.757
705.764
678.101
687.884
685.557
700.913
648.134
666.336
709.081
675.701
698.375
662.544
679.827
665.807
720.294
671.53
643.683
659.891
659.733
682.471
664.18
658.047
666.759
669.345
687.297
667.366
650.681
656.865
653.278
656.619
657.081
666.118
711.889
681.595
668.407
699.564
665.851
676.854
693.61
676.566
686.534
679.616
642.003
680.663
706.096
615.234
654.198
606.054
693.074
588.31
710.594
726.342
713.271
627.083
654.659
656.323
695.671
547.478
672.502
689.328
553.745
507.256
563.483
654.682
660.865
669.44
639.843
647.46
690.778
723.371
736.525
718.068
678.606
707.055
700.856
652.747
717.626
719.66
646.051
513.239
546.007
606.543
693.974
679.358
664.475
700.489
643.804
647.886
635.771
656.485
653.588
662.774
649.95
661.926
656.279
646.632
673.628
697.071
674.797
658.844
617.989
634.256
682.372
714.755
652.529
655.607
648.4
654.152
643.387
658.655
655.087
667.203
645.637
650.297
734.726
713.264
712.353
633.526
644.264
663
681.284
648.647
709.992
538.835
601.82
574.481
459.439
578.06
536.304
438.567
510.951
496.095
665.504
685.053
693.093
684.339
693.547
658.393
653.017
671.162
704.017
655.287
663.364
672.513
651.489
654.16
670.265
668.703
622.645
587.007
493.948
652.622
546.162
562.919
647.955
662.789
735.548
648.423
668.387
673.284
661.604
662.917
658.512
675.377
726.277
714.208
715.604
736.771
673.684
708.914
728.065
704.895
661.918
670.871
665.581
669.817
662.488
691.554
595.376
661.124
665.128
684.842
662.713
664.913
657.572
710.674
732.328
658.979
664.284
718.261
710.454
679.681
579.555
651.607
719.653
697.131
685.469
695.271
711.74
674.314
695.413
666.618
675.299
708.435
696.118
715.473
659.533
683.463
666.879
611.617
685.123
690.027
685.552
683.863
671.739
712.171
669.155
502.517
693.86
691.223
686.403
680.699
652.4
671.305
671.883
681.824
679.548
696.75
688.13
689.331
693.991
706.92
621.625
668.06
663.42
647.332
650.803
949.661
596.469
666.3
667.341
581.635
602.704
535.293
667.26
645.51
765.908
669.517
658.713
683.3
661.912
666.431
705.446
502.067
621.434
569.24
678.683
707.083
503.776
432.564
408.358
523.981
420.029
543.319
270.582
592.102
613.721
658.827
510.479
550.208
471.578
636.101
574.348
540.155
558.355
371.306
470.283
466.722
496.483
556.358
575.252
420.132
685.213
668.232
654.641
578.443
553.857
708.688
716.454
691.582
573.257
668.798
679.441
597.176
639.857
602.704
574.505
683.688
639.695
653.543
690.943
644.028
653.246
688.609
655.318
667.914
655.2
673.352
709.353
672.331
693.386
726.71
709.969
699.618
696.41
688.032
699.64
710.962
674.179
667.369
656.918
660.684
725.503
698.59
655.503
539.104
676.563
682.679
631.793
649.703
663.813
618.507
582.062
625.969
579.882
566.9
667.959
691.582
616.894
496.219
652.278
578.355
586.369
561.94
520.122
486.455
513.274
532.664
618.599
409.229
526.968
529.289
672.248
598.988
504.697
677.935
689.148
695.751
682.303
671.56
721.968
708.319
647.107
718.504
721.166
679.755
693.804
548.144
720.298
679.374
681.52
675.858
661.187
698.576
712.581
690.19
666.921
691.968
513.535
600.219
648.205
442.168
444.581
603.537
702.016
612.296
534.408
495.788
735.202
642.85
565.234
560.887
582.493
607.293
404.052
519.36
638.159
522.615
660.905
682.041
655.114
661.752
647.197
655.924
681.407
677.527
660.616
663.295
661.029
666.333
680.906
653.382
699.236
670.29
664.92
669.873
642.86
698.178
690.888
659.185
651.992
668.429
684.157
718.545
678.24
659.367
710.534
654.727
655.017
676.671
677.396
702.328
694.83
660.365
615.134
635.41
646.318
699.305
647.461
638.287
689.674
649.287
658.171
640.527
649.285
664.349
651.001
663.9
640.654
663
640.805
637.897
653.641
655.673
772.175
677.346
658.833
654.262
694.033
717.661
672.077
723.14
673.4
685.586
715.098
415.818
484.879
418.504
520.001
473.855
455.301
418.15
423.317
413.256
370.42
541.131
561.751
566.506
650.894
668.28
650.021
660.204
726.993
689.254
718.486
677.346
701.834
647.979
688.092
742.676
679.334
647.659
700.982
706.738
710.64
707.632
559.813
669.306
687.275
582.905
716.212
707.03
504.647
715.003
665.617
722.926
664.937
721.064
705.528
670.5
738.988
667.84
665.956
649.406
673.495
649.669
643.343
690.267
534.882
447.446
417.058
639.366
436.275
539.671
413.356
492.273
617.168
600.363
667.945
690.689
686.752
725.242
651.39
698.197
573.029
668.907
616.267
561.498
555.849
626.522
680.888
587.888
550.853
629.862
671.916
603.512
650.839
590.645
282.991
368.343
318.449
496.136
275.009
308.007
427.824
380.926
317.366
345.547
347.116
454.749
517.265
474.547
410.775
243.782
399.523
378.25
363.961
288.447
376.022
361.863
427.957
475.604
696.428
672.854
713.688
737.246
705.278
729.76
527.445
515.105
605.23
615.596
599.64
642.262
608.563
583.098
416.195
476.437
428.337
326.543
288.695
142.088
376.759
591.849
591.33
566.208
520.554
427.351
464.97
528.142
670.714
587.547
493.543
406.069
395.565
317.599
499.459
705.04
692.199
735.719
500.346
551.434
648.215
571.862
634.378
669.18
709.867
589.543
607.413
624.955
563.395
549.191
718.847
661.23
584.828
556.242
737.279
658.681
667.201
656.404
657.649
634.586
662.043
510.63
587.99
537.86
529.36
648.478
651.857
655.159
708.519
701.713
693.997
704.443
689.985
676.573
664.901
692.941
577.939
504.485
586.817
664.771
618.264
656.975
522.444
493.216
681.841
687.491
677.65
559.241
661.167
646.519
662.698
478.155
666.982
656.581
687.444
673.467
669.963
655.796
657.978
663.185
640.981
669.18
655.485
687.653
657.034
654.913
645.476
693.933
687.52
667.187
644.246
657.427
663.468
655.521
708.965
689.636
662.966
656.349
663.092
652.74
658.141
669.486
693.503
698.519
714.622
668.404
701.973
664.53
650.295
661.613
650.377
656.221
651.316
653.02
651.043
658.831
661.548
653.345
651.729
668.608
639.207
674.625
666.039
640.32
665.709
678.364
612.462
727.434
679.856
679.521
717.088
687.076
661.962
717.691
716.066
623.551
604.534
504.894
677.133
686.06
656.61
548.8
622.198
576.189
629.216
655.824
693.936
648.31
729.577
644.68
642.569
654.308
727.32
641.206
623.471
600.817
672.963
680.591
723.765
664.371
671.647
659.876
655.072
657.973
664.925
726.671
644.516
696.181
668.01
738.422
653.296
668.893
677.522
689.935
650.495
673.077
708.077
641.812
661.026
654.688
672.445
714.087
725.684
679.414
648.186
668.272
691.771
651.12
677.462
683.848
702.923
705.944
689.166
700.842
701.277
679.176
700.231
691.435
681.354
704.943
703.412
657.215
688.707
661.092
704.576
685.459
665.985
226.653
442.432
419.192
430.336
399.433
355.792
416.398
338.843
330.221
374.07
391.734
383.211
506.702
530.248
427.648
396.595
382.039
330.681
456.248
313.745
396.14
497.723
490.168
385.023
390.852
676.147
674.05
657.349
685.932
692.485
718.089
668.812
750.543
678.109
699.092
497.318
587.669
7.353
566.365
672.083
678.698
632.185
513.54
434.141
560.601
699.028
674.878
728.268
665.976
643.316
697.118
672.082
712.967
680.845
662.847
666.965
681.488
669.63
675.582
665.313
673.426
661.349
662.289
669.821
654.935
672.266
672.863
677.802
638.747
671.298
700.277
650.813
882.77
910.057
1020.292
1236.312
1100.432
744.018
815.875
815.196
649.074
652.688
655.851
690.631
638.23
659.867
788.066
710.7
638.669
655.766
655.217
642.7
657.585
752.16
762.003
812.711
1111.229
693.542
668.143
647.002
647.664
666.165
664.336
662.362
668.914
667.469
678.178
664.512
648.378
704.732
676.985
661.521
654.349
662.354
652.023
679.959
651.226
660.297
686.01
674.567
656.975
658.148
661.108
651.841
658.321
663.634
676.836
678.343
662.14
647.13
702.7
668.321
720.349
688.291
684.333
682.86
657.15
665.102
666.756
666.061
733.69
683.389
684.774
692.826
646.864
653.548
663.576
643.033
654.084
644.77
709.851
690.538
661.959
671.207
653.608
668.123
675.072
680.895
655.988
659.085
660.389
660.403
680.653
708.724
693.644
712.836
679.532
674.879
661.431
671.097
674.002
674.437
656.333
700.066
658.722
707.138
736.313
688.576
647.027
669.2
654.769
653.584
648.831
675.638
670.836
662.058
673.516
691.454
692.461
655.816
667.591
664.935
678.452
664.888
640.589
658.808
685.538
678.007
647.379
652.16
714.232
649.218
658.249
656.261
670.499
689.237
627.517
718.658
658.41
715.649
732.699
642.019
671.782
953.149
687.772
644.527
731.75
916.037
725.122
719.313
686.954
671.74
674.122
680.242
687.854
640.791
553.447
663.568
695.43
668.541
691.058
669.577
718.414
685.709
697.309
700.82
682.597
673.894
693.171
711.135
708.286
700.029
692.692
689.062
674.318
681.242
698.72
679.781
660.771
694.484
687.259
689.432
684.249
693.908
681.281
698.897
694.964
679.162
670.012
669.854
676.485
699.66
726.428
683.439
697.14
716.384
682.293
682.145
629.572
645.712
653.864
650.893
671.828
687.932
658.834
677.753
679.632
655.482
680.614
701.373
688.641
711.808
717.263
672.525
658.777
676.175
660.64
695.877
690.506
689.231
677.448
662.714
690.137
678.025
671.719
657.803
640.781
655.362
656.9
635.942
671.276
658.981
656.946
687.491
683.335
683.898
660.686
667.526
669.738
667.344
660.469
688.188
693.958
646.162
676.938
663.829
651.699
663.231
669.489
657.116
649.377
629.782
640.385
685.422
667.661
690.369
926.791
658.656
691.09
667.784
678.225
704.108
705.538
687.212
547.724
740.546
659.165
714.552
682.149
700.616
699.764
691.885
697.399
660.591
720.29
703.768
707.557
701.608
689.334
653.043
695.387
581.743
577.182
518.364
612.182
515.757
581.257
551.223
486.121
518.233
523.435
547.094
461.978
522.74
549.902
499.981
547.675
553.99
721.605
466.753
403.129
535.368
624.951
850.607
649.762
671.929
812.381
699.801
644.391
665.433
649.605
657.145
655.376
660.924
687.356
673.348
697.989
676.908
688.316
675.949
662.189
685.878
697.538
688.411
663.567
701.568
663.785
666.225
674.494
654.87
760.671
980.419
763.272
808.116
910.444
1138.525
688.039
909.867
977.477
1429.508
1385.268
1349.444
1320.871
974.965
1338.32
1274.303
922.596
1050.023
1193.223
726.318
1288.815
1203.703
934.056
884.445
842.725
821.469
677.513
666.7
692.375
889.03
643.799
652.64
650.803
667.858
655.624
677.886
657.954
661.552
671.862
663.572
655.96
673.117
652.059
659.431
687.156
669.298
668.796
689.577
675.569
666.154
730.221
677.2
655.275
688.585
697.659
667.795
662.945
638.898
705.471
672.539
654.051
644.026
688.865
701.019
725.621
663.579
696.017
922.304
992.593
714.551
653.258
710.047
701.479
685.151
924.507
714.075
748.728
762.144
723.285
928.355
1387.347
651.461
1032.011
746.812
1542.3
1376.958
1178.401
734.032
631.109
693.391
822.308
661.881
652.41
639.958
655.926
655.701
652.67
660.867
810.861
656.876
647.879
755.896
718.551
655.801
646.198
650.133
639.567
668.168
662.377
733.379
661.818
667.521
648.979
651.57
688.909
643.317
710.904
657.178
667.738
653.244
703.407
712.996
685.265
717.417
692.037
706.994
694.709
699.201
685.981
675.174
682.783
698.427
693.401
683.729
646.887
676.785
754.963
675.343
660.67
672.058
690.289
657.952
656.701
652.581
672.94
657.553
676.35
678.083
664.758
657.014
680.116
695.21
677.156
683.215
686.097
684.214
692.579
739.834
702.705
681.731
678.387
662.772
672.894
692.198
635.457
695.313
698.276
719.719
708.967
612.862
715.12
639.073
484.046
687.556
671.113
619.012
706.781
624.613
662.2
710.068
706.9
602.49
673.423
727.647
629.556
695.08
572.982
693.395
656.915
691.578
690.891
704.451
616.438
685.762
665.336
676.112
595.665
606.244
604.601
636.123
623.413
626.789
696.824
608.689
686.083
671.206
644.707
669
672.633
703.822
664.836
618.378
649.653
713.928
602.249
644.848
614.824
597.576
707.286
613.292
534.085
706.955
678.569
681.035
685.097
649.674
653.57
698.651
658.875
660.525
718.496
653.837
682.491
656.054
667.063
683.364
661.859
670.79
684.01
726.387
721.987
542.69
672.416
641.658
624.847
655.044
717.916
649.95
693.153
682.493
642.287
640.203
692.047
708.479
680.623
648.407
723.044
701.182
674.936
679.282
688.548
701.832
666.287
685.548
622.861
717.285
677.107
717.364
646.79
647.221
656.811
646.872
678.02
668.226
651.721
654.572
649.438
658.698
640.847
662.972
651.105
662.545
678.186
650.338
676.328
685.192
672.288
636.742
639.628
688.378
677.197
702.815
700.373
626.551
656.971
606.575
716.547
644.821
742.093
687.251
639.095
687.325
644.754
680.352
615.236
571.185
682.224
692.092
666.861
739.802
730.932
746.449
711.124
633.932
651.997
667.297
674.157
708.897
659.324
656.521
654.374
644.023
681.632
1168.854
909.525
661.001
677.679
692.568
676.303
688.419
677.624
679.409
695.251
680.09
670.159
695.549
659.699
673.243
696.318
602.385
673.758
648.933
1034.745
937.307
967.043
906.02
1069.888
726.274
662.798
653.19
643.315
664.534
665.489
642.677
641.302
658.657
710.525
643.74
646.475
656.15
834.081
993.815
1029.895
932.344
1010.624
938.25
932.111
1148.044
1197.253
1235.249
994.904
1115.809
1077.658
850.542
1099.183
880.891
845.172
1025.599
1112.978
964.834
1285.287
1104.05
653.297
645.431
832
879.495
1336.782
1244.753
1197.788
930.427
662.243
684.737
675.43
659.566
645.712
1050.291
655.359
668.429
685.68
671.015
659.961
722.602
738.89
734.419
730.746
629.875
672.528
736.427
682.229
699.912
675.039
670.352
688.04
646.73
672.605
660.303
674.84
651.547
651.455
664.776
641.368
957.74
1012.457
652.898
668.01
743.368
1368.135
653.548
777.929
756.405
662.526
672.627
669.544
665.013
663.145
753.783
804.193
923.229
932.611
849.033
825.701
842.371
757.731
857.392
881.703
776.244
705.095
653.342
1013.531
1029.77
1119.576
699.591
650.741
666.351
734.651
748.3
802.38
739.533
1070.923
1181.105
1018.584
884.837
1031.5
1154.509
1035.162
984.431
1388.572
962.158
723.92
648.374
756.731
895.606
654.807
694.182
648.418
653.322
647.356
759.876
642.618
719.431
659.455
655.637
680.234
654.914
652.932
656.628
748.681
640.118
680.919
684.098
685.415
652.574
695.953
664.304
662.041
665.186
652.592
655.865
676.202
672.349
675.212
704.805
691.703
576.926
471.309
695.791
661.381
729.889
582.709
549.758
564.836
564.11
598.809
664.173
692.011
596.613
537.03
626.546
580.572
605.342
620.522
658.355
714.372
688.546
711.506
698.647
595.049
421.017
578.056
592.341
533.458
496.587
503.629
516.499
462.641
390.417
700.514
658.709
585.156
671.664
676.232
608.87
652.252
534.416
420.18
553.185
526.79
568.907
667.051
648.67
686.314
579.825
532.536
529.896
470.764
384.121
518.286
724.882
652.553
603.872
581.675
637.245
630.616
607.318
535.848
632.796
665.428
449.585
579.207
477.618
326.04
441.354
405.85
656.502
612.919
661.278
669.051
665.893
688.151
689.325
735.003
659.822
685.089
679.767
689.041
795.396
755.759
704.102
676.314
735.492
656.309
656.237
692.521
1393.469
824.561
703.423
1349.976
1034.038
1083.384
887.897
681
668.08
669.642
708.492
660.068
628.559
646.842
618.157
669.07
669.25
659.409
655.197
709.716
671.694
605.297
623.153
713.517
644.438
646.036
699.645
691.398
655.23
700.308
655.772
691.907
629.94
638.186
566.262
625.503
697.022
549.796
695.234
717.595
584.292
690.753
850.795
699.437
808.763
680.045
673.643
674.351
839.142
656.634
645.742
687.627
647.577
668.44
657.997
666.822
583.453
691.794
638.222
710.971
617.803
723.088
659.359
690.477
671.872
695.565
683.827
663.539
688.036
614.454
575.958
629.701
599.378
653.77
719.164
702.842
667.432
662.699
659.246
661.99
730.212
667.249
671.408
707.939
685.661
687.924
684.604
681.989
654.395
773.859
648.386
700.552
657.523
945.604
648.618
721.123
648.682
650.339
658.763
659.136
661.219
663.437
742.699
658.332
719.39
842.492
778.457
654.981
655.035
631.807
655.694
648.769
636.522
728.001
699.841
722.08
790.585
860.141
653.152
752.593
945.013
642.139
685.456
658.312
662.01
677.579
711.28
751.309
1017.262
1016.635
760.351
659.626
722.635
763.915
647.401
949.997
1025.686
642.118
657.894
701.478
671.152
667.796
711.364
650.618
658.984
771.235
647.898
671.591
654.187
717.644
645.183
650.308
653.695
655.131
670.715
646.994
651.395
653.463
654.299
687.131
662.838
652.668
687.225
704.504
654.96
796.965
913.412
898.546
669.987
655.753
660.783
644.491
633.151
637.538
760.501
874.157
822.966
680.027
441.253
699.985
783.493
695.283
652.071
650.992
198.892
618.778
587.102
462.76
297.59
376.612
443.044
407.042
380.619
494.475
515.406
429.531
525.048
519.773
562.771
689.497
702.686
720.836
723.011
640.607
491.142
440.675
608.138
539.993
398.574
359.958
700.977
702.284
690.27
645.608
678.092
646.139
660.104
647.203
676.268
648.84
666.498
620.225
714.219
615.075
696.502
638.109
543.206
421.146
277.807
401.212
653.062
624.525
272.235
371.746
402.517
676.89
387.654
587.751
735.902
602.567
687.434
703.993
576.141
684.017
680.314
709.517
706.236
693.249
689.481
675.998
668.853
668.62
708.275
677.917
697.046
588.772
412.002
498.732
574.49
626.469
412.43
662.589
653.973
673.108
576.921
562.846
672.373
611.824
661.975
624.272
659.659
675.625
631.856
632.953
668.77
652.729
694.453
647.586
654.788
690.626
688.31
706.064
642.287
696.495
659.687
653.396
658.952
667.752
650.355
640.225
659.461
650.395
649.742
640.966
660.762
659.903
658.93
660.668
660.972
649.006
638.581
679.839
679.843
649.439
668.35
660.987
643.627
685.545
648.032
663.971
595.057
563.799
582.076
587.941
559.491
665.391
553.176
542.695
657.022
657.409
671.921
726.67
627.99
552.41
652.938
653.143
710.392
548.63
333.284
494.57
552.199
619.447
664.6
702.265
568.75
520.365
527.166
328.885
530.027
576.511
707.273
578.066
676.285
667.202
704.853
603.333
582.003
678.288
741.862
661.553
652.679
672.356
692.697
715.94
650.634
485.616
629.582
666.37
668.885
680.901
695.575
646.275
653.033
650.696
657.995
742.662
611.02
696.039
737.925
668.904
686.096
663.736
661.083
725.377
687.09
722.545
685.856
672.827
667.86
668.758
651.445
704.438
685.908
661.58
621.546
656.071
715.695
704.852
671.102
704.638
698.417
662.612
675.419
683.547
678.609
656.616
642.682
710.215
710.288
719.923
677.661
700.4
698.273
727.832
695.175
669.282
681.965
666.262
616.808
688.207
626.323
594.967
530.597
693.963
573.849
722.458
516.929
572.37
497.617
601.3
406.351
403.345
595.256
579.214
435.102
602.363
662.622
679.179
677.049
699.671
707.208
613.84
695.392
707.381
684.691
680.31
661.444
676.195
700.559
669.473
644.888
738.464
666.745
661.775
327.343
316.486
320.543
276.59
377.718
363.083
295.899
338.753
366.705
354.329
606.96
635.854
510.223
460.553
574.848
599.282
511.037
424.223
321.826
420.556
493.408
359.876
619.912
420.492
465.361
470.52
562.699
394.842
722.531
563.631
689.97
551.243
392.617
497.852
431.878
527.158
416.951
478.523
644.92
617.04
557.407
553.599
526.772
526.562
598.351
360.256
443.122
655.05
375.473
477.618
349.428
541.763
588.368
635.374
537.971
558.02
326.456
452.587
629.815
379.309
255.235
401.922
530.595
464.086
680.429
720.135
606.406
475.091
553.298
715.654
544.642
512.529
642.929
733.82
563.094
555.467
640.758
681.357
719.327
608.774
608.285
640.433
554.365
456.825
508.253
501.76
552.472
496.519
602.582
568.726
691.336
316.116
552.141
708.549
505.347
696.505
592.775
523.911
432.274
416.981
518.522
512.989
525.592
450.792
261.186
367.712
355.65
539.576
664.733
624.86
702.633
676.377
612.224
622.391
418.84
362.108
510.18
283.236
335.434
353.335
282.03
262.357
387.788
349.086
324.377
292.706
248.346
291.197
289.133
322.181
241.873
354.771
340.624
308.617
304.479
491.195
435.507
411.938
385.81
365.056
426.832
499.306
369.261
463.532
573.092
549.214
422.68
389.354
398.986
343.559
334.319
331.542
486.762
548.953
412.006
569.515
455.879
436.808
576.877
582.342
484.33
525.365
445.269
541.142
439.563
352.632
423.347
355.78
257.706
321.077
253.176
374.424
425.889
445.546
363.767
340.975
485.22
479.591
435.282
407.223
472.81
440.703
348.238
476.753
462.393
498.732
696.52
624.472
599.091
561.389
540.505
624.068
345.709
457.683
463.959
647.87
631.558
564.744
589.019
646.214
685.149
616.257
452.91
516.214
692.921
626.978
662.889
670.144
653.425
648.115
647.133
626.342
670.76
648.164
670.74
728.475
715.151
660.946
646.081
666.244
625.209
692
268.081
501.042
420.811
367.583
657.328
434.605
427.319
422.124
302.446
678.114
705.738
676.399
679.592
668.299
669.184
634.532
701.343
681.71
663.81
654.931
663.299
623.334
671.652
672.972
701.175
642.458
650.505
618.017
689.678
673.294
649.04
643.671
660.44
705.757
689.18
664.522
649.887
587.629
635.369
647.37
699.479
689.146
648.543
542.389
551.745
332.397
355.361
230.758
540.223
676.151
832.447
666.253
646.907
645.431
660.029
696.048
665.055
531.536
715.118
747.037
619.633
656.372
695.424
687.092
677.628
689.088
662.344
666.727
650.688
647.438
699.378
630.589
480.616
566.702
513.548
469.544
510.272
466.233
454.996
460.695
525.422
650.819
639.012
697.314
689.688
567.948
601.221
657.648
584.733
705.26
688.278
654.134
721.622
424.677
641.556
653.736
647.863
665.803
706.31
681.178
657.056
687.698
686.829
659.09
727.66
515.106
707.991
648.712
684.598
640.306
666.258
637.495
597.216
517.647
710.703
679.718
533.41
745.827
648.013
453.762
522.819
453.905
417.625
289.454
417.19
398.807
463.643
549.411
360.076
393.554
503.373
363.58
332.053
368.131
243.242
434.736
394.813
341.502
309.644
328.36
437.043
656.911
642.785
653.644
654.862
668.159
649.537
673.926
640.246
653.494
647.135
647.932
646.726
686.442
704.183
690.395
545.725
660.795
670.245
729.952
703.82
620.385
666.327
706.869
532.759
461.685
544.669
498.111
398.101
432.253
411.034
262.779
478.543
561.404
398.586
479.569
681.443
527.634
628.082
546.525
670.798
639.288
645.852
689.515
605.589
568.985
495.917
600.327
699.706
662.891
706.913
762.086
656.331
643.983
654.266
654.878
653.174
644.78
655.945
645.02
650.943
671.129
636.738
647.629
653.01
677.581
657.754
691.925
667.89
649.094
653.614
640.766
645.884
652.756
646.957
612.752
722.462
686.229
704.401
660.143
642.478
646.273
659.818
678.773
645.968
603.552
516.656
488.64
393.888
540.756
662.746
709.875
664.87
640.182
521.17
705.279
729.173
708.687
706.816
614.774
487.776
658.433
719.525
680.767
654.247
676.608
707.632
679.113
695.557
552.947
542.181
685.204
656.256
740.508
619.285
694.541
582.003
671.54
706.918
706.489
671.527
699.167
446.748
674.172
721.765
688.306
393.778
473.944
690.362
761.323
490.379
444.403
421.268
674.368
402.742
388.269
480.703
532.389
659.994
557.105
401.693
407.212
429.921
647.793
698.705
705.921
729.247
728.743
641.02
687.974
706.125
682.844
711.781
663.451
710.765
636.821
680.332
672.192
705.582
674.736
506.244
684.916
662.347
703.404
663.002
613.969
686.017
662.844
667.718
663.883
664.706
662.456
723.047
653.409
738.174
847.67
650.575
640.305
662.311
711.619
667.784
679.854
692.421
674.871
658.472
660.445
664.356
496.029
537.461
512.979
477.213
469.039
594.464
487.178
211.206
402.948
518.744
659.029
503.785
370.996
671.32
686.387
522.757
356.987
384.141
335.26
468.758
382.589
273.4
629.534
524.114
406.405
418.115
329.246
295.854
362.241
361.328
399.898
314.211
520.587
593.26
489.131
312.897
288.579
443.589
316.747
412.192
688.116
703.339
273.752
474.202
549.264
315.881
287.957
295.004
291.592
239.713
311.231
279.042
348.14
423.887
422.09
471.991
638.611
651.867
679.096
629.247
710.75
700.797
727.267
723.797
687.656
670.057
677.003
723.754
681.933
728.977
691.066
675.589
587.288
486.615
492.36
694.461
601.915
200.576
367.547
392.52
260.035
348.044
566.626
489.828
338.315
300.764
236.928
487.393
489.786
674.84
683.615
696.779
483.501
433.413
402.027
391.721
368.593
283.78
344.129
482.487
333.413
497.573
502.109
487.341
665.71
685.728
560.66
251.44
330.106
377.689
325.548
430.483
657.107
535.883
704.791
451.178
687.288
415.836
352.166
469.241
493.153
464.965
370.088
355.642
288.281
298.958
236.882
272.02
345.495
399.055
434.649
532.145
377.07
404.355
488.075
554.937
413.645
275.924
475.592
290.439
350.587
453.659
243.868
314.053
456.977
550.169
520.63
377.285
388.572
504.799
625.923
716.808
704.694
654.845
681.04
708.176
739.237
654.91
661.959
646.075
643.983
632.931
666.06
667.426
659.845
644.508
643.423
643.505
627.387
587.349
659.958
701.69
388.616
544.75
493.622
543.94
559.207
617.64
561.254
517.779
585.255
445.751
626.965
591.424
695.82
678.071
685.765
629.014
706.287
536.876
480.276
586.05
649.875
671.142
678.054
380.593
708.596
597.192
657.856
684.292
647.92
656.151
656.288
691.103
669.339
639.384
666.527
646.442
687.111
658.901
705.748
672.379
688.242
692.669
692.443
655.094
384.143
618.495
693.797
425.943
399.136
534.294
445.518
520.687
556.869
636.727
656.444
666.935
649.144
663.869
686.849
708.316
647.54
722.451
653.351
662.462
645.448
644.781
637.938
691.261
645.797
639.463
650.298
648.832
652.628
635.381
768.683
690.013
643.588
673.442
640.974
671.341
640.513
891.673
652.961
782.568
638.494
636.414
651.059
706.112
703.994
755.417
635.805
660.127
647.598
639.566
659.61
648.707
652.778
638.439
665.929
660.889
664.321
657.637
729.499
632.287
592.789
648.043
743.669
678.746
653.484
707.415
695.347
684.723
676.174
723.265
666.462
539.033
693.997
699.867
648.353
686.999
679.786
664.525
685.099
682.02
706.607
452.223
407.645
698.969
711.736
377.197
444.229
579.213
623.719
544.51
720.733
554.225
652.322
663.389
638.562
623.804
715.59
670.689
683.369
714.176
661.396
619.956
572.302
481.29
449.772
672.125
658.572
689.785
650.631
662.765
667.319
499.079
694.177
474.559
680.92
652.833
654.272
691.272
565.549
645.035
443.584
663.897
462.129
710.528
575.636
544.707
423.898
429.202
341.353
664.623
621.322
563.596
542.787
393.95
262.048
323.607
315.349
705.223
691.535
627.565
438.388
635.852
628.086
363.093
267.606
365.164
403.033
335.191
305.553
303.261
321.634
277.298
382.485
605.596
327.058
327.307
431.586
668.572
408.783
422.211
674.645
556.668
612.089
384.921
382.147
491.989
364.317
281.478
300.895
452.707
447.522
289.173
277.847
331.213
321.431
212.65
298.679
438.127
316.186
378.4
304.954
298.737
271.148
469.178
294.949
283.006
451.974
370.256
375.686
255.386
278.215
257.914
301.515
207.355
299.421
321.279
333.716
282.255
467.916
460.387
503.696
421.059
675.885
607.706
644.523
703.043
560.59
703.056
535.094
551.487
568.551
685.71
665.804
462.8
682.017
681.689
716.652
692.634
538.105
510.836
354.817
412.535
661.661
596.962
406.126
536.789
719.744
557.735
683.332
454.997
556.79
681.33
646.654
461.461
571.647
446.689
376.238
507.857
701.164
683.892
455.836
456.696
394.403
489.607
486.728
531.782
353.012
271.708
387.822
662.765
669.872
672.466
640.397
656.439
662.025
649.064
666.316
666.494
693.311
698.126
705.057
709.974
595.479
517.891
685.5
689.143
675.461
683.882
674.48
658.432
702.877
582.685
558.245
481.61
460.16
688.801
673.474
642.88
709.409
687.478
512.002
592.163
655.758
501.576
706.1
686.314
636.867
702.689
653.961
652.38
810.902
643.593
646.447
649.993
641.757
656.238
741.561
644.31
778.681
655.58
653.479
639.486
651.236
651.306
774.891
646.313
649.589
647.317
654.887
653.815
663.978
659.739
694.545
651.319
464.565
611.711
667.645
665.598
596.67
586.605
418.596
600.162
619.698
510.9
438.545
380.887
609.207
477.462
682.857
675.079
698.442
694.206
723.161
698.299
474.475
702.02
685.245
710.31
436.875
470.842
518.898
514.591
687.28
711.139
439.528
552.156
460.348
350.533
497.03
428.436
560.775
704.425
667.088
711.61
671.045
650.886
676.798
652.27
633.292
638.241
645.308
660.645
739.725
516.383
414.503
433.857
599.571
484.769
572.869
530.496
585.087
538.48
536.271
683.789
721.596
632.531
277.616
311.287
281.574
432.394
525.189
611.813
685.071
622.452
448.596
539.309
425.923
410.079
509.299
544.647
404.207
398.176
401.252
419.789
672.399
692.131
649.246
668.4
520.964
439.151
335.962
345.861
725.172
651.998
665.641
660.889
672.423
646.653
696.019
663.602
653.212
706.073
674.222
651.769
598.227
419.95
329.585
437.815
399.727
259.268
253.331
238.166
545.919
273.513
170.493
187.406
380.483
414.314
361.926
317.613
292.008
192.845
234.785
216.864
276.001
298.038
489.602
291.197
217.562
159.63
194.668
261.523
382.261
398.949
655.763
679.046
714.286
675.376
650.493
654.193
662.774
658.886
638.689
696.195
658.778
684.714
682.541
670.022
645.852
523.783
684.301
364.524
422.343
531.681
439.603
583.777
408.475
563.449
618.446
315.535
270.127
360.96
266.078
589.556
574.75
579.52
474.022
428.347
687.152
671.541
620.469
625.821
609.473
600.108
652.773
470.82
394.789
320.771
287.758
265.642
352.773
477.702
459.187
405.691
433.077
278.419
531.292
522.805
362.594
458.618
272.654
272.158
293.28
268.052
257.092
581.564
403.403
424.495
303.663
374.884
545.395
344.818
296.841
263.24
348.334
335.819
423.723
382.306
416.139
279.108
268.5
331.327
554.532
363.413
371.366
324.252
531.641
390.188
330.919
342.91
508.756
509.818
493.192
293.687
296.606
374.485
345.223
365.337
413.974
344.826
357.413
349.491
323.056
366.124
364.58
346.173
332.04
251.266
343.174
400.587
423.234
429.027
407.89
441.75
473.786
639.144
686.001
697.388
703.082
682.689
680.969
502.003
594.666
551.048
594.573
556.743
554.257
444.13
441.271
567.418
625.366
378.846
636.074
530.327
503.531
378.778
372.703
382.523
461.436
484.635
441.09
386.571
435.472
463.603
353.885
304.853
328.414
371.334
292.728
343.573
471.573
522.404
435.096
457.811
535.841
509.055
471.191
567.204
606.32
679.624
671.073
691.158
598.635
725.136
654.217
563.528
516.577
712.869
474.891
444.916
409.607
456.9
405.256
560.348
694.707
528.585
320.804
376.014
499.015
573.806
604.795
657.296
469.74
692.962
666.194
765.552
678.272
650.695
564.376
499.028
563.982
452.789
556.104
686.52
672.636
677.419
689.472
493.097
478.558
373.362
571.906
619.55
486.907
644.532
260.138
203.753
253.331
337.937
402.147
263.822
267.232
256.546
527.345
512.078
429.901
291.881
481.211
270.235
192.858
469.67
564.951
425.974
325.832
234.96
311.365
287.053
350.485
341.473
534.032
421.977
476.724
666.784
680.804
680.332
399.342
589.69
460.686
342.187
354.655
478.292
592.417
736.46
400.458
570.015
420.025
319.785
367.915
301.169
270.965
289.602
297.471
302.883
313.219
307.584
346.067
362.702
439.011
448.537
319.832
329.201
293.797
272.336
270.009
388.475
541.149
533.328
399.992
672.659
678.593
717.702
656.949
570.239
696.786
709.492
704.405
620.049
616.138
662.44
656.917
725.543
609.926
677.424
719.085
697.157
643.723
667.364
649.272
854.688
650.28
639.135
646.901
660.876
694.793
752.546
671.777
680.069
701.069
676.245
678.707
690.625
602.019
695.038
715.976
630.009
646.249
654.609
647.887
663.355
656.282
649.524
652.83
677.344
675.548
655.563
713.582
677.45
479.303
705.601
735.091
582.923
686.587
683.067
706.303
623.625
654.96
506.808
575.822
535.315
381.129
448.908
413.206
484.501
993.19
678.21
563.376
706.792
574.123
492.29
694.216
560.699
534.417
606.208
565.511
655.417
692.85
689.281
736.421
722.326
619.262
685.48
498.529
702.721
707.047
685.664
706.629
664.254
533.997
686.65
628.471
437.46
661.628
669.958
366.942
323.216
611.661
523.133
510.101
499.911
450.859
440.803
440.164
597.599
310.671
683.536
537.788
302.873
347.509
136.168
106.976
104.112
98.407
91.995
65.756
33.697
264.627
72.739
707.183
634.414
799.026
686.398
644.226
647.995
633.481
634
667.319
679.838
703.19
653.498
1479.326
1540.952
1330.916
1288.831
1242.153
828.585
637.583
648.227
685.069
665.919
668.271
647.365
1479.515
1555.52
1540.655
1541.182
850.027
683.839
1460.296
1481.058
1430.963
1221.82
929.746
978.219
1410.576
1482.528
1542.505
1118.64
1244.108
798.673
926.447
1336.52
1318.685
1276.887
925.759
1550.26
1420.676
768.769
1176.411
1541.784
1071.473
1389.045
1022.572
1044.166
1190.523
886.45
1542.223
1339.101
812.368
1331.774
1033.083
797.122
690.602
1072.71
1150.636
848.007
444.053
445.661
662.757
1040.378
1143.258
982.768
1025.867
1224.077
1111.308
1185.942
1060.756
756.9
735.984
1247.487
1541.649
1297.005
1149.931
1212.951
955.869
1047.366
882.893
957.502
1409.804
1301.703
974.857
721.328
996.307
667.337
777.52
667.127
744.485
648.174
687.18
650.095
666.43
690.092
659.794
694.227
651.42
675.818
669.378
657.464
659.147
936.454
1009.84
827.176
652.645
647.135
649.763
653.524
713.06
737.692
650.529
636.917
652.229
656.244
650.617
638.628
633.43
652.421
654.486
668.054
646.186
676.686
690.036
654.68
670.706
670.796
660.229
663.006
675.725
669.99
667.408
681.221
667.104
692.534
650.065
687.806
689.126
675.529
636.978
780.758
650.578
667.978
689.251
1541.197
1542.412
1543.467
1544.266
1542.932
1540.1
1539.956
1061.967
1054.941
1296.957
1541.399
1540.889
761.354
649.968
643.744
1298.333
1542.924
1543.087
750.445
667.544
650.649
686.569
789.189
1008.911
889.292
685.604
1269.823
1241.01
717.944
852.182
817.632
823.772
1542.247
1541.497
1547.359
889.126
846.362
679.556
738.387
678.855
663.181
689.149
705.876
662.682
671.123
711.83
710.261
663.489
693.818
717.035
710.416
666.667
733.655
670.358
635.996
678.892
652.716
657.048
543.166
678.583
670.216
648.8
675.77
678.314
634.848
691.242
643.823
667.581
661.652
643.492
889.071
643.026
823.564
669.829
678.167
632.811
760.13
651.304
656.142
674.039
748.169
727.955
645.61
648.647
691.595
675.333
716.394
652.905
740.621
670.733
661.077
690.877
670.989
642.35
741.7
639.04
651.185
685.358
666.631
644.084
762.993
651.895
662.569
814.6
649.122
646.702
1377.312
655.461
661.604
667.733
666.734
674.499
686.946
699.674
635.746
837.905
634.77
747.878
1542.233
1262.33
692.045
662.422
1141.606
1249.084
1162.231
1216.646
1543.717
1310.053
1518.642
1512.133
1541.839
1297.547
975.119
1050.156
1485.571
1015.298
1224.74
1542.855
1465.316
1078.242
982.933
1240.155
1513.438
1417.925
1182.231
1105.666
1486.383
1300.338
1017.365
633.131
879.572
781.57
944.18
750.233
1004.167
831.225
868.181
771.365
1140.599
1345.272
1541.057
1540.373
1542.955
1541.967
1541.219
1540.393
1541.507
1541.913
1541.377
1530.652
1541.421
1550.16
1223.12
1523.636
1542.156
1177.665
1560.617
1540.874
635.315
1547.258
1559.435
955.613
1555.651
1555.017
1542.016
1266.807
1186.087
726.854
1545.74
1542.069
1106.354
1556.25
1438.828
1249.824
736.457
869.646
671.055
676.61
698.33
703.206
735.173
614.332
714.545
683.816
705.225
696.347
699.929
649.085
690.285
681.113
696.586
709.497
714.105
674.255
675.929
671.308
679.974
710.745
740.893
659.179
660.249
653.869
657.184
643.326
660.197
615.976
748.771
771.972
792.506
746.238
770.506
747.969
694.934
696.288
530.643
640.592
802.994
1199.8
1540.349
1541.327
1268.897
1322.202
1540.589
1541.332
1541.16
1541.816
1543.839
1543.414
1541.853
1541.824
1544.82
831.736
1288.126
1245.727
1042.012
1084.449
824.405
808.045
1541.239
1541.889
659.01
809.194
808.889
964.933
913.881
764.563
718.528
649.431
673.579
808.515
634.594
661.943
667.573
725.02
641.255
657.248
684.153
632.865
839.876
630.202
695.833
693.197
649.843
800.359
1155.616
1154.067
1159.704
1251.258
857.215
712.977
958.901
1135.378
1296.974
786.724
640.86
681.017
995.309
1031.445
981.864
973.147
898.514
965.927
991.223
1343.019
1245.269
1255.795
1339.157
1258.472
1059.374
1228.518
926.135
1378.937
1210.377
1087.669
1299.085
1426.741
1540.969
1442.803
1509.692
1542.042
1540.169
1541.665
1358.682
1543.63
1541.262
1551.69
1550.873
1543.392
1549.276
1540.939
1541.555
1541.773
1541.563
1541.708
1541.706
1423.231
1541.563
1541.166
1050.381
1320.399
679.942
632.704
755.088
879.112
729.605
1540.76
1042.028
648.525
692.269
649.515
670.539
761.668
884.301
780.273
719.632
649.989
644.233
767.008
916.473
1541.525
1544.015
1006.344
708.716
1314.908
1540.959
1476.688
691.913
688.904
645.664
774.915
940.062
768.281
653.894
800.094
756.884
722.462
816.207
907.846
651.964
744.14
650.443
701.412
653.52
839.067
717.083
749.712
648.472
910.902
941.005
910.916
1132.675
751.985
916.664
1093.772
810.962
705.144
655.784
854.601
824.991
654.259
777.191
802.935
902.22
693.383
801.258
1170.215
1283.48
964.961
729.566
1014.127
799.545
1526.437
1425.101
900.119
475.1
509.495
596.887
723.355
679.313
665.304
640.166
856.16
675.865
548.814
655.49
1156.843
965.063
642.236
667.17
739.823
700.358
649.624
677.48
660.973
659.722
654.696
663.837
644.13
651.444
710.183
644
632.625
700.501
635.106
707.657
657.707
661.046
1506.755
1542.787
1101.072
744.428
686.553
646.197
652.976
683.758
631.92
671.822
643.932
640.995
671.145
674.917
649.436
667.786
795.351
1052.538
997.446
1182.774
810.604
901.673
872.192
649.928
648.519
652.41
678.194
909.896
977.435
641.132
938.288
1255.014
1194.047
870.104
1300.033
823.103
737.305
665.791
709.349
677.323
831.113
891.491
716.321
956.45
1323.339
1167.341
631.706
817.34
824.095
1113.937
958.542
1284.511
1266.354
772.025
667.358
846.765
678.558
1013.121
1092.999
842.979
979.1
901.282
653.245
1068.589
978.061
795.147
651.304
649.94
764.094
911.629
646.682
932.163
923.509
859.06
1333.772
1149.369
810.924
1081.798
1224.381
1246.545
1541.447
871.315
1026.119
913.141
668.456
648.541
1053.425
760.964
941.248
1316.265
929.212
639.111
1005.903
1445.529
1161.847
1082.953
1101.043
1541.763
1233.143
1542.79
1385.144
1196.874
1372.289
1487.022
1540.402
1541.33
1540.391
1541.037
1540.436
1543.612
1497.816
1254.445
1540.609
1239.58
1232.74
1235.199
1278.012
1539.781
1332.826
1323.716
1542.163
1542.399
1540.347
1142.63
1095.859
673.13
671.305
750.94
1541.804
771.022
830.173
838.116
660.504
1540.676
1405.308
638.61
652.521
998.697
658.089
1539.763
822.803
742.067
636.334
645.816
937.333
1540.881
1545.393
635.536
648.945
681.815
645.227
658.782
816.125
656.444
1032.054
649.628
682.135
677.182
654.848
746.015
637.294
564.767
576.327
652.56
560.978
616.927
471.163
917.928
1542.246
642.512
665.34
649.497
643.93
651.292
732.094
779.858
630.81
714.784
856.145
1197.308
1319.723
1157.025
1193.399
712.768
876.361
633.445
792.346
914.234
1212.107
1384.669
1341.643
1088.062
875.9
1408.417
712.485
774.658
691.854
701.877
654.377
635.859
673.978
1250.929
1238.789
836.686
683.385
687.885
733.119
655.577
661.332
765.324
673.234
726.022
770.316
1035.413
1505.922
948.412
1026.696
1239.872
878.12
912.509
795.41
890.214
746.191
656.796
641.271
810.577
881.234
807.694
756.979
882.584
1148.653
1248.434
1254.956
981.435
975.101
915.695
852.203
870.007
785.756
944.124
1242.207
1075.365
717.998
784.76
789.707
635.378
675.589
659.426
642.821
657.024
697.007
730.296
636.348
631.941
689.055
706.012
699.81
680.442
648.827
905.445
724.056
705.282
652.671
674.082
658.632
659.348
648.48
669.737
640.663
774.744
645.95
661.974
644.297
670.921
1543.2
857.564
712.478
653.672
663.773
645.695
1543.238
760.729
632.442
664.506
674.671
654.272
587.018
700.291
709.141
589.813
669.776
655.925
661.618
650.979
640.742
708.576
598.855
633.636
688.197
636.817
713.606
704.841
661.095
661.675
677.056
673.935
700.945
650.917
789.43
656.701
662.377
673.394
696.243
682.03
700.191
668.043
480.209
697.195
667.306
653.943
642.46
664.941
663.928
672.732
741.864
726.392
697.271
731.172
639.012
662.04
680.712
684.88
664.157
592.276
678.548
677.767
692.99
676.199
677.877
640.598
675.064
743.603
697.326
634.565
710.732
696.431
683.205
656.143
761.258
644.493
686.892
503.066
681.488
649.485
648.444
762.432
612.387
657.632
725.734
720.724
699.059
683.723
664.881
633.687
645.485
711.642
654.096
689.456
655.008
650.943
654.611
641.476
673.148
662.878
740.61
608.643
567.426
678.339
364.92
648.627
831.178
652.133
963.157
827.353
823.185
1011.083
754.555
635.906
750.564
695.622
659.42
643.924
641.306
672.301
724.095
662.772
687.381
701.321
659.485
646.457
772.353
482.767
652.82
648.68
663.714
655.626
638.164
642.275
641.768
635.348
646.169
446.815
638.464
630.878
734.097
639.747
965.884
807.632
665.49
720.246
654.934
658.596
695.756
816.552
633.378
781.529
632.937
843.095
864.128
953.956
723.604
636.153
663.7
632.972
659.353
657.066
656.55
661.715
668.58
709.248
653.855
849.273
709.513
644.25
690.158
726.136
663.791
718.304
710.29
722.658
735.249
795.516
642.723
670.823
697.924
681.443
684.386
720.579
640.163
743.757
683.202
680.158
664.04
665.452
660.69
634.808
685.923
682.983
636.454
1065.038
1029.798
898.56
1074.483
756.721
1138.42
997.601
720.227
910.593
689.289
833.381
680.153
650.223
651.992
678.456
682.876
634.945
635.074
932.642
901.107
683.354
641.274
707.052
631.94
872.297
633.952
654.184
686.197
659.214
754.743
1002.76
905.078
900.1
935.311
984.6
911.792
1008.699
643.106
829.165
652.705
764.661
820.625
881.908
969.337
648.417
783.565
798.235
1091.956
862.528
667.717
862.053
887.754
911.138
657.542
657.958
702.438
667.967
1021.471
751.018
639.185
375.994
1166.587
1112.607
1096.125
992.32
641.424
726.042
774.261
648.849
661.92
714.566
732.759
870.62
634.428
646.375
814.577
911.176
633.587
723.054
949.012
637.931
72.847
79.713
104.634
113.223
83.409
94.55
108.306
71.929
44.6
43.486
69.693
77.761
72.461
140.936
344.132
575.326
712.767
713.673
625.964
602.132
575.645
547.466
575.016
626.979
704.836
699.474
679.385
691.028
693.339
679.83
663.658
663.806
675.04
685.26
706.958
489.926
146.111
64.998
114.209
179.688
596.206
654.045
639.635
649.682
696.823
666.485
723.932
451.598
636.281
661.281
689.612
708.484
646.932
727.643
915.608
690.448
641.463
669.54
669.218
666.286
650.555
483.405
654.797
658.016
549.614
361.251
647.647
1482.161
786.228
545.461
658.859
669.279
679.301
658.295
660.674
644.544
715.729
528.491
718.837
591.261
646.446
654.077
668.313
553.593
670.362
684.222
633.038
690.906
700.981
698.17
703.512
540.645
668.153
606.932
657.896
374.413
264.216
152.667
534.39
466.578
481.871
550.95
473.426
524.82
725.653
474.974
214.02
264.931
412.42
475.635
537.501
365.813
315.293
303.157
660.683
539.774
682.977
708.885
694.818
658.968
609.853
589.15
474.356
436.245
615.427
613.68
674.317
691.491
686.836
637.481
527.606
732.932
683.037
674.099
702.739
464.836
631.3
561.357
692.925
417.649
646.893
690.634
558.88
668.76
316.02
679.157
733.114
424.129
361.256
362.83
416.546
633.586
716.211
686.459
660.862
691.258
696.635
668.192
625.772
677.32
707.758
714.301
520.623
638.275
695.717
675.18
457.62
403.486
520.6
690.247
573.213
573.564
399.89
495.743
678.885
425.654
418.309
471.505
687.044
682.026
646.728
592.42
550.705
492.565
656.543
682.372
628.731
599.363
638.695
545.172
617.117
452.868
590.769
552.336
718.126
640.326
319.524
669.515
466.273
443.897
390.074
471.678
448.254
654.426
704.921
474.317
428.472
390.129
463.096
468.315
575.619
576.596
506.2
667.664
687.017
696.481
565.353
450.547
420.133
608.892
563.629
608.14
573.645
454.472
427.988
516.922
492.434
453.498
433.817
388.726
472.702
398.792
388.627
569.846
669.003
521.46
468.296
582.247
518.624
694.949
470.798
507.321
572.887
452.257
405.507
437.877
426.584
449.132
438.317
411.825
425.665
399.771
384.839
668.983
704.356
696.527
662.576
594.803
514.453
657.512
651.749
688.325
685.999
686.511
667.165
639.935
647.927
679.521
671.629
655.067
682.683
688.702
646.859
645.332
687.471
699.486
635.62
528.051
573.696
647.232
657.019
717.767
667.745
640.872
668.765
640.96
708.458
558.29
456.011
666.802
675.6
647.547
661.748
147.503
613.514
692.575
695.64
610.523
590.505
649.053
732.169
567.167
443.803
552.581
581.307
704.643
577.024
432.134
435.45
543.903
524.545
583.893
459.902
545.53
460.098
671.368
522.078
531.921
564.998
692.192
631.37
677.08
614.19
619.952
603.098
618.421
556.33
574.618
702.219
660.585
665.179
674.389
548.252
457.503
595.186
573.116
692.615
548.278
736.892
687.585
642.733
683.895
685.973
700.778
699.113
546.571
365.71
442.45
659.944
644.769
664.543
661.91
643.342
685.911
649.579
654.133
672.507
652.187
732.929
677.42
651.028
620.357
676.322
658.796
661.45
704.297
673.962
743.575
528.726
644.443
696.951
690.84
637.601
673.686
669.408
703.412
645.744
653.418
469.282
657.405
684.561
670.105
603.134
699.96
562.16
609.324
532.314
680.948
622.401
680.244
641.751
669.912
680.184
678.99
672.189
713.686
645.299
612.201
585.631
541.766
685.593
654.475
703.411
679.129
669.878
676.595
585.051
545.358
674.16
662.992
647.054
728.39
682.965
706.431
474.74
481.465
680.352
691.739
684.966
660.984
660.739
642.293
657.207
695.496
556.041
661.515
604.381
577.584
684.417
672.875
570.814
670.915
662.719
679.144
621.314
578.34
539.219
612.763
524.887
557.6
572.045
607.472
687.06
694.771
570.58
689.6
682.924
661.227
559.261
556.382
485.101
647.557
507.238
470.66
561.323
430.473
630.157
510.118
661.87
660.178
738.562
676.652
643.147
703.896
659.725
664.271
609.028
519.993
694.802
656.042
710.949
643.992
670.704
694.822
277.65
300.188
660.341
683.308
533.139
733.986
538.561
618.089
636.855
721.153
560.771
644.209
653.652
323.447
416.971
520.782
517.869
734.064
508.425
457.473
437.688
326.836
540.494
710.887
1188.824
687.598
608.202
443.598
437.402
521.46
448.632
428.326
692.125
645.253
678.843
661.999
660.253
682.057
623.388
665.274
555.822
469.073
548.102
588.362
534.259
711.042
617.733
683.261
653.951
681.79
662.189
677.215
643.656
659.326
651.118
668.677
647.018
684.491
712.814
755.131
954.509
648.212
681.978
938.31
1001.382
689.051
710.99
702.887
777.903
698.365
923.495
719.326
721.827
775.007
651.71
673.709
641.123
652.043
681.662
656.982
568.588
98.082
695.626
614.289
653.178
601.782
530.977
552.856
717.022
558.901
527.023
494.338
421.003
508.223
616.179
412.59
403.295
393.233
443.621
465.315
299.364
424.47
446.124
676.685
594.468
699.438
665.112
532.858
694.862
574.282
614.277
708.076
697.392
620.26
515.655
397.352
434.311
630.75
484.062
442.057
431.491
402.947
389.403
581.627
446.853
341.773
368.679
632.863
550.016
432.226
625.774
688.263
681.849
667.432
696.761
590.086
619.267
679.246
672.226
693.025
601.624
656.115
690.5
675.336
700.102
716.976
449.953
574.813
491.707
354.865
515
667.105
627.006
648.1
742.135
574.728
560.225
501.327
702.243
651.124
725.034
598.106
543.652
664.759
651.555
646.568
604.212
714.471
670.801
330.493
361.125
541.564
327.924
164.832
633.763
637.411
905.713
955.394
1043.725
833.667
1010.924
941.111
1011.456
1040.777
691.341
818.234
660.312
667.244
662.945
657.966
637.162
650.815
654.991
676.538
643.717
646.915
700.648
652.299
691.382
644.243
645.282
784.137
651.961
561.031
579.71
670.099
667.208
656.662
660.346
655.917
705.664
653.593
712.097
612.708
688.713
657.038
675.695
668.669
683.047
614.462
685.769
670.134
415.007
553.375
674.343
669.316
662.07
602.263
689.776
630.384
697.705
665.285
704.357
639.361
649.429
678.13
612.512
576.6
644.869
689.916
725.104
627.857
663.263
656.015
652.282
407.374
641.56
687.364
659.473
665.809
641.663
657.975
705.995
890.313
864.444
721.689
822.977
656.959
656.39
765.738
642.553
702.566
615.877
565.742
434.515
570.116
667.738
710.822
665.666
580.051
480.515
685.383
676.983
719.443
686.106
670.828
657.006
589.708
666.269
503.559
362.523
289.783
471.914
663.296
673.973
685.447
655.237
710.997
650.57
644.302
687.443
433.563
482.505
593.314
516.605
695.658
605.279
615.829
484.749
577.31
679.165
653.244
619.124
600.534
596.164
423.716
361.716
708.021
721.118
524.875
350.828
673.584
549.284
469.022
422.491
424.406
323.155
495.626
471.741
679.778
661.526
549.709
698.04
654.798
534.761
441.45
489.728
542.285
450.714
587.592
693.119
557.091
438.809
575.324
658.934
690.148
540.388
333.178
342.783
400.957
678.491
353.706
651.118
628.334
697.898
704.674
729.51
507.706
564.213
507.094
479.156
382.218
492.295
695.231
604.473
692.217
530.382
376.981
518.31
610.604
601.524
572.275
551.5
640.864
502.033
567.493
637.938
677.365
684.013
617.918
570.328
491.488
681.975
549.407
640.612
561.475
594.648
688.067
676.638
384.828
309.33
308.909
615.066
653.452
469.885
521.977
652.198
681.706
667.288
683.889
694.562
668.669
694.084
702.864
654.425
689.089
378.266
358.358
361.57
469.682
471.206
401.846
407.217
477.668
677.476
433.06
534.879
671.839
706.444
647.379
665.388
670.789
656.595
429.177
655.584
681.718
282.739
229.719
342.005
498.563
594.018
207.898
276.043
234.221
343.464
590.347
658.835
482.718
403.836
485.864
420.405
390.391
523.268
560.099
605.589
689.226
531.25
518.012
512.688
436.87
415.435
676.248
456.993
418.607
438.53
472.961
429.199
646.296
651.982
621.703
660.496
711.962
641.087
657.917
657.604
596.272
411.624
498.838
640.589
658.78
692.923
545.974
445.929
431.562
516.224
690.762
479.054
565.311
468.196
560.321
506.231
684.094
658.364
605.965
442.968
708.744
445.748
485.079
466.404
674.651
655.732
323.284
376.374
656.292
656.646
665.265
652.663
718.069
704.98
671.816
465.622
699.795
715.92
628.806
583.245
685.399
693.653
651.893
283.795
155.126
199.703
340.667
542.525
668.148
648.741
671.511
653.239
722.201
657.393
607.669
682.989
688.486
551.282
582.454
484.655
534.934
641.369
691.793
633.072
490.266
503.776
601.933
654.823
664.197
551
661.21
649.667
662.327
662.428
649.818
688.69
676.632
656.208
550.542
653.845
693.245
575.755
548.928
673.723
619.856
700.815
671.23
692.103
621.873
657.432
675.233
665.452
665.215
682.944
700.003
583.942
685.346
526.039
585.705
615.718
582.35
660.228
584.399
460.489
431.153
500.895
444.299
520.181
638.464
674.275
703.367
461.722
503.034
677.65
693.901
585.488
413.321
626.049
583.083
727.789
665.31
605.381
803.456
665.457
633.317
648.972
682.183
372.905
367.417
419.73
590.124
607.297
712.626
593.902
660.007
706.942
590.654
511.664
578.546
683.216
653.702
649.071
551.912
519.336
709.973
475.054
426.988
551.004
544.47
471.427
673.887
654.895
685.344
504.216
616.219
482.58
456.911
429.897
394.5
540.601
502.704
308.26
388.028
581.437
573.625
515.223
525.267
433.827
379.062
360.968
346.268
297.555
279.809
343.203
327.963
351.472
389.919
371.125
523.876
643.63
475.201
616.613
618.448
717.13
587.756
485.608
685.563
614.949
704.711
673.317
720.663
705.325
550.614
676.988
457.646
667.175
640.748
651.014
598.169
514.943
648.378
740.103
659.976
681.356
686.622
639.089
700.165
716.848
599.799
711.857
651.135
711.792
671.847
821.668
722.379
548.633
685.447
657.178
636.01
476.991
535.785
676.904
693.126
711.357
557.527
513.849
547.277
508.805
597.435
473.713
469.423
555.846
553.224
676.049
691.328
588.368
491.207
484.367
530.914
370.758
376.465
390.38
367.24
335.771
404.727
439.538
432.577
399.385
397.169
374.065
387.849
375.618
382.167
383.847
623.86
691.836
425.626
369.787
644.069
651.034
666.857
668.168
700.715
672.516
668.708
691.92
650.608
649.386
680.456
663.212
651.349
691.528
657.774
1164.552
791.241
720.032
655.42
445.595
495.145
661.359
158.412
650.182
645.362
671.351
680.392
642.028
639.25
677.478
696.058
700.346
644.03
655.787
672.325
815.171
1156.802
1127.305
1414.48
445.856
687.262
647.168
660.672
685.58
820.605
707.832
646.722
712.815
665.024
652.566
650.883
650.979
653.953
658.425
675.229
681.914
697.469
694.991
687.85
697.004
572.245
241.171
98.398
200.83
648.945
779.682
742.182
641.312
632.77
650.389
649.338
639.009
512.969
562.074
667.259
586.623
456.323
539.073
770.123
696.919
374.907
451.723
507.965
397.313
391.27
655.862
3.386
100.956
160.036
395.064
611.627
614.039
622.658
640.135
605.37
667.548
531.939
515.77
613.131
616.962
644.739
662.977
606.996
683.336
761.313
621.356
602.362
745.286
625.455
607.534
632.58
661.388
599.665
676.6
663.859
629.016
381.738
860.535
1389.878
1122.245
697.304
468.208
464.687
809.443
599.028
579.665
621.597
673.629
590.517
465.776
638.468
633.587
627.352
601.176
638.251
626.631
602.388
598.908
495.681
643.456
532.832
609.068
606.005
623.617
513.003
642.286
666.483
536.643
628.019
670.481
633.639
669.742
690.146
537.554
642.825
593.151
621.33
378.392
262.69
96.225
666.623
670.725
698.501
644.13
629.859
508.169
614.724
621.214
709.726
392.654
317.175
604.589
644.208
630.017
442.355
376.973
409.788
608.021
660.103
647.948
645.289
655.836
669.495
693.603
703.744
659.065
534.662
503.295
659.977
672.336
642.865
630.08
630.04
664.431
648.796
642.443
643.2
642.898
664.406
692.045
633.068
693.468
650.062
653.195
502.297
603.349
637.976
687.846
641.014
570.299
502.023
625.752
603.258
434.402
338.899
419.659
427.74
619.681
544.761
637.409
618.165
644.092
648.222
620.785
701.432
597.86
655.993
629.025
655.174
560.246
625.126
642.265
586.519
589.472
526.184
604.11
648.164
593.218
562.766
419.586
598.896
640.209
549.885
442.536
487.302
627.328
640.097
697.197
676.97
489.202
601.756
577.509
627.593
635.276
621.294
546.281
581.328
531.107
580.318
553.261
504.54
582.837
644.272
694.596
532.726
421.618
687.198
459.556
445.396
398.883
433.745
419.764
615.194
625.888
497.15
614.296
335.73
508.243
390.918
645.665
466.939
580.223
607.027
672.787
616.918
695.223
647.73
489.282
518.284
610.382
699.752
534.228
660.553
657.736
539.003
540.9
687.796
593.849
557.308
500.582
454.097
529.326
428.67
426.865
573.609
653.718
579.68
532.898
519.659
573.37
627.108
673.778
571.489
602.777
563.353
483.652
413.59
460.925
442.101
477.308
484.779
422.39
457.309
369.443
421.847
498.751
648.247
665.455
644.57
627.773
518.762
512.016
600.28
643.326
722.558
634.239
612.382
641.073
607.346
717.483
631.826
733.544
667.071
628.955
636.425
641.997
590.982
598.573
656.461
655.987
650.294
575.665
476.489
624.538
606.31
625.442
628.949
956.572
605.095
628.511
677.057
661.563
661.864
537.025
637.33
622.031
607.203
611.976
95.612
615.811
630.761
616.02
639.997
580.977
663.7
632.163
649.203
598.363
482.158
557.692
557.114
676.825
682.005
525.418
407.325
537.893
597.911
525.827
624.435
492.798
467.952
559.889
629.362
514.761
569.211
569.163
655.063
664.894
668.785
598.782
685.026
696.704
656.17
492.905
649.913
607.896
629.423
624.074
628.427
621.514
577.544
518.388
691.807
630.913
636.457
684.268
584.268
645.879
635.558
625.625
644.26
624.716
627.903
641.217
598.711
411.868
490.14
634.353
690.596
601.184
648.282
671.201
613.036
617.998
643.931
601.53
650.671
610.575
662.732
604.447
619.349
635.947
607.547
623.109
610.339
693.663
640.1
637.397
669.985
674.229
635.174
639.533
614.538
600.716
682.436
631.497
689.61
602.653
615.16
393.724
620.297
641.967
617.034
717.861
580.43
651.532
577.117
496.265
525.406
692.497
591.042
633.82
621.039
644.477
653.399
673.391
684.144
679.478
648.051
679.664
623.669
453.142
613.619
664.932
666.247
621.956
611.803
612.887
627.495
652.679
569.452
668.34
669.63
705.502
654.04
674.037
684.208
587.396
442.066
443.523
628.04
645.956
608.786
635.579
614.84
617.863
640.562
643.57
641.187
677.371
557.744
552.38
568.362
642.91
602.791
623.546
619.234
644.493
646.764
651.851
604.491
512.394
624.177
515.093
520.251
621.415
630.091
603.539
661.535
665.009
637.049
648.742
647.15
584.597
603.863
541.477
502.056
681.62
558.205
502.919
553.915
433.531
565.536
549.483
620.921
648.484
631.133
612
613.844
623.473
642.024
616.927
625.365
633.53
460.862
649.277
605.584
658.394
665.295
613.203
612.572
440.517
251.297
392.246
629.786
647.233
453.836
637.984
451.283
635.807
606.167
684.539
569.515
624.073
638.071
263.016
312.673
377.024
477.682
629.124
610.966
466.043
430.351
418.346
331.227
524.806
789.157
1267.466
655.853
502.758
403.699
445.915
419.079
518.573
467.387
633.705
693.922
625.768
623.259
607.579
630.261
646.858
640.279
597.243
555.201
431.84
493.418
612.565
494.944
629.205
542.905
630.484
560.575
645.016
627.986
629.091
699.273
783.149
614.14
618.847
636.523
612.4
632.901
608.366
898.649
617.947
889.087
656.285
618.416
968.94
851.079
632.269
686.023
659.937
763.445
657.493
1095.342
645.589
607.62
819.533
621.03
653.752
608.964
622.812
616.54
625.26
617.224
448.315
109.946
570.264
700.31
667.711
717.683
664.695
659.674
623.585
701.521
554.981
495.265
599.386
571.379
661.54
694.907
594.577
491.544
488.183
626.44
625.605
417.537
378.346
389.786
585.864
639.711
650.5
666.968
673.122
596.591
664.203
594.529
675.344
653.861
655.753
694.318
523.998
514.662
444.902
498.477
690.125
483.501
455.645
414.185
423.805
385.112
593.777
497.72
391.841
389.064
660.24
655.938
575.411
475.757
629.61
663.001
668.19
642.046
671.029
640.565
652.96
615.844
653.04
656.016
555.27
604.547
612.921
639.702
611.236
628.289
533.77
583.822
702.449
475.384
439.392
531.752
648.502
643.673
669.32
695.682
562.977
541.078
458.506
619.132
678.247
660.636
553.501
560.141
608.843
637.414
613.674
619.037
650.249
674.565
653.577
391.334
382.939
502.741
397.195
113.189
620.632
619.419
755.953
1012.224
952.71
743.532
887.442
842.252
903.831
894.463
926.028
687.674
845.443
606.522
614.784
613.697
612.939
687.31
711.625
589.381
680.485
655.67
625.914
634.943
771.847
662.667
635.47
642.569
611.957
718.445
791.404
700.699
550.09
642.495
631.164
618.654
627.949
636.818
617.494
676.1
599.021
649.573
685.538
638.36
679.265
614.791
635.5
632.087
652.1
646.248
630.357
725.32
430.277
616.727
620.968
611.375
616.359
546.906
630.821
683.076
632.196
635.056
655.659
643.914
695.715
621.709
653.172
681.707
606.183
606.1
641.881
629.911
638.968
603.702
603.182
596.704
441.761
701.066
668.127
677.769
636.73
606.862
638.558
610.208
965.389
927.288
980.443
656.044
727.988
616.831
613.368
760.919
636.707
618.079
685.777
667.05
502.482
594.36
651.683
614.961
625.962
640.434
487.677
633.002
629.083
686.955
664.383
622.38
619.465
637.524
595.503
664.792
632.791
420.855
343.405
347.73
591.499
626.258
661.051
638.413
613.319
643.499
679.162
629.893
657.167
568.612
445.022
551.169
450.066
652.602
611.715
614.022
662.365
481.074
626.498
646.796
571.099
641.906
604.01
591.76
464.909
409.312
628.073
636.1
692.254
564.286
577.724
672.421
577.362
524.179
492.931
494.549
380.15
428.315
462.258
653.69
656.958
701.399
628.369
610.8
621.575
410.099
430.024
588.344
442.603
444.485
660.414
674.381
598.616
479.42
642.145
683.707
657.223
679.217
353.596
354.034
379.676
515.954
641.018
574.504
629.9
629.906
630.531
630.757
682.313
545.933
655.574
528.169
516.494
380.993
561.601
608.822
663.949
600.677
671.484
468.179
418.756
598.697
663.616
649.266
605.089
618.003
662.517
571.472
503.627
612.664
666.813
640.016
676.216
672.743
463.239
619.526
615.995
551.406
657.179
591.293
618.993
640.091
686.952
449.099
403.533
369.557
514.567
658.786
633.477
490.244
607.244
642.31
653.145
618.02
636.906
654.605
648.287
666.262
666.276
677.904
625.321
380.547
370.089
348.048
382.072
490.43
392.824
395.069
404.469
539.239
653.122
385.158
534.007
623.537
715.082
652.062
620.613
615.15
619.955
663.639
601.945
615.717
537.875
314.14
265.285
499.204
582.531
680.337
211.345
293.821
250.639
251.507
419.701
682.346
506.213
459.046
461.464
466.055
424.757
431.861
611.909
548.435
645.275
681.486
508.617
479.502
447.992
431.085
338.293
669.627
572.177
484.478
489.511
541.921
279.301
528.121
658.346
667.603
680.696
639.775
684.116
656.931
662.633
602.67
706.493
515.071
485.636
654.353
615.018
616.905
574.626
460.193
469.612
461.913
586.229
658.23
454.898
523.999
515.943
656.506
503.37
654.498
636.791
562.097
445.385
657.877
643.997
422.226
612.553
660.229
639.717
641.953
314.115
409.771
609.646
608.89
694.006
617.268
646.286
680.629
626.04
590.248
659.874
654.902
652.729
661.518
512.717
641.657
687.579
653.118
428.465
395.914
348.417
251.915
557.87
620.933
614.91
608.437
611.018
601.475
611.691
639.621
643.12
622.333
644.085
589.736
619.826
571.005
575.54
582.297
642.463
645.464
612.131
547.032
637.25
606.914
675.255
615.284
536.479
604.255
604.982
605.665
702.433
651.103
656.738
628.573
628.248
627.551
623.232
628.375
665.446
531.819
599.512
656.267
648.45
664.268
641.844
641.794
602.899
607.762
643.566
623.702
652.471
635.771
638.275
657.689
589.958
573.944
535.07
661.028
552.066
589.091
666.589
589.908
448.672
414.752
534.613
457.367
527.762
657.682
653.558
639.394
687.117
494.968
598.065
589.24
670.818
572.516
436.358
573.131
509.324
687.621
686.086
477.057
781.554
866.97
783.802
620.268
618.958
598.739
425.73
438.345
506.315
680.586
673.595
648.749
688.218
626.44
634.733
623.826
530.531
665.743
621.661
650.015
620.83
621.955
398.882
636.485
681.312
476.606
468.873
577.58
543.925
480.701
606.995
591.812
665.855
573.618
544.112
562.493
542.489
405.13
473.879
405.532
573.532
419.73
280.917
355.622
525.26
575.726
443.699
477.716
428.306
404.75
359.622
391.255
364.543
278.865
322.984
428.861
376.238
361.33
335.566
318.464
447.43
527.923
528.457
636.224
663.655
643.069
669.808
520.98
645.806
683.195
617.56
692.855
637.864
645.581
701.843
541.619
629.737
524.674
613.05
619.778
611.759
649.301
490.17
657.932
616.558
519.539
655.556
629.663
659.904
618.073
669.554
689.199
536.567
681.965
606.761
615.276
682.082
612.797
666.031
619.255
618.85
600.927
615.537
519.417
534.42
526.858
680.901
673.35
702.241
589.619
530.302
558.324
528.602
626.478
564.881
514.422
488.004
658.774
553.339
646.669
639.242
559.414
543.51
519.412
565.707
415.654
394.33
425.056
433.586
332.784
397.641
409.384
447.229
539.457
514.402
485.421
477.384
463.913
459.225
488.195
495.272
596.206
637.934
630.233
469.542
492.161
659.964
619.848
624.139
618.276
704.293
615.65
636.515
648.782
664.565
644.277
620.831
616.306
614.269
731.839
622.353
958.234
665.686
1114.902
939.426
651.193
539.883
580.354
630.761
254.465
618.718
658.223
606.327
629.524
609.297
681.533
623.564
672.019
642.04
629.255
620.809
653.743
603.817
1207.294
1058.366
1122.189
1187.628
415.412
654.499
615.134
629.009
639.753
611.614
658.2
627.072
642.074
613.991
635.545
633.06
610.687
606.38
627.462
630.404
620.256
634.715
619.16
621.785
648.1
618.811
640.098
505.299
253.086
76.242
620.446
623.211
619.199
642.679
639.029
1138.367
1326.261
1280.483
919.131
1000.48
949.93
1083.993
1182.783
647.727
646.506
612.206
679.308
547.086
396.131
672.08
649.266
656.338
553.596
696.397
630.183
488.684
560.999
600.046
641.255
748.811
680.461
475.913
436.939
301.932
380.614
694.257
735.575
536.494
621.964
695.528
696.325
619.542
666.593
667.704
733.724
649.718
635.218
669.906
570.492
716.317
649.885
678.743
703.657
785.634
714.463
658.628
747.638
723.102
705.531
713.595
783.506
663.685
701.65
695.965
657.108
656.901
652.516
661.287
693.506
676.245
678.692
679.378
689.786
660.297
700.351
672.711
661.995
688.524
660.081
665.333
262.789
692.084
648.235
688.374
648.364
702.9
687.215
688.697
646.529
646.605
762.609
685.395
426.219
652.009
712.401
650.578
726.152
660.795
685.554
675.083
751.176
717.035
656.935
659.007
730.64
694.225
672.426
677.457
650.099
648.405
646.591
674.767
654.723
1033.013
662.943
654.268
698.212
647.274
641.242
638.758
664.822
660.908
676.847
660.938
659.684
654.281
634.088
677.856
650.489
687.527
672.487
679.335
676.329
665.671
761.814
666.966
665.736
644.386
708.398
672.547
815.258
707.72
656.551
684.749
717.82
671.503
677.275
668.086
681.659
684.948
669.989
642.72
707.574
716.655
666.58
705.487
668.66
728.617
658.135
693.62
674.889
691.481
735.582
566.354
708.687
674.373
659.391
675.891
649.681
655.519
713.222
634.475
677.075
677.616
667.608
689.302
665.935
731.58
634.993
749.853
783.651
645.571
685.626
738.498
637.71
607.81
714.825
703.139
732.492
657.037
705.032
710.622
714.384
753.026
700.048
661.965
713.472
628.388
916.389
732.309
723.341
723.623
703.079
718.385
687.715
664.053
666.27
654.54
649.99
656.391
645.345
969.312
856.815
634.595
675.434
473.95
640.648
741.116
693.865
731.517
685.884
733.01
719.513
624.958
702.751
690.56
657.044
675.914
662.718
427.405
723.888
636.175
558.216
461.416
524.123
664.679
687.475
686.043
642.342
662.15
475.686
680.643
545.668
610.839
650.473
679.905
709.169
711.688
666.839
527.148
413.184
298.234
409.861
388.558
303.516
347.647
522.505
710.808
694.842
592.787
771.585
514.001
707.12
488.596
722.793
748.502
481.868
413.409
528.604
684.361
656.398
675.908
655.031
692.414
552.795
480.13
423.742
288.804
339.975
661.547
661.078
713.794
567.296
689.768
805.189
762.068
655.173
655.277
627.882
656.067
669.072
701.326
654.135
677.729
642.483
654.131
666.774
662.195
695.396
672.523
683.4
680.969
659.507
642.695
681.07
733.529
640.057
694.968
662.688
684.245
643.587
388.763
673.848
646.93
447.26
696.731
725.172
617.83
695.532
712.948
696.212
716.494
730.458
586.819
496.825
504.316
578.355
453.04
540.62
724.035
715.794
677.052
688.461
701.073
682.95
675.996
669.129
680.954
728.745
686.133
622.415
635.12
699.814
698.613
607.905
556.869
664.79
653.671
668.933
596.144
737.27
637.918
690.758
708.018
643.274
626.804
571.388
567.032
492.341
672.795
667.927
559.746
657.925
480.981
513.459
496.674
552.084
448.737
652.972
695.207
661.931
637.08
422.889
659.548
529.334
653.872
700.264
698.354
591.004
535.602
642.452
643.21
642.718
659.115
647.948
663.27
664.699
607.866
707.794
700.194
659.486
720.709
717.79
446.963
679.266
692.102
655.152
649.921
708.838
678.17
719.625
695.344
663.839
667.655
563.57
708.692
731.576
572.74
499.147
650.563
731.454
719.914
495.619
657.161
688.86
775.506
581.437
519.778
468.829
692.078
663.779
696.809
658.588
580.182
710.513
686.429
643.047
839.415
810.03
636.389
732.133
654.197
694.972
686.968
739.689
694.666
692.576
730.344
652.463
674.826
685.749
644.551
711.427
685.799
743.011
705.107
746.329
689.704
713.303
641.508
645.918
665.337
661.835
687.781
685.897
713.374
735.252
690.514
720.863
654.94
636.059
709.663
674.879
692.059
666.04
671.376
677.697
749.9
542.547
689.707
687.382
393.773
410.145
671.809
668.591
354.563
705.133
710.981
380.686
393.091
676.313
704.193
732.682
741.763
691.305
655.928
665.044
718.759
654.516
684.596
662.57
670.754
690.484
664.189
671.662
632.912
710.038
942.684
725.166
724.023
657.094
638.013
650.103
752.471
651.187
667.186
394.958
539.948
609.684
516.252
643.877
698.256
503.44
613.139
607.909
535.799
545.714
491.43
635.596
734.986
453.646
666.888
647.601
636.911
631.495
659.172
692.568
656.037
641.105
632.936
643.503
728.9
698.331
666.287
626.708
661.781
692.702
679.064
706.566
494.367
651.312
654.237
657.167
742.461
676.642
712.353
716.951
740.489
679.306
708.407
673.317
708.094
699.874
739.45
688.974
699.613
615.755
283.805
637.85
702.443
699.427
490.998
503.712
653.219
696.574
687.55
719.912
665.236
508.71
667.681
694.151
650.914
673.801
715.348
729.486
582.428
667.436
1204.351
604.584
673.97
647.407
700.936
654.733
657.385
691.803
650.596
692.671
696.957
643.223
674.367
655.791
647.172
718.947
646.777
713.89
589.476
667.501
722.616
689.754
688.56
701.369
745.993
651.733
672.781
728.331
681.5
674.525
681.316
688.931
647.707
656.589
673.074
664.883
666.678
669.078
648.505
644.481
654.834
882.085
970.955
672.986
671.774
757.481
676.763
648.823
675.021
788.008
721.984
727.334
838.725
811.095
664.419
615.994
585.354
680.721
620.169
561.959
698.93
633.784
358.882
482.838
678.674
637.708
678.33
665.675
678.959
718.783
319.749
615.585
442.293
412.034
348.66
506.684
711.192
690.661
415.502
401.788
420.319
602.765
285.127
391.564
411.978
707.747
588.963
644.335
658.753
722.187
722.882
726.802
633.032
647.156
682.208
714.878
664.715
654.281
660.702
667.686
685.612
662.255
659.804
656.9
649.152
651.791
646.098
646.017
677.625
544.595
670.72
561.475
574.088
448.462
511.225
526.379
347.914
493.562
604.397
352.251
479.321
622.311
408.49
565.573
584.543
702.616
622.292
387.039
513.042
666.856
474.743
344.833
611.902
672.803
677.301
438.325
506.029
450.09
332.365
577.709
664.935
262.518
465.092
259.226
165.445
187.423
380.849
410.608
171.394
361.125
616.571
609.634
533.243
717.874
583.907
447.796
435.147
445.998
679.149
543.989
497.809
422.994
414.62
599.446
631.507
657.038
592.832
619.738
419.894
486.543
529.577
473.286
630.747
682.282
674.665
609.608
670.836
649.83
655.515
664.863
659.223
682.07
646.339
656.631
651.398
637.285
649.847
652.408
675.995
665.402
732.473
653.791
654.089
666.667
647.293
657.815
711.658
728.186
676.828
649.239
708.727
670.424
662.633
643.817
552.149
688.229
677.226
538.038
702.743
659.698
706.995
671.853
654.556
660.735
647.549
717.258
515.357
656.038
646.618
855.08
666.542
668.297
669.188
620.467
451.371
611.481
311.682
434.558
695.63
688.617
759.47
669.549
661.836
653.868
669.294
718.009
667.765
680.423
742.505
698.6
656.195
856.027
688.352
907.124
710.1
655.798
652.502
700.032
666.611
480.427
676.832
706.095
647.287
686.743
725.718
768.992
691.395
693.442
717.509
732.465
719.633
749.613
710.479
671.864
677.361
705.446
737.28
688.044
496.756
557.719
691.436
624.358
638.562
722.384
671.003
454.111
532.267
522.306
530.58
717.787
688.824
707.963
698.873
673.23
651.161
670.852
692.077
664.283
636.245
652.736
669.826
670.624
680.008
649.148
635.72
694.663
652.358
664.259
685.016
683.543
635.974
578.019
753.978
715.606
706.467
721.579
722.78
699.049
660.811
729.416
684.415
641.982
660.044
643.684
670.728
721.24
656.822
644.487
656.789
654.497
647.75
634.399
662.856
648.978
705.597
652.303
671.917
652.373
678.851
709.986
652.534
682.428
663.296
649.998
662.157
676.535
639.567
713.289
656.901
492.076
426.514
390.402
447.195
350.454
639.903
572.842
648.919
660.995
586.658
709.325
714.847
660.752
651.242
639.591
535.29
694.014
677.216
683.633
608.207
603.856
692.929
707.067
623.559
526.738
674.358
643.391
674.819
608.47
596.401
628.869
671.969
675.216
673.216
745.096
698.353
699.755
677.492
674.716
668.803
689.51
677.593
727.877
703.565
655.134
660.978
670.805
634.578
670.816
565.195
661.841
566.192
690.163
727.137
687.495
678.931
680.46
650.922
730.291
651.328
654.971
668.906
747.591
722.586
697.338
777.075
621.485
452.339
417.667
696.107
508.71
665.708
707.477
653.93
698.022
676.31
675.729
665.746
728.04
654.87
496.292
420.237
524.915
709.409
419.768
356.817
428.849
479.084
429.656
448.389
760.31
734.806
692.025
614.944
362.263
413.079
478.921
687.976
535.096
674.201
637.891
671.952
646.443
664.521
648.346
641.159
660.367
671.081
658.467
657.304
659.972
687.642
645.875
654.161
698.018
700.496
628.692
639.098
667.86
686.96
694.353
713.65
665.633
675.096
680.461
704.068
706.149
692.366
697.138
698.36
478.524
817.948
652.428
658.046
714.33
683.034
672.749
650.217
670.399
668.061
640.611
651.444
669.348
645.838
633.64
932.271
705.019
666.325
647.83
706.647
961.256
752.406
651.695
799.387
718.659
777.787
651.932
655.013
659.209
679.085
652.004
649.134
690.945
644.922
642.168
663.428
691.034
669.092
632.88
687.832
646.664
692.145
660.815
650.442
704.361
665.777
664.018
663.087
651.834
679.508
642.213
698.964
673.601
714.621
674.124
653.543
650.318
682.383
658.001
647.459
693.123
666.195
649.412
649.594
654.098
656.807
657.572
645.993
638.213
749.377
753.051
773.188
640.731
644.791
762.099
661.77
650.579
648.839
1028.739
980.592
780.969
650.864
814.747
724.518
676.905
855.164
795.981
683.866
644.763
652.77
800.13
660.547
683.227
659.882
648.039
712.809
649.957
731.263
660.787
1101.659
745.921
780.24
500.16
6.054
337.353
722.211
721.417
663.033
697.856
709.942
721.072
710.932
715.932
711.898
681.34
717.32
716.404
676.171
710.976
711.657
650.111
678.01
678.192
677.559
702.399
674.107
679.529
606.124
708.715
681.198
723.372
726.339
743.912
713.78
723.587
654.43
651.365
644.339
667.898
706.986
692.894
424.318
536.882
668.095
500.187
646.586
38.399
672.975
666.772
1263.171
1173.255
715.457
808.186
803.951
609.647
921.398
653.267
631.501
683.325
916.494
1000.376
623.27
901.28
616.11
816.919
832.347
698.025
722.215
703.077
641.094
767.774
750.74
618.966
696.215
653.268
628.427
727.896
756.25
693.068
834.44
696.569
642.398
902.743
626.532
646.529
657.441
637.081
620.653
627.908
617.453
656.636
615.823
668.097
624.571
723.095
644.553
599.15
985.387
620.981
671.745
534.513
626.703
647.757
616.073
628.112
618.121
625.303
639.934
659.926
652.633
622.283
624.198
723.528
677.399
626.869
647.253
627.989
619.875
631.3
690.138
575.526
552.999
627.685
615.974
612.296
634.701
645.094
643.043
582.864
604.162
631.796
619.698
673.073
502.238
399.732
450.612
637.588
556.718
572.478
616.887
609.555
679.247
512.961
769.826
636.878
675.165
631.598
546.899
550.471
573.044
503.011
642.205
665.156
565.899
652.363
624.094
681.88
469.72
653.732
625.783
463.003
630.758
643.857
629.804
650.387
657.084
633.865
673.037
416.946
432.322
631.135
553.341
642.919
645.439
597.541
506.501
462.403
627.233
472.507
363.447
338.756
341.887
354.923
552.616
609.492
622.594
619.151
680.771
245.744
313.683
309.746
307.836
336.873
295.116
439.919
328.649
266.194
275.775
270.138
282.681
320.366
296.986
451.835
635.821
624.676
632.408
636.954
627.576
620.004
656.478
636.237
645.172
582.557
501.947
647.899
663.48
545.401
634.218
586.405
623.627
641.774
644.043
636.243
646.757
640.699
619.332
622.154
631.962
609.721
628.87
630.728
611.937
637.048
620.082
634.927
628.308
613.284
658.641
566.086
470.952
567.027
479.636
462.764
491.202
501.973
588.803
496.024
461.204
377.305
395.452
455.044
408.253
393.639
605.35
625.467
648.753
673.081
588.886
630.598
616.841
619.417
631.463
633.874
680.684
597.889
640.396
627.459
636.413
528.087
583.329
438.747
660.336
586.869
619.851
653.042
621.183
447.271
479.364
674.229
617.214
630.334
638.833
621.019
601.27
480.851
639.668
643.975
670.563
638.156
626.546
646.302
617.555
620.596
639.403
681.665
642.683
641.725
680.759
627.33
555.318
655.649
671.471
534.43
626.423
638.858
675.339
633.674
624.306
633.566
621.473
625.056
623.796
656.27
639.892
628.773
616.559
608.785
671.876
699.061
633.765
608.294
444.949
612.291
543.45
583.908
561.663
536.793
534.566
654.839
588.308
644.433
590.871
626.623
654.265
608.805
619.624
621.481
632.412
655.83
573.476
618.025
786.798
1228.918
315.564
673.973
546.249
620.98
574.522
394.379
358.43
568.701
617.918
568.114
445.404
494.003
487.282
638.146
656.123
467.986
480.884
575.523
617.793
462.873
579.233
555.134
642.481
655.706
520.122
382.469
474.432
619.424
498.122
422.666
525.902
450.575
433.579
499.476
635.096
632.906
618.35
637.089
608.036
631.651
630.781
630.039
616.833
621.065
625.566
625.209
627.086
629.41
627.185
613.446
613.3
627.494
634.84
663.818
629.455
642.57
618.381
617.597
628.937
629.49
903.811
651.012
647.304
634.921
627.385
669.066
636.355
548.981
510.435
635.732
618.197
622.937
641.966
674.305
640.971
638.146
653.224
676.165
630.335
633.291
717.974
718.96
647.674
789.621
767.144
622.933
653.326
655.681
627.193
626.756
647.82
768.637
688.655
658.466
677.74
673.75
639.42
693.263
638.82
634.614
637.139
617.758
646.78
628.904
628.623
643.902
637.271
643.206
635.134
617.522
649.236
637.324
624.202
627.96
636.532
629.895
631.351
618.202
636.24
631.1
622.889
614.125
564.119
665.826
676.479
662.956
615.855
628.724
630.664
694.761
708.304
633.407
623.553
604.8
621.462
599.192
639.386
614.688
662.775
494.295
650.41
620.998
611.608
636.281
698.186
672.213
648.748
611.957
617.526
614.382
631.709
615.638
721.364
646.426
849.962
623.047
622.675
623.847
880.129
817.589
610.792
743.309
718.935
708.018
619.235
613.871
816.107
875.46
652.521
612.249
776.784
759.439
714.33
744.92
786.434
776.977
722.196
765.848
799.082
985.566
624.65
798.612
799.447
907.645
794.723
767.702
1004.988
835.617
934.389
835.13
986.172
918.49
635.959
638.209
641.363
679.62
639.943
908.66
620.711
630.686
630.21
613.486
1287.235
1251.203
618.431
751.759
679.836
787.75
677.382
628.71
713.017
620.196
663.03
668.876
582.947
647.214
677.943
566.156
612.952
655.267
518.434
635.618
647.789
633.924
669.083
637.266
634.023
616.177
625.39
629.485
570.708
523.848
616.123
634.813
643.688
638.34
614.285
621.788
617.235
630.356
516.514
638.932
614.048
631.631
671.864
635.373
690.627
617.867
631.404
655.989
624.123
611.479
616.995
503.919
451.432
377.422
576.942
591.25
589.078
631.23
529.364
413.106
671.693
577.41
652.903
599.558
508.927
391.014
355.388
340.387
309.55
312.49
304.619
313.725
337.119
302.383
356.19
331.026
336.28
362.393
330.236
306.809
340.718
320.107
363.034
339.98
368.599
386.485
388.33
353.416
383.51
341.309
400.33
350.465
347.669
636.153
541.751
513.456
408.154
438.799
321.049
276.71
424.784
363.398
359.001
340.217
380.558
464.967
431.012
340.784
515.934
386.939
362.255
633.439
615.24
673.83
654.204
541.711
567.398
462.523
427.443
384.86
366.799
565.289
531.492
628.937
643.168
518.949
362.607
502.864
654.29
586.722
567.945
544.188
540.023
631.713
624.687
626.56
362.949
573.522
384.604
346.005
361.972
513.854
345.073
326.836
358.869
448.052
436.469
441.365
341.392
464.38
446.592
273.784
362.549
333.061
343.914
391.765
381.708
487.802
399.478
404.463
417.959
631.701
631.868
615.601
622.917
622.796
750.365
620.234
643.8
631.881
631.235
633.081
622.73
637.325
648.292
633.223
662.041
619.484
364.472
659.041
635.004
413.896
321.992
644.316
214.456
640.216
331.439
589.601
661.59
628.645
620.239
932.159
835.858
678.434
625.654
616.747
712.801
612.225
619.941
636.005
569.544
622.101
609.915
634.846
679.399
642.126
600.669
669.16
635.623
659.029
660.097
622.253
624.969
620.626
650.371
654.213
770.622
629.282
644.698
625.149
645.461
647.339
664.16
1212.717
1341.21
997.116
612.972
1030.205
891.601
642.106
632.055
690.435
643.696
677.633
634.168
624.619
808.946
615.033
850.822
928.891
1102.644
938.637
743.242
671.886
960.271
898.64
1010.898
814.263
1209.332
1205.498
807.131
931.973
748.557
602.506
627.304
852.264
953.589
695.702
757.246
882.144
895.781
804.056
874.405
945.873
1030.572
737.704
918.037
869.217
615.509
627.119
712.308
611.862
614.82
645.246
632.73
620.333
626.638
623.044
645.843
624.13
875.779
945.962
639.485
636.443
656.009
462.097
450.332
452.971
431.942
643.254
528.239
469.682
453.846
428.071
439.693
456.592
451.358
563.549
528.84
402.025
401.845
553.304
506.286
621.613
756.957
621.375
617.81
657.589
672.313
825.957
623.254
621.02
667.949
633.84
824.731
622.975
646.772
614.009
626.374
680.867
622.104
637.405
631.587
1104.771
819.612
841.248
899.187
824.747
693.671
894.011
814.957
884.397
1035.001
899.739
953.115
1147.678
760.683
782.454
715.792
756.685
630.162
614.656
829.246
729.348
619.019
868.569
773.094
646.335
604.658
613.826
616.255
640.926
619.895
581.479
613.386
643.664
616.702
681.948
652.792
661.125
627.517
694.589
519.028
643.406
472.547
665.508
540.459
508.101
449.859
454.039
624.341
637.471
567.755
462.545
474.916
482.006
450.579
544.256
670.291
619.811
594.203
628.973
625.994
634.617
639.129
634.614
644.039
461.883
507.07
624.271
622.349
558.351
496.917
460.065
459.283
531.995
513.91
640.033
631.258
618.942
624.633
644.644
623.291
614.266
639.517
625.874
615.494
609.901
636.213
654.591
649.644
661.919
616.662
658.953
681.577
676.727
649.938
632.957
682.942
825.864
774.082
653.418
612.065
688.914
632.579
640.938
628.664
645.702
616.308
622.398
635.386
624.236
615.814
696.711
621.652
632.701
617.674
627.41
664.849
679.392
620
626.451
655.156
616.983
626.627
644.53
666.331
630.447
613.195
644.038
643.36
662.916
625.616
627.71
676.56
666.113
479.995
604.093
641.174
496.124
623.149
579.152
417.062
595.405
621.305
637.586
654.106
594.044
582.508
647.396
668.099
580.267
514.391
575.238
509.132
487.799
666.245
551.908
512.758
502.981
497.512
577.614
573.384
635.085
606.226
667.84
664.406
624.463
733.65
634.871
631.349
623.016
632.059
662.33
626.155
614.123
658.282
676.051
614.292
625.043
636.39
643.622
642.55
676.57
677.344
655.57
595.362
633.59
659.201
668.14
416.765
483.588
595.888
399.027
422.038
673.309
650.916
617.165
628.661
634.636
550.126
618.394
624.454
609.082
622.127
662.515
644.766
634.582
686.913
398.738
584.922
646.589
600.775
635.241
646.275
616.587
638.667
658.195
623.031
639.464
574.113
667.45
617.729
683.28
625.761
620.915
634.065
613.705
617.957
604.206
617.353
624.273
609.701
643.937
624.968
628.183
615.582
633.859
626.211
621.247
607.384
648.935
554.51
609.128
630.608
625.322
639.811
627.922
616.18
610.363
612.83
772.638
631.058
609.148
610.155
603.57
645.709
538.599
640.194
624.092
652.438
591.584
695.579
508.01
651.778
617.76
378.402
546.443
403.932
533.39
598.589
607.088
624.001
607.876
638.894
669.145
649.239
647.223
633.539
641.736
639.153
670.23
678.475
599.333
618.738
573.038
260.055
441.404
467.292
301.558
256.924
433.951
320.833
286.106
337.73
332.002
343.232
363.653
473.548
454.569
503.491
487.835
471.103
419.716
408.144
376.516
434.132
382.247
459.494
408.955
402.88
346.102
313.336
400.896
333.959
285.186
245.999
509.558
388.668
260.9
171.147
187.091
284.227
371.862
692.891
450.369
512.604
362.86
337.164
387.935
657.515
369.706
652.917
566.831
398.432
372.813
379.915
511.433
249.648
642.064
412.302
475.072
542.122
527.969
353.98
315.695
624.951
631.896
517.538
776.32
657.116
643.29
476.866
607.916
625.727
1091.512
621.957
566.887
657.545
667.064
382.872
499.449
617.637
569.311
634.862
661.746
614.73
672.378
633.017
652.897
629.11
717.561
656.236
394.561
606.28
642.377
650.278
645.323
619.698
631.046
630.841
671.381
363.176
358.497
599.215
650.34
636.366
555.565
515.113
670.179
627.979
613.543
614.143
633.088
394.734
418.97
376.303
394.04
420.638
327.48
300.413
361.733
404.021
407.251
394.533
409.944
399.715
615.489
747.701
608.54
1133.39
628.384
334.193
415.839
389.633
364.112
390.724
405.566
610.175
343.349
345.366
495.919
348.785
648.34
657.829
649.566
631.361
621.232
634.18
783.446
820.868
978.038
707.76
539.715
621.068
631.369
674.163
638.386
646.062
626.058
655.348
613.377
816.609
821.782
891.526
833.186
995.786
885.939
1046.634
930.587
624.982
626.444
632.614
639.244
617.053
627.343
705.929
798.23
629.995
635.761
740.296
613.28
790.089
728.935
631.409
629.559
736.165
848.901
668.763
866.289
782.756
806.087
629.128
631.899
629.477
607.228
862.802
704.884
609.444
632.057
626.624
854.768
724.659
632.401
614.175
629.588
616.697
618.299
627.018
648.55
639.323
659.557
632.655
626.842
611.236
610.342
637.674
565.401
524.317
605.666
677.038
725.812
618.856
620.616
617.669
608.564
749.679
622.014
576.274
394.493
610.365
606.366
625.605
627.962
679.007
622.377
660.519
545.744
606.926
647.501
635.876
619.419
648.233
629.924
609.5
608.448
703.392
622.089
630.105
661.313
627.404
520.126
551.844
644.924
542.514
623.72
630.078
635.079
667.897
708.467
643.391
650.955
678.494
675.134
631.509
641.095
732.179
621.373
638.17
658.928
313.229
424.692
648.935
640.532
505.159
635.27
457.602
623.562
618.675
630.432
641.036
631.006
639.058
544.017
105.25
31.819
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
130.21
335.936
672.975
666.772
1263.171
1172.676
715.747
808.234
804.52
609.647
921.398
653.267
631.501
683.325
916.494
1000.376
623.27
901.28
616.11
816.919
832.347
698.025
722.215
703.912
642.04
767.989
751.6
618.966
696.215
653.268
628.749
727.84
755.485
693.227
834.44
696.569
642.398
902.743
626.532
646.529
658.374
636.839
621.42
627.588
616.146
657.158
615.723
668.581
624.114
722.366
644.622
599.245
985.387
620.981
672.584
535.801
626.855
648.643
616.015
628.112
618.121
625.929
638.932
660.137
653.527
622.138
624.198
723.528
677.816
627.199
644.145
627.962
620.172
631.033
689.451
574.018
551.683
628.173
615.135
612.188
634.867
647.673
644.133
582.864
604.162
631.796
619.67
673.095
502.518
400.797
451.181
636.021
560.002
571.509
616.887
609.555
679.247
512.961
769.826
636.878
675.165
631.598
546.899
550.471
573.044
503.011
642.205
665.156
565.899
652.363
624.094
681.88
469.72
653.732
625.783
463.003
630.758
643.4
629.296
650.689
655.227
631.805
672.256
416.424
432.964
631.135
553.341
642.919
645.324
597.602
505.754
462.523
627.191
471.756
361.361
338.442
340.888
354.168
553.227
609.89
623.109
618.843
680.888
246.334
313.764
310.826
307.836
337.419
294.854
438.076
329.052
269.969
274.551
267.303
283.278
320.616
295.225
451.893
635.807
624.41
631.82
636.281
628.691
619.001
656.478
636.237
645.01
582.148
502.312
646.219
658.692
539.973
634.184
584.376
623.627
641.774
644.043
635.204
646.962
640.59
620.404
622.577
634.262
609.796
628.34
630.989
612.463
636.04
620.029
635.072
628.574
613.865
670.475
567.244
474.027
566.393
479.746
463.693
490.701
503.507
588.312
496.027
460.103
376.447
396.127
455.851
407.323
394
601.917
624.861
649.737
672.699
590.185
631.398
616.665
618.62
631.285
633.935
680.191
597.79
640.396
627.459
637.187
528.011
586.197
438.728
661.076
587.503
619.391
652.603
620.147
448.475
479.327
674.552
617.537
631.197
635.977
620.653
599.355
480.906
640.101
645.657
669.6
637.868
626.546
646.302
617.555
620.596
639.403
681.665
643.136
641.483
682.267
622.918
552.964
655.649
671.471
534.867
627.151
637.983
675.083
633.674
624.306
633.566
621.473
625.056
623.796
656.27
639.034
628.794
618.005
608.382
670.756
698.659
633.677
606.262
445.03
612.595
544.653
583.908
561.663
536.793
534.566
654.839
588.308
644.9
589.553
626.144
655.168
609.006
619.624
621.481
632.412
655.83
573.476
618.025
786.507
1230.777
315.033
673.148
546.249
620.98
574.522
393.606
358.84
569.622
616.81
568.951
446.965
493.178
488.244
638.395
655.291
467.117
480.708
577.568
616.639
463.156
579.233
555.134
642.481
655.706
520.122
382.469
474.432
619.424
498.122
422.666
525.15
448.741
434.819
498.607
634.539
633.214
617.204
637.079
608.359
631.947
630.147
628.75
617.364
622.037
625.335
624.381
627.359
628.802
627.185
613.446
612.479
626.405
634.476
663.216
629.74
642.116
613.427
617.643
630.013
630.015
907.758
649.967
647.304
634.921
627.385
669.066
636.355
548.981
510.435
635.732
618.197
622.937
641.966
674.305
640.971
632.359
653.038
679.433
629.439
632.534
719.149
719.012
647.286
789.539
766.668
622.72
653.876
656.095
635.413
626.886
648.381
770.527
686.705
660.428
676.627
674.639
652.915
694.198
639.806
636.138
637.025
618.362
647.622
628.904
628.623
643.902
637.271
643.206
635.134
617.522
649.655
637.866
624.183
629.151
636.532
629.895
631.351
618.202
636.24
631.1
623.085
613.505
566.281
665.883
673.883
662.956
615.855
628.724
630.664
694.761
708.304
633.283
623.649
604.295
632.635
599.806
639.316
612.283
662.016
498.822
650.128
612.336
611.608
636.281
698.186
671.252
649.973
611.443
618.192
614.382
631.709
615.638
721.778
646.878
850.429
621.634
623.002
623.875
880.523
818.559
611.349
742.876
717.856
708.082
619.583
614.42
816.031
875.213
653.324
611.805
776.793
759.693
713.91
745.054
786.522
775.968
723.088
765.848
799.082
985.566
623.909
799.484
799.426
906.911
796.714
766.599
1006.368
837.784
934.408
834.89
985.745
917.123
636.012
637.278
641.658
679.62
639.943
908.743
620.9
632.049
629.64
614.127
1286.685
1253.795
617.991
751.759
679.836
787.75
677.139
628.306
712.565
620.808
663.254
669.443
581.492
639.6
677.943
566.156
613.19
656.305
520.082
634.229
646.858
636.181
669.372
636.973
634.023
616.177
625.39
629.485
570.708
523.848
616.198
634.201
644.633
638.612
613.362
621.474
617.346
630.035
516.801
638.721
613.405
632.406
671.26
635.767
690.303
617.905
631.495
658.2
624.058
611.087
616.858
504.2
452.355
378.179
576.665
590.536
588.391
632.032
528.874
412.726
671.893
581.255
653.013
599.534
508.417
390.716
354.991
339.267
309.797
317.665
306.379
313.765
335.307
302.383
356.19
331.026
336.938
362.393
330.218
306.809
342.055
319.002
363.191
341.556
367.724
385.708
389.49
352.469
383.484
342.937
400.808
350.292
347.172
636.089
539.639
510.977
407.355
440.041
321.049
276.71
424.784
363.398
359.001
340.217
379.593
466.712
431.124
340.824
516.441
387.276
361.749
632.91
614.891
673.59
655.769
541.711
567.398
462.523
428.216
385.421
367.481
565.769
531.592
627.531
643.174
519.072
362.619
502.389
654.606
588.454
569.764
543.796
539.721
630.779
624.179
625.897
362.949
573.522
384.604
344.496
360.267
514.676
343.926
327.087
360.061
447.782
436.469
441.365
341.392
464.38
446.592
273.784
362.549
333.123
344.103
391.357
381.448
488.323
400.618
404.583
418.426
631.506
631.653
615.352
622.917
622.796
750.365
620.677
644.167
632.334
631.917
631.961
623.914
637.953
649.03
633.223
662.041
619.484
364.472
659.041
635.004
414.508
321.529
645.298
214.892
640.216
331.439
589.601
661.044
628.555
620.056
931.892
837.207
677.755
625.548
616.757
711.918
610.824
620.137
635.153
568.833
622.398
609.944
633.565
679.222
642.725
599.368
667.052
635.011
659.029
660.097
622.253
624.885
620.448
650.079
654.709
770.935
628.91
645.745
624.56
645.461
647.339
664.16
1212.131
1341.38
997.678
612.691
1031.297
890.516
642.85
633.126
690.503
645.103
677.619
634.168
624.619
808.946
614.43
853.402
927.028
1103.314
937.976
742.697
672.867
963.428
896.881
1010.279
815.424
1209.942
1206.32
808.056
932.402
748.557
602.506
627.706
852.478
954.23
695.407
757.058
882.237
896.568
804.528
874.405
945.873
1030.572
737.672
919.319
867.362
615.881
627.156
711.818
612.333
614.852
631.784
630.67
619.559
626.638
623.044
645.843
624.13
875.779
945.962
639.219
637.069
655.494
463.515
452.903
452.495
432.14
642.925
527.939
470.46
452.596
428.979
437.533
457.574
451.823
563.601
529.141
402.284
401.217
551.036
508.059
621.396
756.957
621.375
617.81
657.528
672.449
825.811
623.551
622.172
666.771
633.1
823.351
622.836
646.348
614.45
626.149
681.4
621.699
638.216
632.951
1106.631
819.529
840.743
900.079
824.231
693.671
894.011
814.957
884.397
1035.001
899.739
953.115
1147.678
760.683
782.454
716.798
755.708
629.88
615.198
828.347
729.825
619.053
869.786
773.094
646.335
604.658
613.826
616.255
640.926
619.895
581.479
613.386
643.664
616.702
681.948
652.792
662.295
629.562
694.002
519.839
643.614
472.654
669.067
540.835
510.338
449.357
453.175
624.702
637.471
567.755
462.545
474.916
482.006
450.579
544.256
670.291
619.811
594.986
628.172
628.424
634.212
638.411
634.614
644.039
461.883
507.07
624.271
622.349
558.351
496.917
460.065
460.281
530.995
512.675
639.577
631.233
619.016
625.117
645.175
623.291
614.266
639.517
625.874
615.494
609.901
636.213
654.591
649.644
661.919
616.662
658.953
681.577
676.727
649.938
632.957
682.942
825.837
775.374
653.401
611.988
689.352
630.449
641.868
629.326
644.307
616.537
621.898
635.386
624.236
615.814
696.711
621.652
632.701
618.054
628.276
664.603
678.676
619.808
626.451
655.156
616.983
626.627
644.53
666.331
630.448
612.676
644.75
644.032
662.436
625.94
628.06
675.884
666.674
480.412
602.78
641.174
496.124
623.149
579.152
417.062
595.405
621.459
635.113
653.522
595.059
579.849
647.282
668.227
580.267
514.391
575.238
509.132
488.157
665.502
550.51
513.782
503.019
496.609
578.416
570.933
635.085
606.226
667.84
664.406
624.463
733.65
634.871
631.349
623.016
632.059
662.33
626.155
614.123
658.665
667.506
615.052
636.921
636.39
643.622
642.55
676.16
677.839
654.927
595.331
634.805
658.966
667.672
416.762
484.208
593.574
398.595
422.038
673.309
650.916
617.75
628.21
626.298
549.3
618.394
624.454
609.082
622.127
662.515
644.766
634.582
686.913
398.738
584.922
646.589
600.775
635.241
646.748
615.127
638.964
657.483
623.685
639.464
574.113
665.39
617.009
683.236
625.792
621.135
634.065
613.705
617.954
604.143
617.003
624.202
609.744
640.304
625.161
626.555
616.379
633.335
626.649
619.154
607.538
648.826
554.539
609.947
632.15
625.665
640.232
628.45
616.347
610.863
613.182
773.681
632.325
609.608
610.155
603.57
645.709
538.599
640.194
624.092
647.614
592.787
695.511
507.094
651.778
617.76
378.402
546.443
403.932
533.39
598.598
607.222
623.535
608.049
638.335
669.289
649.027
646.657
633.83
642.528
639.303
670.893
678.475
599.333
618.111
571.903
260.201
441.702
467.292
301.558
256.924
433.951
321.392
288.279
337.204
331.067
343.232
363.653
473.548
454.569
503.491
487.835
471.103
419.716
408.144
376.516
434.132
382.247
459.494
408.955
402.88
346.102
313.398
400.291
333.415
285.766
244.415
509.558
388.668
260.9
171.147
187.091
284.227
371.082
690.887
450.369
512.694
362.86
337.164
387.935
658.606
370.881
653.256
566.59
398.432
372.813
379.915
511.433
249.648
642.064
412.724
474.529
542.051
528.046
352.848
315.695
624.951
631.896
517.538
776.32
657.116
643.29
476.866
607.916
625.787
1091.272
621.517
566.788
657.883
667.064
382.872
499.449
617.637
569.311
634.862
661.746
614.73
672.378
632.596
652.265
629.471
716.606
657.045
393.812
605.747
642.079
651.858
646.899
619.541
630.321
630.49
673.759
362.974
358.484
601.379
649.318
636.677
555.565
515.113
669.239
628.742
614.194
613.721
631.841
394.734
418.97
376.303
394.04
420.638
327.48
300.413
361.733
404.021
408.13
395.321
410.248
400.419
615.786
747.701
608.54
1132.308
627.675
333.899
416.517
388.257
362.106
390.187
404.365
610.175
343.349
345.366
495.919
348.785
648.34
657.274
647.995
631.284
622.325
634.169
783.446
820.868
979.01
707.865
538.96
620.125
631.45
674.163
638.386
642.516
627.373
656.019
612.66
817.456
822.82
890.658
833.476
995.288
885.183
1044.727
930.292
625.16
625.609
632.823
638.814
616.891
626.016
703.574
797.492
630.107
635.716
740.308
614.031
790.321
728.725
631.781
630.502
736.314
848.908
668.22
867.634
782.694
806.087
629.128
633.048
629.681
607.705
863.83
703.483
609.916
635.818
626.421
854.768
724.659
632.401
614.346
629.352
617.004
619.503
627.018
648.55
639.323
659.557
632.655
626.842
611.236
610.342
637.674
565.401
524.317
605.666
677.038
725.812
618.856
620.616
617.669
608.564
749.679
622.014
576.478
394.18
612.553
606.237
625.605
627.962
679.007
621.998
660.95
545.434
607.077
635.161
635.493
619.911
648.823
629.924
609.5
608.448
703.392
622.089
630.105
660.558
627.935
521.43
551.258
645.381
538.938
627.642
629.429
634.405
667.937
707.909
643.453
651.92
678.058
676.105
631.509
641.095
732.179
621.688
622.564
660.547
312.494
424.692
648.935
640.532
505.159
635.27
457.602
623.562
618.675
630.432
641.036
631.006
639.058
544.017
105.25
31.819
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
214.99
250.53
478.994
508.661
501.499
484.162
526.285
497.44
500.264
494.482
515.653
512.76
503.278
527.891
485.181
496.581
499.596
567.829
473.529
502.312
523.889
460.839
507.849
573.666
455.379
493.14
565.22
456.218
334.948
457.742
468.678
490.709
790.367
771.548
676.214
1063.289
766.387
1026.606
1044.687
972.579
934.281
490.202
792.648
888.31
949.777
857.778
1143.36
738.907
1150.244
1148.886
1145.523
840.749
763.083
716.572
688.003
628.098
554.269
486.863
511.751
495.436
515.124
529.708
506.386
523.353
500.197
531.426
490.254
484.456
527.498
482.062
488.618
491.113
490.994
498.153
495.317
485.608
480.729
492.425
469.625
492.246
481.828
516.629
491.195
488.974
495.489
496.744
477.559
507.391
500.396
492.927
497.19
504.638
512.661
524.786
480.266
475.303
513.568
507.429
497.827
511.915
485.855
502.662
484.396
478.346
492.953
497.976
494.779
577.75
480.959
479.042
539.004
645.585
620.596
591.683
704.47
480.145
487.96
487.004
532.322
620.328
479.436
572.141
481.494
576.783
487.767
690.29
495.715
550.046
480.014
492.011
485.323
512.283
505.146
501.145
490.145
496.26
508.112
516.608
494.4
502.194
524.981
521.042
496.304
496.783
487.262
519.357
505.533
494.126
530.079
516.869
494.347
533.834
547.539
490.547
489.103
483.152
494.396
701.307
494.211
485.545
670.818
551.824
565.99
532.12
471.486
476.6
550.012
660.555
537.858
467.399
500.405
508.251
432.99
480.036
501.43
492.201
494.747
498.605
509.113
526.948
516.396
525.262
482.766
492.231
687.829
787.036
478.2
487.281
497.219
476.787
492.791
479.553
501.828
494.467
471.845
513.659
485.654
479.826
661.816
480.088
581.886
482.182
490.35
477.266
535.853
545.362
504.505
512.432
468.993
481.804
611.058
1047.096
623.712
486.653
478.847
529.408
493.763
506.776
498.7
548.89
634.908
787.66
675.434
619.909
562.972
673.566
591.718
579.631
601.296
620.831
639.655
534.148
546.263
487.007
477.655
484.991
472.908
571.812
529.759
490.113
489.446
475.118
472.631
485.012
505.789
476.843
707.602
490.451
475.229
661.943
480.401
476.309
496.175
603.392
563.372
490.351
487.537
502.494
518.454
603.427
477.071
495.635
605.202
667.565
474.829
485.147
497.205
526.774
472.01
468.66
478.377
486.597
504.588
501.473
473.188
487.224
543.985
540.7
479.938
529.549
489.44
479.22
475.393
486.893
481.035
492.662
495.091
515.647
526.608
510.975
563.07
500.377
548.738
487.599
500.458
484.478
481.846
491.015
522.972
539.806
505.881
472.396
490.428
518.009
514.498
509.385
453.401
500.964
514.504
515.146
497.216
482.566
477.789
501.303
518.126
502.648
490.587
510.395
544.46
512.915
515.323
522.068
515.221
523.747
531.297
530.401
493.813
524.805
497.222
491.493
508.115
523.925
540.815
527.782
500.839
490.975
512.562
520.689
507.499
504.881
507.267
502.702
511.812
524.982
488.26
546.338
495.485
487.91
499.065
492.311
549.602
482.413
528.322
504.8
416.58
490.556
560.719
546.15
543.859
537.647
520.04
499.19
508.054
498.61
497.221
503.424
469.134
473.991
435.623
455.856
547.212
461.171
463.408
539.407
541.56
621.958
638.945
724.116
668.493
932.525
751.367
523.808
522.053
495.779
527.637
500.462
486.332
516.966
512.704
524.069
515.595
498.006
502.206
546.834
536.067
518.154
484.885
501.914
506.855
498.388
522.245
514.374
506.684
507.726
501.311
503.068
510.372
509.508
492.274
488.267
504.852
493.094
510.503
495.484
486.768
485.707
486.44
482.27
482.66
507.399
482.43
496.571
500.275
508.843
502.938
607.147
522.378
518.816
538.026
514.222
542.099
519.144
536.583
522.868
530.347
518.601
548.223
500.026
526.265
489.081
538.138
519.104
497.841
495.4
538.594
521.269
483.343
830.808
549.635
497.681
490.968
487.383
492.86
509.575
483.751
494.831
491.847
561.899
543.744
497.018
484.018
481.963
495.14
500.262
499.87
524.848
530.384
510.326
498.25
488.127
724.76
525.431
491.173
488.309
493.902
496.37
484.823
509.544
479.41
524.723
480.385
538.522
486.219
492.584
498.559
485.897
507.237
503.272
484.283
483.921
495.157
498.106
497.88
518.781
498.858
479.089
484.768
635.971
486.456
528.121
515.325
544.008
528.079
509.242
516.815
487.836
503.837
526.822
509.011
488.292
522.52
475.835
498.27
523.185
564.801
500.977
506.365
503.295
511.19
523.667
506.427
478.424
487.177
494.947
486.132
469.287
516.719
537.851
521.503
527.21
533.513
490.8
531.851
495.4
486.816
529.001
495.388
496.229
488.941
514.131
524.255
524.722
479.521
508.061
497.889
500.764
534.342
523.977
520.256
483.039
537.067
504.403
509.588
506.318
509.767
510.85
422.457
452.253
473.778
466.709
519.406
502.217
495.949
528.864
522.771
508.789
515.577
518.117
487.686
494.769
479.235
477.917
489.421
485.239
512.919
540.573
535.42
391.655
464.596
447.766
406.705
523.096
515.005
506.144
533.239
426.678
353.127
362.153
505.874
531.067
537.639
496.099
428.133
515.576
511.121
491.924
538.943
478.859
499.501
504.067
520.648
539.477
512.481
506.318
497.586
502.604
487.593
510.37
477.482
497.183
737.962
732.389
626.352
504.197
493.858
516.154
549.398
498.3
511.325
507.627
508.215
543.288
852.86
1144.797
505.634
545.812
558.369
549.388
492.975
476.589
483.153
560.618
493.83
508.402
481.652
484.733
475.827
499.944
508.364
514.044
497.058
483.776
489.516
501.291
504.509
501.056
490.643
496.377
620.106
849.049
479.789
492.906
505.364
508.05
476.759
497.122
498.592
504.8
497.354
526.767
506.627
521.217
539.9
499.927
514.178
498.899
505.752
500.386
479.485
504.37
495.078
485.583
531.71
503.176
502.215
491.853
518.433
491.626
519.935
516.213
522.482
551.365
510.22
516.961
536.368
506.652
534.733
500.047
506.587
487.64
499.398
488.653
491.321
546.521
468.759
478.647
489.944
507.832
483.879
490.629
511.011
841.733
827.486
1052.161
725.807
545.055
492.852
510.375
502.579
527.751
489.43
500.703
515.26
553.194
517.698
516.041
457.242
497.363
504.15
497.366
507.061
504.295
501.16
497.707
476.9
701.516
479.994
555.943
690.381
567.016
834.907
703.869
541.017
556.896
537.24
479.896
471.371
509.932
540.829
481.803
489.588
502.062
514.832
494.729
480.863
484.429
484.692
492.283
487.913
544.205
493.125
518.068
528.356
494.978
513.615
490.316
489.744
528.839
503.766
519.712
517.462
550.497
528.34
522.167
495.139
523.515
532.949
575.998
500.127
530.322
478.418
650.161
726.15
492.616
535.427
488.062
542.172
530.787
527.03
523.428
536.649
554.434
528.915
508.754
494.145
502.029
536.763
529.014
550.068
530.176
523.979
499.541
506.138
499.514
481.222
537.778
518.724
492.524
498.581
498.813
510.787
532.219
501.845
505.63
488.036
489.412
518.024
509.488
494.407
513.869
505.423
516.2
500.21
526.275
526.031
495.835
493.919
510.423
503.278
495.404
482.845
488.709
555.066
536.41
518.293
513.506
528.964
524.591
553.925
550.264
515.062
525.339
541.803
548.159
508.277
535.847
550.775
542.374
539.367
537.63
491.33
505.645
479.395
535.871
493.518
515.809
556.721
477.929
542.939
513.908
525.661
494.268
519.902
506.366
543.217
535.87
533.739
467.459
518.48
525.098
547.066
482.025
623.772
517.789
497.719
489.18
485.387
531.757
471.142
501.798
465.642
470.515
468.045
508.758
542.484
525.801
517.37
461.186
481.744
445.978
492.617
491.422
515.185
489.658
561.442
491.667
553.877
485.827
516.808
494.655
483.487
491.012
491.383
496.833
501.194
499.753
484.488
550.33
541.499
520.99
485.683
502.172
490.908
497.971
532.735
489.512
504.373
493.857
501.395
481.644
510.442
515.497
481.407
498.48
500.315
522.956
498.814
505.675
482.242
483.473
487.974
489.83
488.743
817.072
841.842
812.817
832.723
760.551
850.244
910.249
620.867
663.169
610.906
616.327
529.935
605.451
608.107
619.013
663.874
667.139
605.695
691.113
615.608
500.027
491.511
513.839
509.289
494.976
521.859
491.05
629.634
673.235
505.517
513.984
551.106
530.533
511.145
528.064
515.085
515.497
501.343
483.947
519.181
511.175
474.767
505.807
497.431
399.663
498.344
519.218
490.34
520.832
519.69
533.494
501.563
512.92
508.181
443.727
519.313
528.03
512.439
525.685
524.207
527.522
511.906
529.746
449.319
525.73
554.646
526.658
509.025
495.337
511.824
514.597
501.69
513.767
517.886
492.593
503.778
555.208
508.762
492.349
560.395
456.648
503.099
510.263
478.543
525.671
477.252
504.821
543.881
489.983
477.825
917.679
390.861
511.937
498.012
499.696
504.173
458.077
447.82
429.736
510.003
483.215
487.678
484.074
480.786
495.165
508.414
487.155
475.468
512.897
485.258
490.443
487.894
516.326
482.523
493.236
448.446
455.412
516.944
496.272
491.305
521.98
518.691
477.702
474.862
494.003
466.51
487.8
504.721
485.777
484.206
554.785
209.081
201.099
515.678
499.756
527.962
512.306
478.135
473.77
710.209
492.76
566.651
530.329
482.569
498.01
497.084
486.749
486.994
483.803
481.106
553.509
517.051
510.961
480.3
473.137
528.859
504.416
531.985
497.979
474.487
484.605
485.836
471.624
475.939
495.496
485.042
478.794
478.134
499.929
524.7
575.538
588.062
543.888
497.143
468.444
545.883
513.354
512.308
520.737
543.759
515.596
503.432
478.276
642.731
535.428
573.412
102.092
5.495
382.363
400.16
570.711
497.581
491.122
505.393
507.026
507.066
488.797
489.417
514.214
518.542
503.414
488.205
505.102
523.621
512.492
541.987
504.084
508.56
508.297
512.41
515.378
514.246
503.338
520.89
514.96
555.241
548.849
503.481
515.061
522.003
508.565
562.554
517.894
511.162
514.201
521.034
522.928
530.798
497.956
503.053
495.144
480.827
537.741
527.007
478.835
658.374
498.74
481.254
606.28
496.811
502.993
479.565
523.847
484.743
489.223
490.445
626.109
556.045
490.947
518.312
483.251
533.252
514.138
508.385
543.708
489.933
513.063
448.322
474.834
524.969
504.877
471.717
505.506
488.749
484.635
639.669
497.94
486.444
481.468
487.153
773.154
510.368
485.981
477.987
511.335
575.102
815.426
884.794
561.581
517.991
482.199
472.801
492.378
483.86
505.712
491.72
470.425
485.074
478.579
487.677
681.023
477.454
906.241
567.349
507.229
543.421
491.397
482.525
515.81
499.045
495.901
575.375
1037.885
1044.168
839.282
938.687
814.334
975.242
805.157
859.552
869.22
840.433
830.626
896.606
879.419
813.059
864.471
881.019
811.453
924.654
853.177
795.896
842.526
796.691
927.339
817.05
816.299
908.804
791.099
928.674
807.192
804.418
803.443
801.333
1541.7
978.984
855.179
872.986
797.229
908.926
881.551
1039.58
807.628
818.194
866.571
905.397
842.78
1035.226
1055.201
1058.16
1248.577
862.335
925.072
1052.546
1008.825
814.472
1036.341
1229.367
1113.327
1051.748
800.383
1118.582
1243.467
1095.6
1185.567
994.696
822.49
801.792
987.446
802.675
789.583
832.173
1029.212
1105.62
922.502
961.245
1068.898
939.794
826.677
901.038
1083.418
1024.119
925.864
815.932
821.105
811.005
838.96
836.997
793.541
1072.347
835.78
830.812
835.14
865.302
833.753
834.13
809.501
778.007
786.2
815.938
820.162
858.002
845.802
864.767
919.538
852.517
894.105
906.49
899.006
862.115
853.775
841.471
906.762
840.417
914.585
830.845
870.706
858.217
856.096
861.491
825.195
796.91
796.829
829.902
840.768
864.885
842.558
863.642
864.475
1000.737
893.644
843.348
909.26
827.676
889.632
888.124
877.879
857.789
833.972
847.39
881.909
836.87
891.697
910.082
903.66
882.4
907.871
831.6
847.456
856.097
864.979
821.71
863.87
883.243
834.758
873.608
906.39
891.614
880.654
704.368
867.209
655.263
656.866
582.437
417.712
484.369
729.999
509.876
576.957
503.584
439.307
635.023
748.505
806.647
839.654
858.58
816.879
795.23
826.33
873.43
806.998
543.449
534.812
626.928
623.776
839.593
629.014
811.47
847.928
833.01
809.97
854.766
883.118
779.343
814.904
830.125
785.373
838.62
862.389
825.313
827.879
793.519
823.997
847.315
820.322
821.551
917.707
862.9
978.56
901.903
851.029
1347.866
991.724
944.088
1036.785
1129.131
816.622
834.593
851.529
890.233
842.851
901.356
874.335
929.183
965.809
989.326
717.47
685.709
745.327
769.912
774.422
883.719
825.385
831.75
956.134
689.966
775.29
852.875
814.971
858.089
823.927
838.878
906.789
800.199
900.537
991.684
864.222
841.002
859.08
807.83
820.425
815.181
849.24
855.019
871.473
853.799
869.174
829.137
836.653
839.69
807.924
836.318
858.025
842.965
804.978
809.551
867.518
835.118
855.084
850.267
974.33
876.736
839.67
813.739
938.95
839.406
806.683
829.052
801.458
964.308
844.194
855.204
798.389
857.319
824.939
876.267
824.379
841.613
837.548
817.068
847.4
841.386
811.022
803.814
859.872
907.932
862.75
891.057
791.745
867.525
818.198
819.662
824.978
808.959
832.289
811.313
788.38
885.186
911.384
855.701
646.704
743.535
643.376
575.211
581.069
531.62
687.239
839.728
897.525
719.813
889.515
933.562
935.93
711.794
681.11
724.654
829.098
871.854
816.551
821.592
834.512
864.87
813.099
817.7
817.145
904.165
829.39
1030.016
1017.754
1044.436
1339.126
1239.931
829.09
800.187
848.626
823.81
839.013
861.712
807.522
795.693
840.438
809.133
1055.839
923.555
824.667
842.596
927.259
969.645
844.164
847.591
817.534
928.916
1064.518
849.689
966.36
811.44
917.443
829.19
832.8
828.044
828.938
832.357
883.809
845.565
971.526
819.911
1372.623
1042.77
1007.023
1019.031
874.289
905.222
1096.848
883.268
873.736
840.467
1092.479
1320.164
1131.357
959.708
822.896
819.82
836.973
825.72
849.336
916.637
882.011
800.546
856.805
884.722
806.45
807.878
846.379
858.783
841.463
1539.842
1061.998
824.658
801.316
1145.631
890.887
839.088
815.4
814.316
811.629
946.269
807.754
1453.599
805.079
833.267
925.277
1104.254
1537.179
1202.47
1539.068
1541.046
896.34
843.185
811.632
852.207
887.157
971.573
962.999
1020.905
1035.178
980.717
1076.019
910.669
833.718
792.845
847.903
823.519
999.45
1175.403
1090.966
855.6
950.9
907.395
922.446
839.75
881.661
890.196
793.306
1228.732
874.529
797.824
1151.227
1354.066
1317.395
853.194
954.777
1023.182
853.387
1127.51
964.352
1110.202
797.581
931.418
808.162
1226.728
875.169
134.345
813.642
781.799
807.875
801.331
1242.059
1094.578
846.524
889.872
823.772
789.427
1049.383
822.077
763.11
830.453
817.675
882.995
812.209
838.561
878.574
899.982
804.271
810.137
834.085
809.42
829.511
949.757
1120.017
796.283
908.335
886.599
837.27
832.857
797.66
1099.284
1228.447
1396.198
1469.604
1334.319
1019.332
1066.691
1183.49
933.568
816.286
892.947
792.517
783.413
973.457
1035.617
1097.461
1157.829
1283.937
1232.967
1240.956
1060.485
1013.172
1080.604
1186.024
899.675
1089.635
1541.364
1542.943
1189.496
1479.564
1070.35
1337.838
1541.953
1114.29
894.588
1196.515
1234.646
1053.568
1003.584
1467.012
1363.69
1233.969
1180.846
957
1194.105
994.166
1543.096
859.932
834.32
858.472
907.208
1178.716
1013.796
1012.151
1073.14
996.136
803.675
816.814
983.817
1019.545
821.129
1070.014
969.223
1052.703
1372.064
1302.182
896.525
1546.43
1388.299
856.208
1463.243
1223.319
850.128
1320.033
1534.576
1302.439
1546.191
1162.354
995.449
822.196
1089.248
844.512
864.161
867.765
811.194
887.643
864.411
841.055
893.592
844.411
910.467
873.51
827.239
841.594
851.367
868.126
877.467
864.97
866.239
856.216
839.231
838.7
852.654
870.471
813.557
815.096
883.497
870.318
903.839
907.398
869.286
916.458
817.068
865.336
898.712
906.443
888.699
949.442
845.214
861.663
838.37
891.028
922.481
875.955
846.335
859.393
876.84
894.462
903.492
879.935
909.523
826.733
900.269
884.736
856.912
867.393
600.627
823.478
857.51
816.583
831.064
1100.602
1247.838
816.089
1139.127
1027.773
910.83
1049.257
1184.717
1439.929
1093.762
1041.99
1126.589
1106.073
979.238
915.854
968.21
1276.08
821.011
1113.562
1028.042
1546.79
916.392
883.296
835.461
851.582
891.233
865.769
805.303
855.177
848.173
821.145
807.883
991.422
827.161
845.861
866.332
1095.35
1426.481
941.131
912.514
870.327
1044.696
1079.21
1069.264
822.024
987.956
975.023
931.556
863.506
865.807
962.523
981.82
1020.182
1150.041
1546.338
1278.828
969.773
1283.089
975.567
937.158
801.088
921.674
1187.137
1084.878
1014.542
883.098
1047.705
1147.117
1034.355
1144.147
812.871
1101.051
1224.491
1303.407
994.997
801.734
866.09
851.314
830.763
1063.405
1213.643
1221.771
816.626
1023.754
1040.546
1269.19
1546.76
1104.313
822.763
842.2
870.782
803.388
811.59
1180.245
919.406
1088.721
1238.98
1459.065
1214.022
1042.037
933.433
908.509
1047.731
911.04
858.846
818.187
845.927
927.826
879.302
790.981
834.056
1280.862
827.845
836.242
882.423
871.745
917.173
814.858
853.368
924.295
937.296
919.949
823.068
908.808
789.812
957.413
1026.338
893.642
813.546
933.295
821.484
856.636
848.05
866.288
828.865
859.577
830.976
808.266
863.115
831.339
864.261
803.98
911.321
1007.941
1107.68
877.892
877.746
865.483
825.72
822.92
896.867
990.628
863.887
867.939
848.471
846.541
867.11
813.741
883.948
784.815
844.003
847.253
1009.344
915.832
857.902
910.385
869.232
811.331
864.41
884.799
721.06
689.881
832.967
817.325
842.623
878.07
909.572
882.944
935.645
935.387
919.198
925.875
939.74
832.782
895.255
731.139
884.131
870.524
870
876.554
870.053
834.979
886.278
598.73
865.46
851.949
858.121
831.556
860.866
869.616
790.315
843.806
842.507
918.624
937.349
935.727
884.572
866.767
879.219
953.098
888.497
879.279
949.09
913.364
725.717
767.109
841.923
874.22
738.051
828.845
997.61
911.406
824.491
835.757
838.399
819.522
836.776
806.263
818.754
877.501
799.28
869.416
1064.483
944.422
1253.077
1071.452
1113.712
997.633
925.567
985.694
926.985
824.943
1082.07
802.738
1043.408
891.632
831.028
841.763
830.866
855.226
819.642
911.491
910.122
797.294
845.637
799.37
1540.138
1546.175
1137.944
1119.317
1020.639
1174.893
907.935
812.537
890.839
847.142
853.125
894.794
861.874
843.768
820.203
860.528
868.815
803.719
792.411
1443.846
810.328
838.52
1351.826
1415.544
1378.682
1111.896
1030.951
1030.911
996.404
875.532
845.49
831.21
1008.678
951.39
877.251
826.561
870.739
904.3
882.734
896.526
862.456
893.019
915.31
896.84
758.708
904.013
875.021
877.565
899.579
911.329
876.083
913.184
876.04
857.718
857.782
822.264
919.915
875.355
835.579
964.577
826.495
911.78
816.578
842.667
818.854
833.624
896.113
827.071
827.545
973.712
979.2
924.638
957.515
1050.077
895.621
984.695
854.538
895.907
1100.647
1046.053
862.25
835.531
915.2
956.518
840.392
1035.278
1222.59
856.84
828.072
1066.981
1044.77
855.573
936.448
845.649
877.291
947.889
820.435
847.098
831.001
871.383
828.393
1001.775
841.487
864.903
903.087
867.943
897.469
859.348
863.192
903.069
846.298
930.559
775.746
855.236
688.499
776.896
929.337
778.814
712.54
809.845
922.214
937.182
918.49
952.176
883.027
960.891
868.411
913.469
874.616
933.67
864.105
917.918
816.421
928.821
881.789
849.994
838.677
899.702
911.531
851.579
932.886
847.445
912.63
908.327
892.417
914.64
880.951
768.962
889.616
871.074
857.911
900.361
903.192
711
872.154
868.918
860.226
601.354
829.155
936.269
926.648
972.487
879.119
861.388
864.523
857.418
903.859
904.382
820.222
865.814
908.64
880.984
839.307
820.485
820.867
812.348
891.331
886.113
850.239
949.628
853.943
899.713
846.499
824.222
820.343
570.976
865.227
893.223
630.745
328.84
404.249
821.203
892.502
829.97
864.179
818.573
986.883
1024.687
832.586
1063.932
838.152
866.508
1010.904
851.165
814.879
815.473
855.704
860.314
793.382
349.643
817.678
883.262
913.55
1023.556
55.039
805.745
903.27
866.117
856.903
844.87
821.912
887.759
826.28
827.101
813.251
847.697
851.551
866.851
851.315
844.44
748.734
862.254
830.265
910.593
840.634
991.729
940.323
974.751
1211.557
1049.232
1049.265
1260.533
1138.471
1235.277
698.17
854.308
1292.264
935.09
815.144
813.519
826.118
847.21
847.223
829.929
815.611
860.2
962.759
1090.257
976.211
924.62
833.288
852.4
1006.633
515.024
492.967
893.46
895.078
871.63
868.7
894.419
895.84
846.032
988.077
859.907
854.666
860.739
852.746
822.057
903.275
558.974
858.996
909.73
901.012
892.975
978.817
807.612
905.431
797.802
831.626
831.022
878.979
888.573
826.571
830.664
840.978
919.246
876.38
875.019
833.188
810.026
836.562
823.138
817.388
813.399
932.814
804.095
803.326
1274.749
1084.898
1167.544
1257.905
999.033
1276.402
1108.171
1292.404
1142.707
900.009
1074.607
1108.69
1114.016
1174.622
1313.845
1541.838
1324.829
1086.603
838.945
223.259
661.223
665.033
737.202
686.876
555.716
597.649
605.446
574.842
686.785
673.708
709.446
654.303
638.43
729.338
645.388
663.554
714.325
640.977
658.857
668.795
504.369
708.871
688.627
592.497
709.621
527.269
674.187
664.262
693.117
653.655
681.942
717.959
648.593
689.25
679.561
706.986
602.89
685.989
620.508
671.946
667.84
708.265
711.205
641.667
729.702
710.86
728.63
705.855
710.066
713.095
629.742
636.418
640.151
704.056
682.097
662.886
691.78
589.617
809.282
806.44
645.267
672.669
681.787
681.85
572.67
647.531
669.794
716.233
678.278
682.729
691.745
529.804
712.354
486.095
592.76
635.264
939.864
1358.745
836.031
877.44
660.959
670.543
689.485
740.2
692.296
667.752
723.761
731.284
594.802
491.072
737.952
725.536
711.61
534.093
707.357
595.549
686.289
564.691
710.042
689.856
735.22
704.138
674.886
729.936
701.454
704.848
729.116
657.643
605.627
677.751
728.384
669.474
651.863
713.255
698.91
662.975
655.181
679.044
643.226
645.718
673.618
652.292
701.282
709.431
641.628
708.421
706.823
706.936
693.294
611.892
708.154
636.163
712.118
653.575
667.848
648.008
543.841
681.818
592.606
631.645
744.154
531.101
487.184
530.113
558.745
476.259
474.523
689.314
614.647
599.744
728.837
662.062
636.899
666.625
649.388
759.227
668.808
675.59
686.581
641.156
656.806
668.283
653.911
665.816
676.582
650.873
719.073
694.076
747.961
768.023
777.336
687.971
650.035
656.284
654.015
644.163
681.621
644.994
676.906
639.024
699.515
730.782
528.818
590.902
700.042
724.413
680.966
708.976
573.529
678.078
663.677
694.998
694.007
631.858
549.048
618.317
714.75
617.275
715.556
667.873
711.852
701.679
672.253
717.591
682.767
712.651
672.022
704.769
707.737
537.683
521.947
548.662
378.378
536.269
501.237
653.508
733.149
455.887
588.365
499.57
636.151
342.315
496.458
506.185
680.475
711.891
667.782
714.902
514.189
678.597
740.184
639.654
628.722
709.503
699.513
726.67
625.253
612.468
727.893
720.354
539.87
621.077
680.477
455.734
553.826
703.469
666.654
650.671
648.003
655.944
446.233
515.674
661.871
950.404
651.08
728.837
644.531
812.574
646.115
663.715
654.826
662.059
698.438
685.017
608.382
718.119
690.581
514.993
555.087
688.711
570.263
708.487
736.304
681.525
655.379
663.003
680.417
637.99
692.71
658.221
687.579
695.396
675.584
746.901
659.079
697.987
647.536
679.924
601.594
676.021
589.097
511.078
622.554
525.498
701.039
648.175
703.937
650.546
679.274
575.839
690.508
704.766
675.369
676.122
663.339
708.693
560.306
672.479
648.743
800.01
718.913
926.062
814.359
655.968
660.01
653.363
644.436
649.246
667.098
663.393
644.283
641.483
735.731
781.393
708.496
856.574
663.303
760.088
651.137
674.893
646.612
635.524
653.436
645.33
736.992
681.029
671.262
637.511
836.528
798.056
664.812
677.29
732.519
640.832
624.662
559.795
705.046
704.19
712.886
682.226
687.439
545.069
616.658
583.59
463.709
696.832
478.629
662.51
701.506
671.163
586.446
674.285
683.32
569.482
509.084
638.979
691.162
651.801
663.737
664.463
653.363
659.176
686.385
712.504
666.122
674.407
656.52
641.835
678.015
666.099
662.735
661.691
671.544
743.404
594.652
686.568
714.347
648.65
683.575
696.127
717.772
679.009
654.199
670.791
702.659
653.602
604.976
727.821
676.502
666.259
666.228
738.948
697.568
708.063
744.475
687.366
693.744
709.471
646.413
676.082
688.993
661.589
725.215
704.544
688.389
732.809
734.655
741.721
710.382
730.758
707.61
634.576
708.193
665.621
729.472
690.719
645.524
726.691
640.719
722.106
691.363
639.543
1169.871
788.139
810.684
920.479
647.827
714.155
659.042
655.492
801.704
666.378
652.13
642.108
664.937
696.636
669.736
464.611
689.764
639.883
728.818
634.207
652.258
644.844
683.465
697.636
638.35
657.925
658.01
660.695
648.362
666.601
638.9
643.749
658.861
688.971
656.647
667.965
674.361
730.216
665.312
669.929
681.596
694.054
683.43
672.02
665.662
682.986
637.884
690.761
701.992
628.896
606.99
677.121
717.943
640.31
531.968
591.991
684.764
599.998
650.313
621.332
523.846
531.724
657.322
699.422
683.587
677.448
656.065
663.183
724.735
731.61
600.2
613.879
575.723
467.057
607.4
649.581
672.387
691.51
695.468
504.436
519.436
544.086
692.706
678.396
656.977
673.783
665.342
686.23
685.303
528.936
682.74
709.285
659.765
662.234
697.112
675.052
681.26
610.481
512.469
657.119
664.907
729.954
678.106
682.841
676.254
699.799
710.278
714.3
682.701
684.233
702.123
705.559
673.573
715.811
695.121
718.061
697.305
723.296
673.595
597.091
659.047
642.671
732.258
676.073
578.915
546.847
604.035
714.306
492.724
538.213
510.288
689.622
455.326
460.021
522.446
705.125
737.941
735.809
709.222
661.457
687.608
694.895
720.319
669.656
653.648
710.173
625.048
698.388
644.784
632.867
700.219
701.05
688.542
751.052
677.804
659.953
668.122
730
678.035
711.085
710.701
599.283
668.076
679.404
681.145
708.163
701.703
563.79
608.521
549.141
647.78
709.08
700.28
666.732
695.47
679.361
752.665
734.636
671.331
502.959
590.652
488.477
681.467
705.858
703.94
693.102
698.217
723.382
688.523
649.16
583.595
662.876
745.472
653.28
570.876
607.367
667.902
664.596
666.171
739.811
563.569
678.764
663.501
672.738
667.904
702.046
625.092
541.65
608.16
404.855
499.045
549.801
609.372
420.253
634.03
698.968
652.454
379.546
433.404
404.864
453.775
627.335
377.72
739.396
548.66
691.569
593.819
672.419
656.771
650.582
659.195
689.652
711.521
657.027
508.208
684.729
659.247
829.384
738.165
652.663
667
678.229
671.697
679.428
661.236
684.174
723.157
655.935
650.21
654.275
671.796
649.43
662.309
659.691
656.6
673.094
666.69
665.504
618.932
603.308
681.959
625.913
669.524
614.595
589.158
675.165
565.81
678.479
685.985
680.877
728.394
700.44
677.514
677.666
690.805
699.195
705.83
702.879
593.838
550.862
693.9
674.072
665.323
659.32
514.739
625.28
665.693
698.015
693.697
724.443
671.581
697.858
660.142
721.538
659.257
652.503
696.494
672.234
657.609
685.216
645.546
702.228
633.944
695.493
534.49
696.357
692.701
677.52
678.419
674.776
609.553
694.612
687.305
755.678
682.253
421.803
497.361
370.695
431.998
686.333
627.623
530.119
543.95
596.998
651.233
659.721
348.603
622.869
646.659
721.229
306.784
679.12
672.866
667.585
677.054
579.27
552.374
668.469
560.835
708.651
683.93
532.6
537.573
595.623
491.675
655.839
669.679
599.537
565.185
652.031
643.141
472.76
634.582
443.44
532.894
704.543
706.053
647.366
647.01
698.637
622.809
670.429
681.732
670.3
672.738
694.223
708.516
595.859
680.423
615.6
649.335
692.808
731.501
691.357
711.724
724.867
684.513
708.855
703.676
692.995
738.697
685.044
661.454
695.62
674.04
668.456
660.984
653.677
656.389
667.486
506.058
625.438
727.165
369.953
475.249
486.363
484.391
518.635
454.316
493.873
680.897
689.471
480.92
548.513
444.77
421.546
534.285
549.347
631.172
606.358
575.359
555.845
682.33
576.555
584.567
457
561.606
638.231
712.028
637.932
609.943
656.262
646.519
673.956
670.451
704.54
649.512
661.095
736.086
676.824
736.714
703.778
692.178
734.516
735.59
599.261
504.022
659.249
676.933
671.227
670.494
613.544
635.883
650.137
695.376
679.811
736.36
672.839
707.144
681.136
666.725
663.442
655.608
703.305
621.34
631.69
706.714
694.576
693.882
688.358
664.983
665.799
664.456
661.721
652.941
643.975
748.991
654.604
780.495
941.694
1000.308
685.889
656.919
650.308
675.665
652.999
699.083
665.344
673.912
656.815
686.442
706.282
737.783
678.518
703.134
655.599
648.548
666.223
658.78
657.626
690.374
655.89
667.445
872.821
762.947
656.951
457.04
608.094
484.082
634.418
524.481
695.948
681.399
681.882
671.417
676.705
679.915
521.527
578.79
679.023
724.089
696.765
640.716
712.959
634.226
527.037
489.682
614.166
598.117
667.357
510.02
673.608
693.932
712.422
712.157
674.49
661.893
624.606
718.424
643.745
664.361
705.684
700.281
644.593
654.51
680.216
654.839
693.057
725.304
722.938
627.229
581.841
720.319
678.682
659.465
655.164
653.418
664.393
684.914
680.283
723.713
676.475
682.821
688.458
665.734
651.234
635.024
658.423
695.642
668.415
660.039
650.103
663.824
658.607
668.013
685.702
706.522
642.493
660.215
689.5
547.544
462.141
555.538
662.866
455.519
464.871
534.799
644.579
616.438
651.564
546.577
566.065
597.472
574.29
638.377
824.324
643.551
644.767
691.851
674.118
643.968
654.879
671.251
653.242
649.842
656.402
695.465
647.289
686.134
854.449
673.506
667.317
657.132
699.387
665.316
684.623
658.691
666.79
700.672
658.182
662.789
647.876
711.535
637.204
775.146
641.195
654.629
728.763
696.804
722.342
657.423
665.292
746.397
754.68
835.98
962.362
708.362
662.788
652.368
697.784
651.999
652.831
669.763
690.901
695.836
686.098
661.082
648.456
670.705
650.603
724.463
550.261
719.348
603.862
576.791
470.43
537.032
607.569
632.329
642.072
668.501
659.242
665.832
660.087
732.408
653.113
682.996
609.837
668.103
670.867
503.448
662.45
645.972
657.994
665.323
643.028
645.777
721.113
676.069
682.005
668.919
651.35
673.103
800.192
1171.902
1277.832
779.185
926.148
1168.964
953.101
835.988
1550.65
1462.522
659.372
663.844
654.514
690.692
663.781
689.987
700.131
655.34
667.159
671.444
969.428
726.322
666.513
662.42
714.659
654.871
684.804
665.563
665.084
661.829
708.344
1027.092
589.158
92.321
679.695
676.946
656.494
658.614
648.177
638.611
659.374
689.075
659.606
648.022
654.226
656.287
706.032
704.662
674.243
675.652
688.949
442.867
698.067
734.8
713.033
569.037
512.926
514.084
639.939
726.162
669.915
668.188
681.557
707.721
724.838
680.937
703.325
685.813
693.991
676.167
699.396
650.001
651.371
632.252
663.863
658.458
1000.514
850.883
661.744
693.91
678.414
674.588
708.627
648.117
670.736
671.748
662.253
635.46
652.263
668.529
664.823
694.579
690.127
696.624
666.801
697.094
652.258
644.105
696.6
751.339
721.255
760.784
642.743
667.444
689.325
688.892
716.97
728.947
684.321
686.847
678.384
738.839
703.093
708.121
583.632
472.722
462.373
504.087
387.857
646.713
811.545
1023.758
833.4
656.381
647.143
656.077
648
697.846
674.417
706.747
663.25
679.424
716.14
701.975
643.335
644.464
667.63
647.033
541.028
705.893
657.553
1013.398
703.971
699.623
695.782
657.72
660.635
651.296
580.399
468.791
724.069
712.888
677.552
695.748
656.403
587.935
688.501
533.071
731.552
739.719
653.762
709.4
705.61
701.495
677.646
696.134
700.826
672.368
665.733
689.363
731.159
13.808
6.97
46.322
646.787
786.231
624.481
654.475
657.281
99.965
399.059
655.891
729.954
674.326
613.395
632.024
608.966
726.415
612.832
647.853
657.13
601.998
637.423
630.213
632.468
620.08
601.824
78.34
218.293
174.17
146.666
562.864
637.995
191.465
554.034
704.791
534.496
552.386
676.086
615.926
834.768
650.887
691.329
659.8
666.42
692.856
709.877
803.496
614.985
621.851
629.179
617.918
713.92
624.1
644.845
629.548
686.809
615.086
615.056
1099.793
909.379
709.048
642.621
627.968
651.362
656.511
634.764
627.427
696.039
676.257
608.076
1477.843
1480.467
1256.837
625.946
229.034
635.035
674.989
682.961
629.654
1006.106
702.754
835.915
957.566
851.049
823.666
686.611
1477.68
1082.299
987.999
630.799
648.147
629.587
747.941
628.238
611.864
748.278
746.971
622.734
610.683
616.161
616.424
634.196
634.452
621.646
636.884
626.728
734.296
659.137
627.324
636.253
644.595
635.28
658.304
626.002
617.356
694.568
608.135
668.143
629.427
649.757
647.112
680.084
629.125
635.857
634.26
628.934
637.92
656.553
634.795
630.098
625.031
628.518
752.588
678.676
622.926
685.872
656.033
723.53
636.346
706.855
615.913
626.14
666.177
564.679
657.449
662.75
666.644
693.863
661.38
655.933
662.235
686.839
634.488
657.757
622.772
707.843
611.488
670.879
660.127
698.384
667.262
688.882
591.999
586.331
666.379
722.875
638.726
630.65
635.494
678.167
653.333
617.479
648.574
477.783
624.645
616.159
573.557
646.019
640.985
651.818
664.887
663.701
687.45
535.217
655.551
522.209
646.644
435.602
567.251
386.889
477.906
484.561
642.273
612.74
576.954
559.088
536.741
537.512
556.86
535.961
606.627
667.215
714.399
653.822
539.123
485.355
651.165
275.057
557.881
683.137
659.963
702.747
693.499
631.623
616.368
561.068
636.144
646.438
661.017
620.453
616.517
746.065
873.401
637.243
626.061
640.866
656.465
670.497
689.61
658.562
638.832
638.016
645.176
611.86
644.214
630.798
663.416
678.367
1053.925
844.857
1058.791
1164.07
660.723
617.737
633.352
672.427
635.657
898.964
643.926
638.043
649.251
628.436
514.34
640.333
687.475
624.123
627.556
726.359
819.063
629.741
638.984
650.168
635.423
633.342
889.259
1001.101
991.483
845.16
1006.877
777.79
650.436
618.88
906.417
766.335
724.924
605.683
610.699
698.496
644.161
680.609
711.351
679.493
752.53
640.857
624.73
510.66
604.287
670.641
638.357
650.495
630.691
617.859
626.299
697.522
688.979
666.215
667.69
633.561
625.524
652.28
617.894
623.478
621.657
713.541
608.335
639.407
615.388
648.778
682.465
661.909
721.907
849.465
647.525
641.905
631.257
627.052
647.199
627.466
633.779
621.923
632.491
622.94
631.239
605.158
636.772
815.725
1034.768
1074.144
870.591
615.253
630.367
641.433
684.876
668.598
652.663
666.907
667.478
648.42
667.68
662.496
693.02
663.101
652.841
624.392
615.678
708.833
639.057
633.114
628.333
789.935
672.066
756.87
1095.779
741.648
901.435
720.87
613.857
685.474
698.433
731.172
928.862
692.559
907.625
666.206
624.808
708.398
669.972
907.709
681.011
623.272
637.198
648.399
652.397
738.004
578.239
442.457
671.887
626.958
648.425
631.741
889.66
628.881
613.21
822.772
637.656
414.408
663.846
738.533
638.997
628.035
645.992
695.633
624.609
805.736
696.504
570.546
691.294
552.126
630.698
494.077
665.527
630.089
633.671
354.383
408.355
641.639
627.908
965.941
632.375
627.383
634.746
621.042
1025.5
608.893
684.907
570.606
650.566
627.554
663.422
686.037
573.408
603.488
608.202
934.113
825.79
624.441
908.263
803.345
884.649
616.045
644.291
849.543
647.191
618.318
760.644
625.739
583.267
695.926
528.433
490.27
669.943
644.546
671.055
630.48
629.629
645.077
626.853
614.048
715.402
727.307
826.513
682.946
626.215
658.449
647.631
628.002
610.129
617.176
619.082
804.073
672.834
774.301
753.211
950.304
884.625
976.324
870.715
704.288
710.788
838.584
845.551
731.351
690.467
656.715
634.688
587.959
620.681
623.127
640.547
648.74
632.735
604.849
760.052
606.205
640.946
635.048
668.311
666.717
632.251
627.27
644.753
687.723
675.243
702.251
658.927
654.639
660.081
644.681
664.485
625.255
634.78
660.392
651.514
643.827
633.316
737.184
634.214
681.317
604.271
675.22
674.705
630.521
653.94
624.32
628.983
616.435
626.516
679.318
690.499
612.039
693.483
883.849
631.078
651.438
609.215
664.681
879.553
625.17
646.044
621.031
619.616
642.815
636.952
306.627
365.304
678.644
616.448
626.433
644.604
651.183
623.602
674.009
658.704
633.936
677.035
624.338
615.7
649.424
637.623
681.938
635.592
691.686
621.584
911.004
616.617
617.214
840.991
651.097
653.279
674.278
633.756
617.18
711.57
620.469
612.863
701.538
787.538
609.946
650.045
679.488
562.144
650.427
636.774
677.743
628.94
709.958
660.269
654.746
687.715
699.488
697.743
665.594
709.251
651.44
674.628
661.616
559.393
653.626
487.675
675.299
613.042
623.157
725.746
636.248
620.285
625.772
626.717
644.232
628.075
765.182
650.901
645.102
624.842
642.106
646.61
636.957
662.693
653.519
623.35
680.672
668.777
621.802
859.413
756.753
619.97
660.235
625.716
640.077
651.461
698.125
522.122
692.53
636.989
630.978
632.383
618.69
614.887
627.946
679.903
630.767
650.132
624.808
656.902
645.591
715.035
598.64
667.28
667.326
659.548
633.131
665.462
635.704
665.704
627.003
622.84
371.52
667.046
630.828
632.63
659.064
637.631
648.825
630.724
605.478
632.185
643.551
627.77
626.988
666.899
697.693
620.049
683.051
608.495
789.731
727.791
758.189
915.514
876.072
665.556
618.195
853.9
959.746
627.515
625.6
624.914
628.024
616.463
626.12
634.513
708.547
628.199
685.737
633.168
607.053
626.988
644.686
649.002
387.477
552.809
676.694
638.325
658.761
352.593
645.373
643.462
668.463
503.751
637.317
662.094
641.644
418.846
459.214
514.789
656.192
608.993
656.758
666.316
636.985
553.768
579.785
669.203
594.624
429.958
505.12
382.26
518.196
572.103
661.567
522.489
597.75
628.44
614.421
610.058
662.989
628.571
639.819
619.193
618.188
638.913
668.587
493.631
694.526
580.454
638.87
653.044
685.44
641.313
638.746
621.114
627.435
653.383
587.378
644.68
629.923
635.712
688.629
376.045
378.499
534.645
626.454
613.207
622.043
713.82
598.972
657.406
638.646
686.294
638.392
620.743
648.966
618.617
660.412
639.882
632.718
631.93
1016.01
1049.618
971.992
846.252
779.283
717.085
981.857
901.024
631.933
627.915
626.628
641.567
739.577
684.346
1157.498
635.214
631.544
615.214
607.444
702.069
729.22
804.433
764.6
928.436
1049.538
677.1
1035.161
847.244
788.022
990.783
701.502
610.294
634.729
878.779
855.12
827.174
1098.513
867.907
802.56
739.533
673.147
619.016
606.701
684.699
1036.378
724.633
622.813
615.568
617.005
641.41
652.406
703.19
653.749
615.068
830.404
840.379
679.22
866.375
1142.338
617.429
446.439
677.032
624.71
784.976
638.801
680.268
623.989
670.945
646.702
643.053
706.92
784.067
762.565
883.999
633.207
619.75
667.591
641.464
894.618
920.168
768.078
647.095
650.974
630.587
639.31
642.567
663.584
619.363
679.064
642.246
634.808
659.71
649.145
628.136
776.866
614.428
638.023
741.149
640.465
632.477
623.407
611.363
1089.967
792.058
635.862
626.937
642.972
608.3
813.421
633.466
741.136
673.739
655.902
604.353
615.137
677.97
618.958
637.839
694.093
250.775
266.629
660.472
310.672
603.164
621.957
662.667
671.425
501.887
686.318
597.247
645.006
633.608
625.761
746.188
654.634
692.157
730.735
708.035
638.449
619.451
626.927
671.44
806.046
824.509
663.703
629.917
1091.629
1048.356
1284.273
1186.579
633.144
611.831
644.4
601.788
472.268
481.911
492.054
543.363
622.285
619.196
630.093
644.127
828.31
854.166
1137.971
923.788
840.466
971.732
848.297
860.221
674.831
866.936
734.505
823.836
605.707
657.951
654.809
642.875
623.552
513.1
517.092
671.148
649.8
537.381
594.24
657.098
540.866
509.841
433.781
496.039
652.106
712.668
655.609
651.965
704.169
604.808
635.727
631.254
626.334
703.442
697.729
495.996
649.401
611.662
632.442
631.489
613.448
618.877
648.476
653.566
670.834
617.719
685.596
616.219
642.942
649.938
655.898
421.467
609.857
530.239
660.86
680.441
421.631
543.703
308.278
425.014
368.737
690.938
688.459
599.421
673.952
655.338
627.209
601.977
553.32
591.231
507.847
675.633
643.097
631.233
669.68
627.523
630.788
858.394
772.878
767.571
913.083
785.638
622.559
706.533
665.107
645.066
633.808
640.038
631.506
648.08
654.412
883.873
1366.057
798.566
703.414
735.536
821.638
627.774
630.035
664.682
628.097
632.528
625.753
619.565
634.756
636.427
631.01
662.499
613.02
625.76
650.676
617.409
664.896
610.712
658.819
650.682
622.484
662.064
689.48
615.155
655.456
754.224
692.075
689.152
632.608
639.1
625.954
674.807
645.144
637.768
679.242
764.065
620.681
627.667
742.292
942.535
890.983
656.872
682.859
619.734
618.7
645.71
653.482
645.596
643.43
631.873
656.23
658.925
635.727
684.241
623.733
642.33
619.515
627.123
628.743
649.738
645.446
662.941
641.258
632.586
631.565
685.628
781.665
618.916
623.5
658.575
629.72
675.289
634.338
633.884
690.395
623.176
615.094
629.996
614.086
835.01
722.321
803.837
617.575
614.722
614.446
607.111
708.547
629.765
780.98
761.522
694.446
634.746
719.942
677.43
627.446
571.232
634.422
633.783
648.93
642.38
966.204
785.437
675.616
980.7
695.896
752.742
1020.936
1177.281
793.141
978.933
785.675
841.987
1100.037
1038.491
821.787
609.546
627.701
646.897
803.247
617.944
644.193
632.816
627.248
654.246
725.778
462.41
617.301
681.339
632.275
675.617
629.392
681.914
688.776
630.091
634.011
661.206
624.941
638.196
650.161
682.809
644.674
664.442
631.968
638.922
633.581
667.307
629.663
628.506
626.622
632.599
618.79
620.725
626.282
626.111
620.49
706.63
710.784
642.269
628.532
631.579
631.611
740.967
699.68
616.329
609.353
628.553
631.778
641.044
623.897
626.283
661.841
633.813
611.903
618.444
642.638
647.968
640.861
667.464
630.454
619.301
648.907
635.776
612.748
643.092
542.509
351.62
694.982
627.011
706.628
391.513
453.488
383.314
697.009
650.841
694.23
665.238
633.742
626.48
623.635
678.821
639.758
684.128
679.923
671.252
660.455
670.66
511.906
662.216
637.114
643.894
665.042
654.011
621.4
637.927
629.629
698.497
666.852
669.598
635.412
689.99
691.236
671.27
545.598
387.851
449.946
649.426
659.669
673.611
619.167
653.121
656.371
680.653
629.636
613.415
258.554
310.785
639.189
603.87
666.364
611.129
616.552
610.918
617.268
616.17
657.666
652.545
610.345
619.576
619.575
704.344
613.506
619.03
631.219
607.924
627.746
645.691
633.527
612.647
591.55
644.679
631.222
646.582
620.207
637.462
604.583
599.618
659.749
108.386
191.667
202.376
180.899
173.466
193.656
218.84
234.246
168.426
383.788
551.323
482.619
389.279
426.239
396.41
661.082
660.444
665.883
519.975
633.279
662.37
661.447
665.22
652.093
662.161
291.689
242.071
400.9
105.107
33.227
178.352
457.645
549.635
421.323
297.21
303.127
536.686
596.747
679.268
674.722
645.757
671.367
704.279
440.404
407.657
397.952
406.786
546.125
504.909
513.745
705.208
686.264
517.809
554.588
560.247
506.382
523.133
519.974
619.757
528.413
726.228
548.536
627.806
743.308
593.592
664.031
729.147
728.711
720.593
544.861
531.567
575.046
647.092
706.332
703.474
724.697
599.377
578.672
601.673
688.039
538.5
648.443
759.252
698.351
701.13
733.55
746.482
709.877
437.411
735.132
703.344
495.676
596.482
682.192
558.585
628.607
569.258
570.59
613.387
573.624
382.947
375.268
347.452
288.489
249.792
262.329
441.506
713.955
680.537
685.748
683.636
737.002
730.397
686.69
743.163
695.927
709.622
694.752
705.149
544.353
725.354
674.732
694.787
732.57
723.187
697.609
726.389
742.096
680.424
754.961
692.296
702.136
685.259
688.483
716.324
546.789
677.186
539.402
548.406
477.801
511.941
574.121
665.511
677.422
738.728
718.939
683.431
611.999
505.906
541.877
506.627
491.433
701.891
723.912
479.686
527.613
675.111
662.248
570.848
710.096
733.501
738.262
713.89
574.199
568.843
575.623
628.274
695.961
588.993
551.14
695.658
705.281
619.696
423.524
348.41
315.602
306.098
574.216
639.459
572.63
412.13
335.258
288.9
295.139
354.121
554.419
684.331
653.029
384.001
349.397
321.026
545.374
692.13
360.4
537.317
550.637
415.087
443.272
526.632
562.318
687.147
710.753
606.929
509.184
603.013
614.825
550.618
602.204
584.114
623.966
646.462
593.479
715.1
615.32
538.075
598.709
656.321
618.199
721.9
733.742
624.987
536.526
532.359
656.147
684.577
726.37
696.312
645.469
484.834
697.592
562.518
330.813
635.413
690.863
723.243
519.896
572.205
457.159
455.478
445.982
692.99
675.305
603.244
503.796
466.589
619.069
588.131
449.455
460.078
481.635
548.511
497.852
661.029
612.808
542.03
611.846
621.396
597.054
498.583
504.381
541.017
589.546
460.966
522.375
511.902
515.74
510.884
500.018
430.133
595.545
539.551
432.033
402.131
514.952
452.397
473.72
305.317
418.659
306.7
278.979
261.661
240.74
284.135
272.204
236.446
239.602
241.071
424.751
428.6
496.528
442.417
335.711
350.206
347.558
309.535
294.176
296.193
343.164
320.383
389.315
479.24
440.402
392.431
382.585
294.663
289.532
423.026
532.325
593.407
641.565
598.408
725.266
720.221
638.753
574.297
617.341
700.689
696.448
655.256
647.459
614.881
618.161
606.43
621.703
705.878
519.663
485.023
564.933
599.891
593.493
633.455
584.867
605.01
558.705
721.024
699.895
728.847
735.372
694.18
632.365
542.492
717.218
651.862
604.566
595.885
653.279
659.558
651.187
627.653
681.97
716.202
579.792
580.483
671.416
607.399
632.033
581.197
582.54
542.678
608.491
696.938
693.174
578.431
634.045
644.05
626.69
639.256
623.98
617.565
563.374
724.325
728.942
747.07
702.507
621.06
623.205
425.579
429.438
406.264
424.397
334.027
340.469
462.541
509.483
476.848
452.132
519.871
387.458
302.577
474.244
603.024
500.986
547.478
624.065
591.936
590.112
616.641
618.141
689.179
471.453
431.101
548.639
587.303
456.104
491.081
461.261
436.096
517.389
652.988
653.811
571.434
489.807
711.977
706.562
467.654
741.619
731.031
636.109
715.339
722.212
704.583
752.813
752.828
690.92
732.903
815.988
676.454
719.03
682.839
732.145
661.035
716.411
693.585
720.017
729.281
636.441
661.951
633.68
698.672
639.171
675.388
696.537
689.306
710.336
556.296
532.437
464.193
443.105
674.459
682.501
772.074
607.564
686.448
623.043
658.15
364.174
377.67
729.507
665.254
420.451
396.231
389.52
532.701
441.119
556.714
364.946
495.239
554.42
702.588
694.064
638.91
467.523
592.82
578.872
451.487
462.935
513.35
417.667
539.479
561.594
513.209
502.241
514.779
524.929
475.165
413.702
394.502
321.985
317.053
361.654
327.185
322.15
296.026
342.754
434.918
477.319
568.416
656.641
715.529
718.256
733.526
650.282
713.313
725.391
664.577
705.226
674.551
678.094
690.459
689.257
713.283
736.875
734.325
465.187
453.176
581.224
701.374
695.374
534.068
497.85
632.03
761.894
775.062
641.021
693.233
677.438
733.362
708.455
675.943
741.349
559.834
679.913
548.94
586.624
503.473
486.188
555.117
559.719
593.036
540.632
661.747
569.581
722.864
605.932
695.083
493.774
620.38
552.586
720.652
710.989
591.899
529.517
529.628
607.524
683.56
488.843
567.315
620.666
646.787
530.881
492.806
563.355
643.901
543.093
551.633
536.918
569.086
581.179
619.767
668.607
691.225
684.644
757.007
754.903
740.811
564.037
753.158
710.373
755.557
681.872
780.807
652.785
788.181
602.943
569.886
573.947
609.034
667.613
689.272
693.995
653.577
683.908
736.321
712.932
729.742
754.613
570.395
435.443
464.529
484.647
579.404
679.789
740.52
531.687
701.659
710.3
617.079
369.472
396.569
483.703
515.817
650.738
553.984
500.958
466.062
431.546
358.997
360.986
406.417
373.077
325.399
347.646
474.353
593.417
529.118
465.568
458.248
474.039
432.147
360.841
316.478
348.405
279.915
401.016
443.166
354.471
622.896
568.775
569.571
539.153
478.681
383.376
490.19
593.495
530.295
557.304
552.77
531.068
604.21
530.768
534.656
434.22
602.508
449.637
461.219
405.081
335.749
435.458
562.966
622.454
395.886
558.954
614.693
648.989
741.486
469.804
410.77
413.247
545.187
515.388
535.148
411.601
448.774
461.664
419.06
592.052
708.642
739.816
682.059
518.084
715.292
621.948
661.609
677.438
679.517
692.898
553.902
633.694
701.772
634.886
508.927
729.742
519.498
481.822
696.53
671.683
683.724
605.236
507.644
455.715
558.587
718.165
683.883
692.069
693.318
680.147
711.629
675.109
740.7
737.954
748.249
495.335
576.766
699.922
741.717
710.324
458.913
453.34
392.482
506.534
525.53
559.068
531.797
572.697
546.292
578.07
381.432
372.719
374.801
403.131
355.494
390.873
469.799
535.425
513.253
444.82
519.003
513.168
426.076
490.4
746.893
670.568
659.148
485.06
719.948
717.902
678.265
602.453
541.355
529.796
585.427
650.324
595.398
690.793
600.771
607.146
628.247
669.046
731.724
545.17
490.257
494.164
590.276
641.358
654.352
694.273
722.98
559.616
721.044
687.047
518.578
447.976
611.524
651.588
436.346
644.52
538.84
639.093
736.963
635.683
596.705
610.863
693.6
691.754
678.628
462.111
355.708
388.042
748.498
665.672
754.834
671.63
496.001
478.443
556.593
715.797
677.225
704.645
709.048
546.918
735.889
681.411
686.557
680.603
477.899
701.293
714.294
730.556
632.135
608.827
463.336
653.687
556.236
512.267
579.387
555.747
701.308
585.84
522.415
609.395
624.56
415.896
361.305
351.647
361.09
393.944
283.738
609.472
654.834
413.155
387.918
378.714
481.026
692.421
678.326
698.557
647.834
616.506
648.508
685.787
618.129
547.249
664.752
721.257
725.413
705.936
600.275
748.118
751.943
703.995
669.294
650.635
597.37
671.373
706.276
420.94
483.68
563.181
519.349
570.517
528.617
492.379
521.636
483.697
492.947
531.225
601.401
705.045
727.036
735.405
684.603
785.503
696.742
652.554
505.218
575.403
530.369
485.804
485.728
535.744
507.951
464.948
463.912
577.642
705.237
658.573
531.165
521.678
468.832
574.456
540.744
702.723
641.579
563.497
494.131
708.546
687.043
715.115
626.568
528.701
551.912
728.412
617.134
505.344
611.21
544.709
580.414
523.468
582.228
714.835
717.221
678.426
679.448
600.018
555.588
666.022
709.287
704.615
730.076
624.645
620.781
696.404
654.228
691.855
682.614
685.483
720.25
687.408
740.929
728.147
682.825
616.738
625.12
385.294
367.601
313.509
493.859
421.986
709.725
747.695
520.957
496.151
721.121
749.06
521.204
581.05
685.376
684.078
604.552
451.817
371.457
348.357
369.015
407.856
567.902
564.439
470.517
522.177
630.876
464.443
342.969
438.782
452.408
368.483
370.488
294.894
311.051
394.591
318.395
412.156
341.125
434.998
381.461
370.652
371.478
488.292
706.384
741.06
688.758
537.442
708.47
652.912
745.714
643.878
743.272
704.992
757.961
620.817
751.615
729.759
713.157
695.589
685.502
716.151
638.074
631.517
586.272
604.053
597.364
723.072
704.601
559.141
619.306
580.285
735.766
702.991
549.033
571.77
657.348
667.811
549.475
472.833
401.595
355.19
351.057
420.349
513.364
596.949
681.549
567.664
695.146
639.107
517.469
658.713
653.211
694.639
651.657
690.325
683.482
693.885
681.223
690.13
707.248
228.553
230.791
209.047
588.85
670.123
417.987
355.988
325.14
310.838
319.179
312.503
522.411
710.049
725.916
743.152
747.331
741.343
770.392
597.139
536.31
488.788
495.745
597.732
522.552
526.231
596.214
587.502
557.829
445.141
431.529
727.512
714.517
359.387
255.731
192.959
357.586
447.504
433.654
267.874
329.998
466.357
579.199
565.782
441.59
425.98
567.934
330.682
685.48
633.065
513.961
493.163
445.052
450.218
442.885
416.795
269.741
479.349
486.42
601.558
624.477
751.855
405.637
538.482
727.723
560.827
430.811
429.016
406.695
496.867
515.866
411.913
415.568
489.078
511.266
483.805
426.717
543.885
464.288
404.801
329.016
366.285
431.571
428.528
385.776
423.46
403.597
419.604
353.356
450.197
558.658
500.135
537.379
513.559
692.421
680.091
689.632
688.175
690.918
686.219
689.119
681.754
702.275
713.084
733.687
712.589
719.29
694.1
732.397
673.24
718.605
696.928
643.171
607.341
582.745
691.127
685.392
580.934
695.956
720.334
716.045
705.819
712.534
698.129
646.832
659.74
666.021
665.462
656.594
642.312
618.388
410.678
389.03
545.992
601.198
716.979
715.497
669.122
609.091
610.206
613.714
595.002
722.927
599.669
732.079
616.765
489.476
590.589
661.938
720.983
776.524
797.814
630.266
724.562
625.361
519.731
575.917
678.535
684.685
757.881
624.136
562.42
631.399
730.027
573.231
517.963
512.017
486.229
490.309
477.541
461.971
530.441
559.302
665.193
587.856
618.113
603.732
235.157
584.294
328.727
411.441
361.061
400.378
419.853
309.909
459.61
414.387
500.616
553.939
620.85
621.188
632.715
658.502
559.27
510.929
485.958
622.275
697.71
615.494
578.708
685.953
720.74
662.463
691.225
639.745
470.724
729.492
686.68
509.771
411.67
460.747
529.986
628.297
692.312
477.38
351.347
575.333
659.481
710.615
682.331
685.667
563.658
613.942
441.748
467.917
478.024
409.259
504.638
440.365
550.005
449.582
416.755
442.757
615.375
349.833
437.607
337.35
376.469
364.321
434.953
471.444
733.569
752.474
497.207
504.17
305.984
335.731
410.594
454.274
601.811
630.007
682.903
633.133
575.874
650.508
676.142
507.719
589.367
478.838
708.179
722.76
739.419
737.274
741.946
659.226
546.117
586.791
665.796
535.156
502.749
693.738
733.102
555.311
403.687
546.82
700.466
759.048
519.064
417.683
339.933
275.711
455.269
501.832
488.899
692.105
702.489
676.202
677.54
679.39
669.259
685.737
702.076
668.197
617.126
683.617
692.168
763.667
571.31
608.758
609.433
561.044
567.905
587.53
581.233
493.864
530.992
559.494
610.583
595.059
612.631
579.835
520.098
569.117
646.286
694.119
542.552
445.71
501.29
719.841
695.848
524.063
550.097
518.146
506.74
441.849
457.666
479.585
463.772
533.667
468.963
506.062
484.973
429.592
519.739
438.704
524.786
480.361
459.697
493.677
533.561
555.325
475.049
435.85
467.464
702.744
658.319
715.058
724.013
751.349
713.589
543.487
322.071
320.583
433.227
326.396
612.122
550.791
440.529
416.821
398.884
363.452
367.205
431.217
376.994
456.318
517.249
413.294
428.041
530.676
498.836
476.154
620.331
649.068
652.827
696.688
739.757
570.192
480.584
594.033
601.935
504.808
490.763
460.513
394.964
698.263
722.344
431.876
261.073
517.371
733.337
681.623
393.336
688.643
722.905
734.229
681.408
532.731
489.807
585.334
492.982
490.032
462.743
485.97
483.863
551.807
712.12
716.858
674.965
611.604
664.734
686.902
734.617
688.752
626.502
603.842
597.622
623.678
586.337
607.198
505.134
650.732
608.65
693.396
776.932
552.822
593.195
485.091
495.693
621.717
461.726
633.777
625.947
556.648
714.25
721.48
641.241
491.017
403.775
427.606
432.791
391.919
438.566
421.138
518.017
430.719
417.027
354.976
353.602
265.005
265.689
579.462
661.333
688.686
700.345
640.516
644.095
675.023
698.19
768.873
691.099
697.269
595.48
669.134
444.345
684.076
719.835
434.935
734.433
720.176
490.268
382.81
437.073
376.564
502.244
425.416
442.816
470.763
488.99
451.298
428.652
395.118
496.45
593.504
349.231
413.188
568.752
433.151
421.77
422.028
429.38
360.694
390.176
646.452
483.729
310.614
376.909
474.587
430.007
425.79
400.619
549.617
710.163
482.762
279.719
273.332
325.539
319.947
373.171
377.817
320.116
294.285
307.196
230.416
274.096
568.854
406.756
285.7
343.63
274.96
280.899
378.564
353.357
313.486
359.27
370.436
382.34
605.962
404.97
469.945
411.177
362.214
356.111
409.709
573.948
691.002
752.223
726.708
747.947
716.721
744.012
693.58
481.704
344.222
474.615
722.88
527.659
417.912
411.63
375.411
377.316
412.017
392.404
374.445
364.941
354.6
304.041
437.626
687.04
744.925
694.023
726.229
602.921
694.297
719.055
443.691
543.097
524.002
552.418
498.965
484.286
612.051
732.812
619.822
583.575
492.603
648.756
515.527
509.681
501.761
271.008
270.431
351.83
390.276
381.246
370.15
359.885
358.649
302.716
296.434
297.167
315.282
284.467
316.808
415.409
439.261
419.275
389.436
310.347
452.794
673.098
363.998
685.327
639.085
658.78
723.158
720.428
586.978
750.862
616.863
596.372
656.781
518.431
719.29
670.153
575.783
709.716
691.801
624.872
615.092
686.96
727.581
371.19
704.318
718.162
687.441
633.766
487.679
366.495
474.567
492.188
517.751
576.525
698.924
658.634
675.534
701.684
673.91
706.892
712.059
710.438
716.483
687.084
662.727
682.402
669.169
661.015
593.813
576.634
540.443
582.77
674.29
728.142
636.563
646.731
571.569
608.797
589.93
422.334
438.417
471.033
449.259
540.005
449.259
335.504
485.159
507.838
546.87
635.465
630.777
714.173
625.426
510.098
730.773
692.469
723.353
571.783
610.091
530.498
555.779
374.527
490.221
536.875
489.847
381.789
381.088
410.796
388.716
424.634
576.75
409.967
347.856
357.373
311.269
298.615
326.358
339.985
310.773
335.018
307.055
324.446
511.111
510.549
516.583
525.742
576.866
610.687
559.492
469.978
379.32
371.77
364.502
365.018
389.399
351.955
350.541
213.875
38.946
41.876
38.56
37.434
52.344
37.14
32.44
26.461
31.137
30.378
30.665
34.406
28.532
27.956
37.774
50.147
53.361
35.505
31.886
41.772
40.161
77.924
60.909
54.35
42.445
61.012
27.77
43.457
69.195
64.194
63.531
122.073
223.699
426.943
454.902
455.673
446.779
440.182
441.615
418.52
367.953
357.178
406.555
247.976
939.249
997.639
1240.272
1023.823
1278.972
836.165
932.823
901.899
1095.549
715.438
695.789
617.462
696.561
907.466
870.686
787.346
920.585
882.767
896.694
882.8
992.669
939.471
835.863
1129.163
1193.083
737.968
805.317
854.762
1195.303
1090.123
1408.194
1193.273
1061.084
987.168
881.728
1148.61
1330.271
1240.189
921.229
1409.399
1411.284
1266.786
1409.237
1378.633
1411.4
1409.519
1406.679
1105.855
999.247
1287.831
939.452
993.573
702.514
613.043
623.176
636.049
1407.955
1407.258
1119.019
1241.472
1259.792
1174.929
1239.961
1263.968
1256.364
1412.345
1078.041
791.525
993.452
1074.73
1233.478
1188.362
1136.587
1407.687
890.984
1218.185
1249.031
1320.397
1409.427
1406.817
1408.664
623.392
622.821
688.902
821.856
781.602
610.889
650.923
842.998
850.586
1028.795
964.344
1235.302
986.466
1400.305
1081.072
888.711
701.426
741.46
721.321
665.862
780.043
927.488
971.128
965.249
712.602
768.396
679.241
720.322
703.02
866.322
1296.553
1408.462
1408.705
1407.7
1407.375
1327.027
991.499
1236.123
738.333
1255.761
1409.432
1409.292
1409.595
1405.518
839.444
890.527
872.23
989.812
1241.834
1206.75
996.643
906.664
690.954
690.137
681.118
764.201
873.516
1170.8
1363.417
1208.088
1407.291
1411.625
1414.983
1176.861
1409.994
906.539
682.034
941.758
1259.356
800.28
996.923
969.664
757.357
702.223
624.441
631.464
846.083
724.887
1265.913
918.128
909.749
628.141
805.315
979.256
1228.252
1060.956
1410.383
1423.932
1249.511
1345.584
1188.359
969.389
788.656
744.679
1075.519
806.799
680.294
836.905
1325.748
967.056
1080.524
1032.213
609.069
782.42
798.109
619.567
620.878
611.913
685.648
758.125
824.779
803.706
778.91
755.831
663.022
646.193
718.21
641.061
671.218
632.576
638.954
688.003
674.619
741.35
726.33
771.896
1023.841
1419.286
1411.616
1409.943
1427.554
1406.105
761.075
1104.846
786.894
1238.132
1174.964
1411.731
1413.941
1407.742
1246.808
900.637
760.845
850.273
1051.665
1385.558
853.588
1012.639
949.21
801.569
879.953
724.642
631.252
969.568
1033.456
753.325
695.683
1191.201
962.127
1217.832
1163.533
1203.392
1365.377
846.207
810.899
860.098
833.942
761.053
856.325
656.014
752.132
958.525
1123.378
676.619
763.861
786.987
1292.074
620.727
1309.88
1412.103
926.653
1414.888
1409.525
1149.176
900.967
942.115
1130.557
1057.641
972.456
795.584
802.535
934.803
1256.307
1319.881
1264.778
648.218
1408.715
1128.397
1187.265
1081.046
739.51
742.722
750.717
992.2
1413.23
973.211
1257.863
895.177
1090.802
869.303
1410.799
1281.979
795.323
910.151
1158.344
900.595
989.139
795.87
825.655
614.431
629.495
638.229
662.574
690.583
1198.667
854.992
754.196
798.199
827.921
744.58
1096.461
837.691
986.339
879.961
745.734
806.354
751.677
923.572
1409.121
965.786
889.977
855.538
848.236
874.042
894.975
915.906
1428.382
1041.766
844.744
1186.591
1104.506
796.201
1136.191
1329.404
1046.034
867.106
818.1
1384.514
1053.328
932.935
1354.133
792.282
650.088
753.935
1485.063
906.589
719.494
700.896
728.289
716.787
796.883
741.535
887.819
1159.715
1370.52
1417.975
1408.033
1406.254
993.221
1408.89
1407.948
1407.469
1406.75
954.292
1406.657
1251.439
1178.891
1232.647
1313.334
1111.994
995.183
865.444
1303.566
818.148
869.836
740.204
1126.631
700.147
1066.789
1275.978
1408.662
989.431
875.057
1262.078
981.191
850.653
827.035
842.497
1075.14
852.501
894.421
728.111
1412.852
1000.573
1105.649
1407.871
1409.936
1391
1386.325
1243.528
1262.186
709.482
882.524
981.879
1207.153
633.283
743.801
1094.164
1169.104
1408.574
1406.384
1083.724
1022.213
688.44
775.348
1413.588
1396.596
1016.845
1408.257
1408.836
965.952
1024.708
713.723
1126.738
912.121
1249.301
1247.676
1057.607
863.096
790.329
756.536
952.614
1105.729
1312.321
1387.23
1365.955
1388.55
911.541
1152.756
928.993
713.27
1000.288
960.426
1154.386
1413.38
1128.558
1151.932
1100.084
1245.848
1409.216
1294.675
1044.46
633.287
773.875
677.962
1181.393
661.2
738.053
913.8
803.472
806.613
833.574
671.967
612.661
777.627
972.623
829.842
607.79
623.058
694.195
1049.459
1166.561
1408.25
1235.39
1421.729
1409.343
612.412
700.046
768.416
737.066
676.641
851.892
842.655
754.202
746.031
792.901
676.77
605.774
715.464
850.885
821.128
984.535
978.881
627.286
624.254
610.424
1043.949
1408.434
1156.754
1411.403
1416.239
1408.084
1091.305
1054.698
941.083
1053.447
754.802
1009.881
778.485
699.254
718.25
627.208
784.221
1026.873
1007.535
775.055
693.992
767.45
651.115
796.46
1184.881
1408.497
1260.475
802.655
1141.709
1408.992
1408.868
1152.524
1115.871
845.809
961.935
1054.159
892.308
627.31
694.122
835.234
812.393
1408.233
1355.449
929.954
851.949
614.402
865.895
760.859
660.191
750.163
1036.283
770.406
649.734
702.897
1000.483
1034.54
960.746
917.294
1116.134
1001.405
1154.316
1408.657
1418.415
1409.355
1408.59
1412.577
1337.465
1267.438
1215.736
1029.061
1029.189
1290.338
1159.688
1067.137
1117.454
1426.8
1407.769
895.934
652.066
788.881
879.483
977.15
693.863
805.618
785.752
858.789
830.189
841.342
1159.213
1204.735
1009.034
944.379
1022.474
1248.749
1086.143
919.679
863.901
939.377
1231.936
1160.308
1407.382
1173.044
974.847
994.636
761.247
624.752
1166.89
1195.757
1072.209
944.577
950.713
863.578
1027.706
1222.776
1139.477
903.118
861.366
838.675
842.911
608.879
671.651
777.331
1348.846
967.309
626.155
763.929
1424.545
1408.453
859.84
1001.671
1414.389
1409.411
627.227
626.602
629.996
745.822
692.444
1057.696
1410.029
933.898
1433.304
877.369
965.17
892.661
795.244
890.373
802.379
758.634
836.818
1212.483
1245.464
1086.473
1162.552
1210.96
1414.106
1411.697
1216.84
922.389
1062.523
1211.674
1005.484
661.971
819.676
1058.757
878.023
1411.454
1409.174
750.141
705.242
862.286
859.518
826.881
673.181
645.954
813.421
842.022
764.363
725.495
843.524
923.372
874.948
811.426
896.599
1409.598
1410.819
1414.906
1189.248
1135.279
1074.955
1231.551
629.177
803.799
1346.367
1412.991
1407.906
1239.476
1044.047
1081.203
730.323
687.236
1120.596
619.699
642.523
751.254
846.346
815.394
990.369
1389.51
1253.783
828.48
830.799
848.623
919.049
863.501
1078.156
1409.769
1409.278
1036.246
1408.827
1148.569
1408.774
1406.82
1127.068
717.888
1189.296
1060.754
890.572
1407.091
1229.952
1409.306
1085.621
1120.141
901.089
751.819
606.596
859.235
985.491
1048.638
1408.243
1021.692
914.945
982.312
1200.236
1410.076
1408.402
1252.531
1199.783
1231.373
940.907
1192.105
1407.414
1347.994
1054.094
789.839
747.324
926.129
969.005
672.006
669.784
824.49
824.153
838.88
674.425
799.593
699.173
628.495
624.273
804.407
821.546
987.164
765.468
885.358
892.81
855.33
761.304
838.965
868.288
844.45
1036.957
1409.234
1408.052
1163.705
830.08
902.57
1409.542
1412.768
1405.82
830.265
1416.517
1407.55
886.986
970.882
633.723
619.525
798.553
745.319
1060.527
1017.668
1409.329
1176.141
1408.641
1408.387
1193.644
626.074
634.304
681.329
854.211
808.227
845.722
835.382
625.13
627.645
708.965
792.886
776.723
827.728
809.636
833.745
620.446
704.404
761.754
840.658
882.495
845.458
864.949
777.412
869.255
843.515
1234.12
1059.786
658.088
879.262
804.797
777.287
740.443
660.324
837.086
1071.474
697.125
675.697
722.87
641.854
928.122
827.924
844.025
863.754
970.303
746.47
836.477
774.281
674.048
628.665
627.058
625.361
648.287
728.792
706
788.969
874.652
896.77
863.045
701.159
695.753
611.54
1036.864
1084.039
689.951
691.627
654.943
862.482
881.489
914.749
919.643
1302.165
1410.728
1410.526
1311.753
1176.892
1407.185
1407.804
1301.939
932.231
853.706
1061.471
1061.727
898.811
856.491
624.514
633.634
1096.729
861.92
615.549
742.431
815.928
943.363
1047.378
1198.968
1408.402
1293.868
1045.106
609.808
627.809
623.419
613.25
825.129
900.506
795.284
649.005
703.009
910.775
903.416
907.545
866.708
860.987
743.424
720.09
674.649
1138.223
1419.326
1058.933
986.513
1019.265
1032.559
605.323
640.809
702.305
833.087
848.313
842.232
1372.821
1066.833
1271.823
771.024
1347.838
922.303
1032.345
870.477
944.826
863.884
793.151
906.244
608.047
628.42
608.4
835.215
1179.201
963.366
782.629
884.167
783.435
983.679
813.483
1426.789
1410.193
1068.245
801.088
679.059
896.56
1170.795
871.282
678.507
826.956
991.899
1073.582
752.564
682.678
635.767
805.587
1449.288
1409.012
1177.598
1407.909
1408.546
1408.835
1020.682
916.03
918.102
852.419
740.191
867.42
970.885
1408.162
1284.527
1413.154
1406.668
1147.172
1209.472
924.107
643.978
843.539
1385.657
907.848
845.673
859.713
889.557
896.049
814.411
892.646
1131.697
1369.987
1064.512
771.945
860.872
877.305
627.526
954.787
859.669
935.115
630.399
720.532
804.623
974.195
1411.53
626.685
721.731
857.805
883.254
1066.028
856.392
717.78
951.619
785.178
845.74
1409.077
663.222
627.658
643.968
658.892
765.435
800.659
739.662
891.358
1035.115
1411.273
820.204
786.016
970.402
1110.815
1385.174
1196.974
798.02
1193.375
1404.476
1219.618
660.853
672.454
691.789
648.223
768.551
1218.424
1410.157
985.083
860.617
842.015
1308.591
1406.858
1414.241
1408.554
678.873
1150.255
844.215
779.959
1076.185
1416.236
1145.807
1089.344
786.782
1423.05
1119.782
884.904
1115.8
686.715
627.137
628.752
819.861
1271.764
1411.506
1247.245
1409.052
1407.321
817.65
760.709
857.221
807.188
775.006
783.066
710.501
909.569
1020.628
993.295
915.514
701.772
880.465
868.017
1175.373
909.254
868.629
759.194
623.247
1408.276
1058.198
860.076
919.785
862.281
866.391
849.96
1329.259
1413.681
1391.376
1416.146
1409.015
1408.828
1408.344
1410.305
1410.31
1036.82
1351.099
796.199
1373.412
1407.806
1408.773
1407.53
1408.983
845.029
625.055
898.579
1069.572
1119.543
1263.271
1169.505
1016.223
1046.259
1203.63
1408.116
996.838
1227.177
1413.923
1273.786
1408.654
1408.224
1297.239
1019.03
1407.54
1188.226
678.76
659.216
1196.396
907.379
627.695
1033.055
1391.03
1086.994
1316.499
1407.53
1237.24
694.219
647.589
867.109
979.3
897.609
817.602
651.631
649.263
651.203
731.322
656.938
647.661
662.94
706.545
701.306
1006.294
823.391
796.689
647.827
654.181
642.027
690.517
665.333
847.898
658.092
660.709
674.319
1100.13
795.808
805.751
857.056
1007.016
814.335
736.075
828.57
746.731
727.106
674.401
763.26
731.497
706.382
659.124
702.651
643.753
649.037
649.895
648.54
683.72
665.586
716.334
762.866
794.202
890.85
1097.358
1132.056
1016.605
974.906
779.221
926.38
1023.181
874.113
852.869
790.679
701.005
733.665
869.273
973.318
781.358
694.421
728.042
769.414
638.189
675.257
805.599
661.472
678.952
819.032
753.831
721.494
1006.341
669.33
723.706
640.003
642.806
628.928
628.168
649.473
642.314
661.364
790.35
863.461
1078.018
919.24
742.708
995.453
1020.847
707.115
856.698
798.822
708.139
682.814
675.574
701.783
677.424
737.309
965.008
721.699
693.758
764.662
647.073
683.108
645.564
688.331
903.528
1164.261
677.469
755.177
1104.221
706.306
654.15
655.537
705.872
632.902
648.272
638.829
897.882
1165.427
742.084
699.733
862.916
805.306
708.079
705.441
1010.007
941.254
346.433
422.523
246.569
290.953
873.337
1024.967
709.915
675.04
697.077
723.872
646.642
682.696
889.632
661.917
890.19
753.153
717.332
777.11
669.259
634.413
783.012
682.478
722.704
657.359
637.714
1025.668
1219.532
653.924
662.209
667.768
691.557
650.696
642.976
638.567
712.485
744.319
636.056
636.214
695.944
791.806
744.553
788.499
955.391
725.319
719.231
687.62
683.61
714.942
674.55
737.67
1099.336
864.124
1121.334
781.485
694.661
667.821
705.587
760.329
762.655
648.066
697.359
741.266
650.418
1205.527
990.871
1001.2
674.962
698.934
944.581
701.888
1008.475
850.611
775.035
787.535
825.943
661.676
690.949
752.711
685.612
657.316
640.503
633.774
648.087
742.016
959.075
974.84
743.109
839.164
740.302
758.477
695.312
643.773
684.153
876.42
886.335
930.83
914.909
843.068
876.382
930.647
857.776
1112.712
945.257
648.363
992.139
1008.75
931.949
1367.944
900.875
751.676
727.046
779.686
681.642
750.481
1045.651
1072.219
1018.679
1076.525
1347.004
1267.281
1246.8
829.878
687.236
655.28
643.721
678.962
717.353
678.487
695.377
727.308
697.402
696.03
716.118
732.597
835.75
728.99
698.024
648.207
643.822
645.217
710.242
739.457
766.472
741.595
752.919
1074.477
817.023
871.523
990.023
672.708
769.654
693.003
819.812
671.393
690.891
824.66
992.444
1278.1
1542.45
1042.157
1087.53
762.645
639.108
742.404
656.715
724.899
652.495
788.983
649.874
636.904
687.253
739.162
693.951
711.147
709.087
779.156
1068.578
1157.149
790.182
992.991
805.513
910.625
1027.344
1086.301
885.911
1065.277
811.078
795.018
771.468
736.941
744.145
818.185
737.166
1153.121
680.978
838.587
655.371
662.536
1047.914
911.322
911.319
854.997
1068.545
793.727
897.5
697.417
789.288
1203.478
940.04
788.583
730.52
670.787
724.198
699.299
754.419
654.7
712.748
740.051
692.844
664.859
741.51
755.108
698.708
897.475
1034.769
1113.349
836.805
937.151
900.396
802.684
727.417
978.612
979.749
752.042
810.295
962.324
812.508
824.74
967.698
1022.178
1358.844
784.681
811.396
879.15
1144.416
783.71
843.028
757.829
742.334
730.431
707.63
674.718
684.171
641.472
680.3
670.626
1112.887
1153.196
736.102
720.537
680.645
761.526
685.566
684.933
663.244
640.719
696.448
725.697
1165.064
940.776
811.26
814.615
849.485
654.694
819.281
718.032
644.324
960.171
721.728
706.576
669.45
651.16
707.439
686.488
730.863
692.476
716.391
904.175
817.931
733.273
685.661
679.975
734.221
727.343
703.992
715.605
778.6
778.432
845.702
1350.963
779.25
866.615
744.159
768.486
738.814
646.86
809.715
667.666
780.811
730.871
788.012
634.593
674.014
662.106
735.191
770.361
817.899
712.181
951.332
949.647
752.366
700.071
756.179
681.622
762.568
730.323
728.053
715.536
676.736
730.205
756.895
828.259
702.679
984.075
992.334
911.978
1126.56
1180.264
1337.77
1014.982
869.768
750.631
680.824
1081.085
825.861
674.078
700.553
739.146
652.687
938.81
809.883
958.582
893.931
1086.628
952.316
711.706
646.408
721.712
690.832
744.458
963.071
645.322
652.223
754.953
676.548
714.658
718.532
976.956
1094.524
959.406
771.804
908.014
753.167
900.225
1298.872
985.985
811.559
731.332
761.846
825.739
1040.641
955.573
866.86
954.255
946.978
728.343
718.465
712.789
680.212
760.181
1133.596
988.175
1018.252
1002.105
899.151
961.234
1078.055
832.152
909.77
1024.924
1127.456
1091.141
1079.762
1497.878
1498.382
673.713
683.418
698.101
657.139
674.882
733.97
678.134
910.721
896.197
746.036
1098.409
979.469
662.676
819.931
745.107
759.489
695.95
815.979
669.275
662.589
666.36
662.343
661.366
706.014
650.23
761.813
865.357
766.505
823.973
747.777
676.646
647.057
731.697
680.76
642.812
912.645
773.412
770.7
763.055
732.192
752.704
988.387
1013.616
768.424
809.938
766.237
730.571
797.648
802.009
834.343
759.753
696.661
740.477
904.565
1055.568
1132.279
1071.629
930.593
901.137
847.384
1182.035
1036.298
929.929
829.441
679.818
922.217
711.712
1008.954
1234.268
655.861
861.368
721.222
766.328
646.566
630.701
666.382
722.616
739.599
737.445
649.639
642.852
644.444
726.677
713.115
664.892
650.445
665.179
751.699
881.372
1024.708
813.498
736.136
693.897
841.068
866.48
996.204
1235.812
860.839
1049.573
994.797
1055.26
1120.423
1430.936
1344.301
955.739
956.964
973.339
1006.755
710.429
639.767
713.862
758.323
866.652
660.49
745.858
746.485
765.671
655.046
715.923
753.8
807.722
924.918
809.159
653.52
677.313
662.335
787.547
639.232
675.479
779.87
753.817
919.704
765.515
710.825
783.868
961.007
1084.492
737.221
965.25
1297.521
739.499
783.073
1174.387
1140.683
1093.66
1379.843
1253.323
948.078
714.646
886.75
1089.154
999.485
976.598
1038.915
920.994
1003.152
1296.655
1303.424
1386.203
1213.14
1178.948
1158.754
939.241
959.908
1038.017
1174.224
1482.11
1189.717
668.331
661.691
663.285
639.536
689.852
631.372
648.605
973.737
1095.995
1156.812
713.445
834.634
791.62
1279.32
1205.756
753.602
651.945
844.032
792.041
838.661
1283.772
776.896
749.764
749.888
651.835
643.304
718.756
711.644
685.313
746.253
748.526
675.251
648.469
764.835
698.954
658.748
629.897
679.586
772.855
747.551
648.95
653.627
713.799
679.063
824.653
642.375
656.43
643.655
647.659
851.071
645.458
645.827
652.67
665.693
657.493
643.569
725.525
1085.537
1058.052
955.097
816.609
643.636
839.756
957.674
1165.604
1025.921
683.129
648.293
668.671
649.126
936.027
1047.885
1183.653
841.542
680.954
723.63
722.784
664.022
643.88
643.594
636.26
640.914
647.299
634.275
694.82
628.177
685.878
660.057
667.324
877.35
662.009
1021.243
1077.095
969.386
649.449
787.403
682.024
710.016
670.127
685.713
773.613
786.216
658.639
710.53
665.355
671.262
640.137
752.636
695.646
677.171
662.586
676.412
759.777
649.09
648.971
839.004
1187.865
1545.263
1136.727
1045.465
973.035
837.932
719.461
714.169
655.471
897.156
652.927
638.736
653.712
643.937
645.584
670.899
781.29
762.519
651.282
689.349
691.328
667.503
667.125
693.022
627.395
669.76
741.981
691.986
674.774
792.372
905.411
946.594
760.584
975.525
775.212
754.397
676.328
683.369
809.473
809.458
838.028
693.915
684.859
795.115
904.549
769.984
787.273
798.388
731.532
687.21
769.607
722.116
677.862
729.747
637.904
672.228
878.744
669.988
644.442
673.044
705.358
732.773
675.91
827.978
684.126
686.659
729.147
795.976
873.744
765.008
938.953
1042.162
983.398
995.254
1074.84
866.726
1165.634
784.731
766.025
710.71
726.313
714.807
725.007
694.184
957.938
859.136
965.709
1086.978
700.313
732.978
744.496
703.856
689.083
726.905
654.995
667.882
690.462
767.046
762.474
694.573
730.525
708.88
709.073
691.981
743.173
801.901
793.434
705.626
640.744
669.626
707.666
817.429
649.118
772.59
761.861
654.356
789.519
743.771
1210.84
1287.091
981.144
648.504
645.844
646.014
651.036
634.256
646.32
761.923
1138.573
644.191
668.338
692.422
659.468
638.775
648.863
678.01
901.233
793.638
757.614
801.18
645.271
703.597
854.206
1055.424
1049.776
650.199
648.39
912.451
811.344
699.519
1362.303
847.619
916.571
1361.54
680.748
670.522
651.678
693.635
972.243
882.279
830.427
1003.093
1190.499
1036.395
652.528
872.242
661.966
728.113
899.294
815.13
775.598
839.143
656.602
674.532
697.991
915.233
1007.058
936.902
872.655
884.691
1015.318
829.603
780.473
776.333
1071.642
894.202
710.405
941.826
932.696
1027.631
667.15
691.729
726.8
630.163
647.239
832.283
1068.307
1156.156
1117.405
1080.144
1004.043
782.642
751.831
851.846
1292.757
1319.735
1540.734
1054.626
1147.252
875.311
854.854
716.192
662.569
641.621
629.37
747.311
832.669
921.008
787.133
718.423
840.741
844.005
730.172
893.941
700.442
1073.654
921.982
1018.357
1308.017
1411.911
1527.888
750.685
891.642
712.475
654.705
636.548
1542.592
704.225
813.136
688.729
712.126
770.618
839.494
716.21
758.267
804.842
747.138
691.55
693.703
906.21
658.31
710.247
631.988
834.16
730.626
737.144
692.79
652.795
848.987
851.69
763.728
724.63
653.286
719.77
878.387
633.999
684.099
630.169
647.553
825.79
850.183
804.128
782.159
760.98
883.928
814.068
836.525
642.211
719.613
648.351
742.452
888.603
841.98
757.667
924.834
838.398
1011.733
922.897
1138.782
1025.17
1214.974
711.13
950.343
1062.365
1141.774
1304.469
967.628
669.759
450.464
171.838
170.808
172.466
170.144
173.335
173.73
168.551
167.122
164.899
171.701
173.915
169.642
170.503
168.574
170.955
175.872
164.754
161.465
159.404
161.392
160.124
164.467
160.816
159.433
161.634
160.776
160.413
159.395
159.246
160.129
160.523
160.034
160.805
159.688
160.34
158.613
570.564
515.55
486.237
602.284
525.186
515.426
501.207
524.63
485.573
494.471
480.61
515.251
521.992
531.867
495.341
490.266
480.854
487.468
510.392
583.406
493.367
818.157
685.957
631.653
657.56
501.035
501.494
746.03
777.273
786.457
647.734
600.804
591.609
484.824
489.755
494.969
485.249
484.538
487.615
490.821
487.67
721.172
975.423
540.005
471.849
701.387
564.691
1033.568
504.234
550.245
652.547
875.067
1125.616
730.844
552.229
532.856
699.459
557.073
560.811
500.647
512.424
461.399
496.368
509.506
502.39
543.024
478.474
499.357
497.795
481.822
480.375
497.953
487.915
482.175
472.636
760.046
672.94
570.991
558.939
665.501
758.328
644.574
628.684
494.681
507.552
490.16
496.993
497.632
427.181
532.56
504.633
523.775
529.302
486.786
496.957
504.873
556.402
495.05
507.022
518.074
509.342
507.489
521.229
531.578
544.363
514.011
511.106
470.784
450.472
409.906
510.223
527.184
512.488
521.251
488.444
485.043
498.523
491.164
489.249
482.515
500.938
638.081
557.094
494.753
506.419
503.49
518.645
616.678
477.556
524.903
478.556
542.148
481.743
486.634
483.941
575.184
611.254
509.842
726.357
704.783
796.03
651.722
686.731
509.294
738.176
659.979
617.722
564.737
621.955
694.676
691.427
487.324
574.037
583.946
528.642
588.722
590.373
472.042
514.773
485.65
561.342
638.801
713.482
605.679
661.862
841.23
832.501
787.82
851.649
740.216
721.381
574.033
743.3
626.03
577.053
763.668
656.385
794.97
477.674
612.533
668.857
554.425
525.267
697.255
477.728
480.566
605.184
493.893
481.694
486.668
545.099
569.276
511.05
481.946
539.163
473.474
489.268
479.843
487.562
490.788
486.646
496.627
489.839
514.901
528.381
539.506
580.941
782.433
660.552
522.399
773.641
605.24
568.524
470.938
631.08
551.304
471.563
526.59
479.906
473.544
645.954
664.205
527.042
480.131
485.788
496.811
485.084
481.481
488.235
484.038
486.286
483.019
487.475
491.843
490.936
499.228
502.365
497.673
538.973
484.592
481.749
478.559
501.445
478.94
476.985
657.396
753.884
514.54
547.382
474.954
508.375
489.878
525.783
482.307
529.691
510.447
511.607
518.433
518.108
492.328
489.137
497.332
494.283
483.994
501.504
493.06
508.189
511.609
516.213
529.969
527.704
514.693
509.504
495.074
503.033
535.822
495.633
486.452
503.626
479.122
486.676
495.526
482.967
584.071
617.629
614.652
492.454
533.308
573.252
610.607
563.883
479.211
559.918
491.886
489.052
483.754
490.689
521.901
482.112
490.523
471.659
575.663
587.45
533.226
627.604
505.688
494.056
496.474
492.044
573.259
678.172
651.135
488.221
472.865
492.471
502.026
501.266
479.882
477.915
507.402
492.436
485.345
492.444
486.278
485.907
495.815
481.233
491.125
512.396
487.451
474.398
504.323
509.001
484.028
490.136
491.447
485.218
501.804
531.124
489.51
494.911
489.085
501.12
486.368
498.59
516.963
501.711
516.249
509.676
513.299
477.964
491.422
494.802
493.734
537.893
513.717
539.285
495.556
500.609
501.833
524.907
484.461
518.661
492.432
496.763
494.028
512.059
484.06
501.348
487.633
485.931
485.553
493.556
501.417
489.456
502.692
510.261
500.892
495.71
489.172
523.039
411.143
512.232
475.536
484.457
510.796
510.875
485.706
498.945
502.426
513.828
524.973
499.883
533.88
537.117
521.969
507.796
487.755
466.345
532.09
511.197
515.033
531.957
530.698
501.385
485.253
533.684
530.171
514.537
450.161
536.459
523.481
538.551
542.456
532.113
499.861
539.733
536.097
522.872
538.432
462.119
496.741
526.179
489.705
588.029
492.489
490.534
507.334
514.746
535.023
509.354
530.139
525.336
486.657
497.01
548.606
475.141
541.437
476.652
513.989
478.606
549.997
486.681
504.736
489.571
509.657
501.81
525.322
627.935
542.259
487.746
478.418
484.954
485.831
531.239
471.655
552.251
480.158
534.995
502.731
487.603
492.27
471.357
496.534
528.893
655.808
707.013
650.909
474.612
493.146
486.777
500.692
489.665
492.101
532.365
566.645
478.428
515.772
494.407
503.54
494.28
509.99
499.328
514.638
510.005
491.601
481.476
491.658
494.673
513.872
521.761
484.596
523.361
476.317
585.193
528.613
481.22
473.45
497.243
500.098
511.65
502.992
504.777
493.348
484.511
487.834
557.794
483.778
536.217
497.198
790.98
749.385
516.161
477.359
543.403
496.707
470.368
494.375
502.027
495.327
489.528
529.553
521.595
559.126
503.604
521.294
505.956
490.277
540.873
500.661
498.382
511.02
525.947
548.066
484.457
533.824
476.546
500.109
492.543
504.488
527.322
502.661
498.78
507.024
514.285
493.607
519.626
495.7
519.537
517.944
578.498
519.239
531.68
493.627
483.508
533.981
490.746
514.222
541.37
498.817
483.968
511.455
511.152
539.227
496.292
530.566
518.435
517.308
507.045
588.576
498.259
502.606
483.802
482.706
486.427
494.202
470.904
484.459
513.094
507.59
514.948
502.104
516.229
509.64
489.431
471.207
552.082
496.412
477.447
493.142
541.405
626.666
526.807
489.268
501.459
483.569
535.57
520.703
531.394
529.585
527.641
532.222
496.779
509.175
529.861
558.576
490.033
490.921
533.502
538.717
678.459
540.779
536.064
471.637
509.314
491
490.988
568.16
569.604
493.041
506.678
485.728
585.975
489.954
528.933
740.627
975.663
493.164
649.747
577.475
563.271
875.975
720.242
851.473
776.733
747.45
656.779
577.874
575.675
552.776
472.345
544.682
475.39
209.744
538.394
576.681
677.937
563.526
587.072
497.632
484.899
490.624
502.118
517.713
509.234
506.005
358.587
489.776
518.256
415.441
383.619
397.283
401.419
501.718
530.868
485.611
493.956
490.232
471.324
524.415
487.115
443.225
479.873
471.859
492.419
459.487
481.487
423.952
488.459
426.212
340.415
466.412
463.108
513.954
527.816
534.209
401.748
531.139
492.739
497.92
525.947
519.679
552.919
508.004
542.402
493.92
452.421
455.123
390.375
415.3
403.474
371.526
513.503
535.348
535.804
517.054
530.223
490.69
428.131
404.195
427.539
444.517
360.81
435.046
373.219
386.674
352.915
459.99
445.114
420.358
510.947
486.664
489.876
494.874
512.375
479.622
520.085
556.232
464.841
638.233
491.433
530.274
496.756
494.044
511.616
526.825
487.429
489.413
504.979
527.599
510.962
550.527
504.141
506.406
484.957
494.877
482.749
485.943
483.052
494.662
497.261
488.124
498.287
487.472
512.68
503.204
495.527
495.076
535.815
498.683
499.279
490.36
521.194
496.102
492.436
514.976
521.445
515.686
523.516
355.879
525.66
610.284
807.953
716.59
832.168
500.358
511.852
477.906
472.404
769.413
720.17
777.752
599.6
544.577
482.797
498.397
480.339
599.131
695.472
545.339
500.534
592.074
627.409
517.998
581.127
504.992
608.609
632.101
528.438
507.66
553.701
478.174
756.107
582.048
497.032
480.019
512.086
434.881
376.222
450.767
433.276
489.053
513.631
504.471
489.7
489.867
531.55
458.985
403.993
545.833
437.232
528.382
491.977
518.227
504.441
492.153
488.077
491.138
491.461
507.184
501.158
489.125
546.695
435.062
536.472
517.582
479.971
721.385
537.676
697.839
604.901
730.777
672.578
797.947
854.305
703.085
501.69
516.559
513.61
508.452
477.452
469.57
491.049
484.828
486.114
540.759
502.41
480.077
474.774
505.507
491.902
553.689
531.079
565.277
521.307
486.789
520.115
570.643
493.302
507.709
486.818
537.45
492.78
478.549
502.814
491.487
508.314
487.759
500.212
490.141
496.877
471.606
498.945
560.285
476.703
483.199
480.502
491.839
499.08
483.311
483.438
579.124
474.95
540.686
485.393
484.137
488.418
502
493.087
476.429
486.635
485.698
529.725
565.026
509.781
504.846
525.916
486.736
484.368
483.602
558.605
477.727
484.511
718.261
627.133
490.145
505.226
498.202
497.714
513.262
508.616
514.715
545.722
478.814
494.409
491.461
519.444
478.948
491.461
480.849
505.404
520.61
503.119
480.716
483.467
524.983
520.343
524.467
521.449
498.542
486.216
530.432
491.32
508.99
492.629
541.524
503.29
489.236
543.452
447.797
553.546
243.83
512.382
498.045
503.806
521.293
526.186
446.1
431.21
489.812
523.442
503.634
497.107
539.045
533.346
522.568
516.772
523.895
531.139
520.638
513.129
476.349
514.448
488.331
535.509
521.331
494.329
533.226
462.7
481.431
476.198
470.636
515.098
408.827
464.285
537.879
499.537
548.657
514.673
549.437
471.868
535.976
555.428
502.733
526.167
472.6
379.344
487.992
501.069
510.845
509.12
493.115
542.869
513.122
526.053
476.148
483.057
519.541
483.727
517.351
488.67
508.084
481.337
560.362
475.586
490.575
484.991
504.105
481.65
594.804
587.984
480.244
487.452
509.842
499.874
479.71
516.603
499.752
554.967
506.051
489.395
487.473
486.184
548.231
685.757
530.428
485.835
491.561
512.333
514.608
516.181
529.42
571.739
505.19
614.476
557.967
702.862
751.508
699.504
600.728
491.141
480.992
499.14
505.709
545.295
485.823
484.63
498.332
500.743
520.473
519.448
494.249
484.381
571.59
513.882
563.858
523.767
444.101
479.896
477.485
489.715
480.156
491.299
538.047
448.044
449.081
522.557
492.358
486.223
486.231
478.869
492.112
659.934
522.795
483.084
481.249
506.1
487.488
490.79
506.929
504.184
510.962
476.645
492.823
489.127
504.364
495.984
489.437
642.001
848.359
481.791
534.724
692.818
558.604
573.394
484.219
594.822
493.12
488.487
493.019
509
497.102
584.808
716.489
863.547
548.649
504.852
498.052
483.437
488.184
495.625
482.336
555.113
608.938
604.713
673.205
500.305
412.519
20.579
74.951
109.132
49.655
135.851
343.659
390.08
455.927
437.062
451.789
493.277
414.591
312.437
383.649
418.408
380.611
421.872
355.412
323.711
320.94
338.777
472.699
443.084
429.686
485.61
426.433
327.036
173.668
682.736
743.637
559.446
569.116
596.007
495.255
529.407
478.113
477.583
496.934
474.662
507.069
495.321
575.299
485.965
551.585
726.201
493.592
1094.032
742.322
743.518
773.5
478.485
472.299
842.624
866.083
1146.752
865.818
646.905
862.909
477.251
522.11
643.025
772.95
474.901
480.878
485.093
480.902
713.171
1065.793
570.407
525.801
779.457
623.322
1065.194
469.055
580.605
600.292
946.249
1073.56
713.244
586.476
549.29
728.253
668.818
532.555
481.596
500.286
540.203
486.205
482.812
489.731
527.972
475.758
480.683
482.545
477.796
467.483
494.834
532.79
543.248
622.626
876.718
887.114
634.687
695.448
762.075
788.141
710.005
738.635
472.055
497.678
471.193
478.946
486.478
482.516
485.151
501.145
494.785
567.222
660.702
480.275
567.143
645.991
594.613
548.765
492.685
492.631
484.753
503.909
538.01
480.492
490.809
489.022
495.086
483.573
488.815
527.175
479.072
517.252
483.743
628.366
698.247
712.491
545.013
560.262
495.779
479.941
681.568
566.821
513.778
504.966
471.347
530.776
482.656
519.306
492.59
484.52
477.082
477.397
491.088
494.553
578.872
636.066
473.256
804.749
726.794
907.744
682.377
777.011
595.685
852.371
775.541
624.837
698.027
708.996
871.119
806.493
534.652
623.46
581.668
670.618
613.477
632.174
578.293
569.293
501.202
655.701
728.493
878.191
649.347
637.992
1019.56
872.064
779.412
987.497
833.445
892.705
732.151
760.075
858.195
567.173
883.782
708.788
878.23
519.023
581.007
760.055
628.101
595.939
647.379
530.72
550.487
725.717
540.663
641.834
479.598
591.061
635.863
579.768
479.962
559.127
574.661
558.452
470.401
483.121
496.485
484.396
479.461
484.711
482.96
483.642
566.656
518.282
763.452
721.02
664.206
669.028
828.425
609.135
563.023
614.684
692.872
525.644
521.271
485.746
477.321
684.035
653.461
718.984
639.181
545.28
468.381
483.074
592.265
503.841
547.324
586.532
618.114
498.936
487.795
704.699
482.457
478.449
759.805
582.1
483.053
510.743
469.528
479.595
670.233
514.113
746.695
846.562
726.076
803.541
782.256
806.868
938.704
739.601
608.656
486.756
595.65
748.717
783.292
607.761
498.624
911.642
802.938
873.118
863.442
708.449
726.773
735.31
667.255
710.231
552.183
691.965
814.993
809.61
727.79
666.558
665.473
682.365
757.563
673.016
695.079
662.998
503.767
490.782
484.134
811.749
703.923
651.876
531.931
675.945
735.082
710.867
587.784
629.951
610.243
476.327
468.746
507.177
611.154
553.778
474.571
542.992
514.989
722.783
683.562
621.202
769.297
504.582
477.326
476.283
497.335
770.397
726.253
622.836
481.844
472.981
479.897
491.084
484.927
484.441
499.205
491.797
475.751
475.719
479.795
493.863
498.544
480.239
546.76
486.471
479.453
536.898
476.354
492.884
475.286
534.936
468.141
491.063
506.242
484.274
648.31
503.939
474.631
561.023
495.497
485.092
485.725
484.24
491.833
476.728
524.78
475.783
554.918
480.609
577.237
483.177
731.938
502.296
493.712
490.46
487.525
490.829
487.143
484.204
503.242
480.856
471.25
478.091
491.228
483.632
483.459
561.404
580.281
616.379
499.654
648.842
526.267
489.18
490.995
472.564
475.95
483.663
466.93
489.458
501.213
495.185
480.554
487.756
490.507
506.582
483.081
499.529
489.553
497.451
517.018
517.636
519.083
505.738
520.593
492.184
516.565
516.733
479.562
489.738
514.691
518.175
518.986
476.015
507.647
514.696
509.592
499.966
495.978
495.382
520.173
536.373
515.532
479.629
500.609
498.071
508.385
501.184
520.039
488.961
499.627
482.729
674.424
585.436
491.449
473.636
488.958
479.991
480.73
503.345
556.886
488.315
488.713
485.425
504.137
500.749
508.212
575.484
547.349
491.385
505.255
480.339
478.91
484.413
508.599
492.81
701.033
716.781
846.379
672.675
793.251
552.134
619.315
516.944
727.652
578.55
772.892
677.013
664.97
736.77
663.891
544.379
755.121
962.146
1115.273
944.487
586.694
475.637
615.108
476.562
494.668
528.757
485.919
685.582
600.431
492.553
480.035
474.545
486.119
496.403
479.431
481.758
488.282
524.7
491.658
515.093
494.729
476.754
489.56
482.847
675.561
476.396
528.626
525.143
558.771
597.335
700.95
474.395
498.778
479.735
477.535
491.768
564.116
517.224
606.496
485.356
587.517
469.925
815.291
627.795
565.462
474.342
502.674
479.835
501.804
478.049
496.817
478.555
469.781
479.03
491.001
493.674
480.879
506.138
492.623
477.321
492.442
486.983
507.859
491.84
483.023
488.586
540.941
506.145
531.336
477.519
478.992
481.545
489.466
486.216
488.485
501.575
493.308
477.256
484.411
497.908
483.386
506.703
500.27
532.91
499.828
486.709
487.255
488.851
479.333
484.987
512.873
483.529
471.225
487.238
477.382
502.592
501.433
501.773
486.132
490.881
485.366
606.397
517.048
483.241
467.778
476.873
476.41
486.511
475.391
497.848
487.1
524.06
484.989
478.858
492.982
485.827
491.412
579.549
622.884
557.619
482.162
513.02
477.119
800.255
658.396
468.744
509.153
518.503
479.776
500.892
508.755
529.453
516.793
524.13
509.748
495.183
525.739
511.739
497.183
480.938
474.304
492.001
725.425
529.523
610.242
479.692
572.072
480.898
476.402
481.491
748.778
551.418
494.577
492.445
477.652
749.65
504.947
669.419
957.852
740.31
493.076
756.212
673.385
766.305
937.885
842.68
861.62
887.788
880.925
599.432
654.067
688.754
581.26
637.075
635.772
478.544
541.752
776.742
805.371
636.901
658.764
477.975
477.295
477.485
489.081
500.358
504.356
486.571
498.459
482.529
477.727
479.23
484.356
511.131
481.698
473.526
511.133
534.27
481.782
484.221
586.087
479.247
525.721
490.515
506.102
473.149
496.34
480.372
479.149
484.269
509.463
516.196
479.331
483.27
481.079
478.577
484.729
606.718
523.943
596.09
596.37
501.307
476.065
921.267
750.407
629.729
730.429
686.678
568.722
565.173
471.46
482.405
472.902
468.194
469.68
824.057
554.946
669.603
803.612
554.714
492.749
477.081
505.586
466.91
487.776
491.529
480.29
489.581
487.092
473.133
495.746
495.157
481.448
599.824
564.253
557.134
576.87
727.775
624.419
629.342
639.217
470.173
750.578
483.337
627.68
481.92
480.13
472.927
489.034
480.734
548.487
586.342
547.675
555.593
568.029
665.256
526.252
693.675
714.63
514.1
486.099
470.09
484.451
478.876
501.457
480.315
499.606
533.284
568.544
634.034
627.464
607.247
682.21
639.65
755.217
640.865
485.153
484.475
492.436
484.121
581.926
537.475
491.116
494.585
667.305
977.218
774.318
858.025
493.406
495.409
482.347
467.927
740.98
723.939
706.553
593.006
611.083
489.197
520.07
479.537
612.332
748.886
626.077
483.793
484.229
629.381
532.849
640.794
500.077
568.747
696.742
478.981
483.038
502.788
558.25
803.157
692.314
543.547
478.424
494.324
509.583
516.809
489.733
492.414
483.396
482.94
512.947
567.379
521.404
488.91
496.432
494.53
471.383
498.084
493.272
470.052
484.108
477.828
602.909
580.704
660.401
831.378
791.395
474.225
638.651
654.277
489.583
482.336
474.643
484.992
791.145
704.934
824.362
676.321
904.043
780.87
883.406
930.778
811.343
475.548
493.384
489.874
498.317
501.572
549.918
472.697
472.036
489.24
634.015
484.307
471.117
481.332
510.397
532.291
554.251
625.112
585.482
545.464
481.643
631.134
606.731
490.21
473.523
555.642
614.44
548.487
600.441
626.492
670.219
572.034
565.808
498.251
692.602
528.587
551.749
639.853
901.619
765.633
724.181
783.23
690.389
958.297
688.948
975.15
904.058
670.856
695.299
845.436
793.522
541.601
542.498
601.503
798.592
587.567
510.047
769.196
815.324
639.202
688.17
655.573
680.348
526.916
791.934
683.16
532.972
603.552
723.541
686.688
684.885
484.527
598.082
480.526
510.348
542.25
472.855
476.106
501.417
595.66
471.79
473.989
509.278
515.598
497.165
639.54
765.492
751.343
613.535
595.037
525.933
488.006
492.046
487.146
488.039
557.638
483.743
708.292
696.359
645.491
655.477
660.032
678.04
533.609
479.696
504.227
501.553
492.61
471.154
559.084
480.851
478.608
499.716
516.306
483.765
480.186
515.42
484.414
494.111
490.493
481.444
478.39
509.79
496.325
474.914
504.627
470.897
580.85
475.848
515.034
528.569
772.397
477.598
499.759
500.756
497.191
494.25
493.964
505.226
516.147
494.587
490.837
556.894
476.039
480.468
505.534
488.705
478.215
503.811
490.497
483.922
513.448
483.593
482.368
477.178
496.876
499.052
500.583
500.112
500.619
489.84
470.25
514.021
642.493
706.617
609.506
877.425
696.322
679.917
779.838
687.185
550.941
670.317
674.086
621.267
684.6
662.9
517.493
480.454
660.382
680.211
596.594
602.965
524.926
713.307
677.606
536.441
631.017
734.162
782.883
877.192
660.696
729.046
573.404
593.728
480.479
486.442
481.386
872.473
583.939
778.165
772.196
1060.355
1002.149
871.814
657.161
636.733
701.182
722.727
477.088
680.08
592.261
563.336
666.652
636.312
468.182
479.608
677.23
786.046
788.972
888.709
763.103
482.727
513.268
476.437
670.341
779.049
610.761
550.933
500.389
514.809
506.369
476.411
682.536
845.116
760.438
602.76
711.743
1000.712
921.69
665.815
824.251
648.821
762.217
683.12
507.014
486.948
525.587
620.741
478.609
546.221
589.337
694.923
795.715
938.449
1021.869
605.52
950.95
848.012
784.878
636.566
500.575
641.964
477.753
469.81
480.452
473.845
486.809
618.553
806.252
826.35
661.874
534.856
486.176
467.998
484.665
478.875
485.436
615.703
695.788
547.309
659.852
493.327
438.602
22.521
25.898
27.641
31.862
168.802
354.185
385.476
391.348
409.859
416.559
459.963
389.499
289.717
387.144
409.22
371.799
411.603
342.327
301.226
312.891
332.225
441.472
406.132
411.924
454.361
402.106
321.476
522.092
682.736
743.637
559.446
569.116
596.007
495.255
529.407
478.113
477.583
496.934
474.662
507.069
495.321
575.299
485.965
551.585
726.201
493.592
1094.032
742.322
743.518
773.5
478.485
472.299
842.624
866.083
1146.752
865.818
646.905
862.909
477.251
522.11
643.025
772.95
474.901
480.878
485.093
480.902
713.171
1065.793
570.407
525.801
779.457
623.322
1065.194
469.055
580.605
600.292
946.249
1073.56
713.244
586.476
549.29
728.253
668.818
532.555
481.596
500.286
540.203
486.205
482.812
489.731
527.972
475.758
480.683
482.545
477.796
467.483
494.834
532.79
543.248
622.626
876.718
887.114
634.687
695.448
762.075
788.141
710.005
738.635
472.055
497.678
471.193
478.946
486.478
482.516
485.151
501.145
494.785
567.222
660.702
480.275
567.143
645.991
594.613
548.765
492.685
492.631
484.753
503.909
538.01
480.492
490.809
489.022
495.086
483.573
488.815
527.175
479.072
517.252
483.743
628.366
698.247
712.491
545.013
560.262
495.779
479.941
681.568
566.821
513.778
504.966
471.347
530.776
482.656
519.306
492.59
484.52
477.082
477.397
491.088
494.553
578.872
636.066
473.256
804.749
726.794
907.744
682.377
777.011
595.685
852.371
775.541
624.837
698.027
708.996
871.119
806.493
534.652
623.46
581.668
670.618
613.477
632.174
578.293
569.293
501.202
655.701
728.493
878.191
649.347
637.992
1019.56
872.064
779.412
987.497
833.445
892.705
732.151
760.075
858.195
567.173
883.782
708.788
878.23
519.023
581.007
760.055
628.101
595.939
647.379
530.72
550.487
725.717
540.663
641.834
479.598
591.061
635.863
579.768
479.962
559.127
574.661
558.452
470.401
483.121
496.485
484.396
479.461
484.711
482.96
483.642
566.656
518.282
763.452
721.02
664.206
669.028
828.425
609.135
563.023
614.684
692.872
525.644
521.271
485.746
477.321
684.035
653.461
718.984
639.181
545.28
468.381
483.074
592.265
503.841
547.324
586.532
618.114
498.936
487.795
704.699
482.457
478.449
759.805
582.1
483.053
510.743
469.528
479.595
670.233
514.113
746.695
846.562
726.076
803.541
782.256
806.868
938.704
739.601
608.656
486.756
595.65
748.717
783.292
607.761
498.624
911.642
802.938
873.118
863.442
708.449
726.773
735.31
667.255
710.231
552.183
691.965
814.993
809.61
727.79
666.558
665.473
682.365
757.563
673.016
695.079
662.998
503.767
490.782
484.134
811.749
703.923
651.876
531.931
675.945
735.082
710.867
587.784
629.951
610.243
476.327
468.746
507.177
611.154
553.778
474.571
542.992
514.989
722.783
683.562
621.202
769.297
504.582
477.326
476.283
497.335
770.397
726.253
622.836
481.844
472.981
479.897
491.084
484.927
484.441
499.205
491.797
475.751
475.719
479.795
493.863
498.544
480.239
546.76
486.471
479.453
536.898
476.354
492.884
475.286
534.936
468.141
491.063
506.242
484.274
648.31
503.939
474.631
561.023
495.497
485.092
485.725
484.24
491.833
476.728
524.78
475.783
554.918
480.609
577.237
483.177
731.938
502.296
493.712
490.46
487.525
490.829
487.143
484.204
503.242
480.856
471.25
478.091
491.228
483.632
483.459
561.404
580.281
616.379
499.654
648.842
526.267
489.18
490.995
472.564
475.95
483.663
466.93
489.458
501.213
495.185
480.554
487.756
490.507
506.582
483.081
499.529
489.553
497.451
517.018
517.636
519.083
505.738
520.593
492.184
516.565
516.733
479.562
489.738
514.691
518.175
518.986
476.015
507.647
514.696
509.592
499.966
495.978
495.382
520.173
536.373
515.532
479.629
500.609
498.071
508.385
501.184
520.039
488.961
499.627
482.729
674.424
585.436
491.449
473.636
488.958
479.991
480.73
503.345
556.886
488.315
488.713
485.425
504.137
500.749
508.212
575.484
547.349
491.385
505.255
480.339
478.91
484.413
508.599
492.81
701.033
716.781
846.379
672.675
793.251
552.134
619.315
516.944
727.652
578.55
772.892
677.013
664.97
736.77
663.891
544.379
755.121
962.146
1115.273
944.487
586.694
475.637
615.108
476.562
494.668
528.757
485.919
685.582
600.431
492.553
480.035
474.545
486.119
496.403
479.431
481.758
488.282
524.7
491.658
515.093
494.729
476.754
489.56
482.847
675.561
476.396
528.626
525.143
558.771
597.335
700.95
474.395
498.778
479.735
477.535
491.768
564.116
517.224
606.496
485.356
587.517
469.925
815.291
627.795
565.462
474.342
502.674
479.835
501.804
478.049
496.817
478.555
469.781
479.03
491.001
493.674
480.879
506.138
492.623
477.321
492.442
486.983
507.859
491.84
483.023
488.586
540.941
506.145
531.336
477.519
478.992
481.545
489.466
486.216
488.485
501.575
493.308
477.256
484.411
497.908
483.386
506.703
500.27
532.91
499.828
486.709
487.255
488.851
479.333
484.987
512.873
483.529
471.225
487.238
477.382
502.592
501.433
501.773
486.132
490.881
485.366
606.397
517.048
483.241
467.778
476.873
476.41
486.511
475.391
497.848
487.1
524.06
484.989
478.858
492.982
485.827
491.412
579.549
622.884
557.619
482.162
513.02
477.119
800.255
658.396
468.744
509.153
518.503
479.776
500.892
508.755
529.453
516.793
524.13
509.748
495.183
525.739
511.739
497.183
480.938
474.304
492.001
725.425
529.523
610.242
479.692
572.072
480.898
476.402
481.491
748.778
551.418
494.577
492.445
477.652
749.65
504.947
669.419
957.852
740.31
493.076
756.212
673.385
766.305
937.885
842.68
861.62
887.788
880.925
599.432
654.067
688.754
581.26
637.075
635.772
478.544
541.752
776.742
805.371
636.901
658.764
477.975
477.295
477.485
489.081
500.358
504.356
486.571
498.459
482.529
477.727
479.23
484.356
511.131
481.698
473.526
511.133
534.27
481.782
484.221
586.087
479.247
525.721
490.515
506.102
473.149
496.34
480.372
479.149
484.269
509.463
516.196
479.331
483.27
481.079
478.577
484.729
606.718
523.943
596.09
596.37
501.307
476.065
921.267
750.407
629.729
730.429
686.678
568.722
565.173
471.46
482.405
472.902
468.194
469.68
824.057
554.946
669.603
803.612
554.714
492.749
477.081
505.586
466.91
487.776
491.529
480.29
489.581
487.092
473.133
495.746
495.157
481.448
599.824
564.253
557.134
576.87
727.775
624.419
629.342
639.217
470.173
750.578
483.337
627.68
481.92
480.13
472.927
489.034
480.734
548.487
586.342
547.675
555.593
568.029
665.256
526.252
693.675
714.63
514.1
486.099
470.09
484.451
478.876
501.457
480.315
499.606
533.284
568.544
634.034
627.464
607.247
682.21
639.65
755.217
640.865
485.153
484.475
492.436
484.121
581.926
537.475
491.116
494.585
667.305
977.218
774.318
858.025
493.406
495.409
482.347
467.927
740.98
723.939
706.553
593.006
611.083
489.197
520.07
479.537
612.332
748.886
626.077
483.793
484.229
629.381
532.849
640.794
500.077
568.747
696.742
478.981
483.038
502.788
558.25
803.157
692.314
543.547
478.424
494.324
509.583
516.809
489.733
492.414
483.396
482.94
512.947
567.379
521.404
488.91
496.432
494.53
471.383
498.084
493.272
470.052
484.108
477.828
602.909
580.704
660.401
831.378
791.395
474.225
638.651
654.277
489.583
482.336
474.643
484.992
791.145
704.934
824.362
676.321
904.043
780.87
883.406
930.778
811.343
475.548
493.384
489.874
498.317
501.572
549.918
472.697
472.036
489.24
634.015
484.307
471.117
481.332
510.397
532.291
554.251
625.112
585.482
545.464
481.643
631.134
606.731
490.21
473.523
555.642
614.44
548.487
600.441
626.492
670.219
572.034
565.808
498.251
692.602
528.587
551.749
639.853
901.619
765.633
724.181
783.23
690.389
958.297
688.948
975.15
904.058
670.856
695.299
845.436
793.522
541.601
542.498
601.503
798.592
587.567
510.047
769.196
815.324
639.202
688.17
655.573
680.348
526.916
791.934
683.16
532.972
603.552
723.541
686.688
684.885
484.527
598.082
480.526
510.348
542.25
472.855
476.106
501.417
595.66
471.79
473.989
509.278
515.598
497.165
639.54
765.492
751.343
613.535
595.037
525.933
488.006
492.046
487.146
488.039
557.638
483.743
708.292
696.359
645.491
655.477
660.032
678.04
533.609
479.696
504.227
501.553
492.61
471.154
559.084
480.851
478.608
499.716
516.306
483.765
480.186
515.42
484.414
494.111
490.493
481.444
478.39
509.79
496.325
474.914
504.627
470.897
580.85
475.848
515.034
528.569
772.397
477.598
499.759
500.756
497.191
494.25
493.964
505.226
516.147
494.587
490.837
556.894
476.039
480.468
505.534
488.705
478.215
503.811
490.497
483.922
513.448
483.593
482.368
477.178
496.876
499.052
500.583
500.112
500.619
489.84
470.25
514.021
642.493
706.617
609.506
877.425
696.322
679.917
779.838
687.185
550.941
670.317
674.086
621.267
684.6
662.9
517.493
480.454
660.382
680.211
596.594
602.965
524.926
713.307
677.606
536.441
631.017
734.162
782.883
877.192
660.696
729.046
573.404
593.728
480.479
486.442
481.386
872.473
583.939
778.165
772.196
1060.355
1002.149
871.814
657.161
636.733
701.182
722.727
477.088
680.08
592.261
563.336
666.652
636.312
468.182
479.608
677.23
786.046
788.972
888.709
763.103
482.727
513.268
476.437
670.341
779.049
610.761
550.933
500.389
514.809
506.369
476.411
682.536
845.116
760.438
602.76
711.743
1000.712
921.69
665.815
824.251
648.821
762.217
683.12
507.014
486.948
525.587
620.741
478.609
546.221
589.337
694.923
795.715
938.449
1021.869
605.52
950.95
848.012
784.878
636.566
500.575
641.964
477.753
469.81
480.452
473.845
486.809
618.553
806.252
826.35
661.874
534.856
486.176
467.998
484.665
478.875
485.436
615.703
695.788
547.309
659.852
493.327
438.602
22.521
25.898
27.641
31.862
168.802
354.185
385.476
391.348
409.859
416.559
459.963
389.499
289.717
387.144
409.22
371.799
411.603
342.327
301.226
312.891
332.225
441.472
406.132
411.924
454.361
402.106
321.476
522.092
786.694
674.61
643.541
819.993
699.442
717.231
681.535
712.771
658.332
680.589
386.644
622.178
712.908
656.528
655.417
281.261
209.534
329.837
696.61
702.807
689.047
677.319
564.474
651.039
642.584
653.731
640.902
940.334
684.465
655.79
840.833
675.419
724.756
670.865
649.293
650.718
663.161
605.28
692.644
720.142
655.402
668.065
701.246
691.256
668.237
686.933
556.265
501.991
569.014
639.657
676.496
687.819
679.197
678.447
641.816
645.171
659.667
687.512
677.718
712.49
658.525
699.779
688.496
733.958
655.833
653.835
643.026
808.269
851.396
636.688
647.214
658.619
672.988
677.233
670.42
648.879
639.047
648.329
654.021
650.783
663.022
658.404
896.091
641.779
673.063
650.593
642.31
656.061
659.1
615.343
558.796
604.391
677.185
637.02
652.259
684.482
687.545
685.572
670.492
721.558
541.126
571.956
601.025
577.966
641.141
665.851
653.76
656.293
714.415
686.006
698.378
322.461
265.343
270.491
310.479
273.468
320.724
461.444
644.421
667.67
667.333
665.844
568.684
493.298
573.871
522.845
655.755
650.193
658.45
703.222
676.676
524.219
573.38
534.735
561.117
608.903
637.49
496.152
520.828
570.705
676.235
590.023
658.366
689.137
498.223
357.853
527.49
575.728
668.491
216.995
451.701
370.67
362.82
682.057
714.277
437.844
438.003
403.338
375.346
456.537
654.529
648.601
673.539
687.154
657.427
644.273
698.918
568.01
645.375
680.432
648.752
666.911
676.857
648.426
654.269
652.053
573.096
439.754
451.056
531.978
640.59
658.619
652.659
636.655
951.354
1302.526
974.53
647.686
666.341
654.397
652.612
644.844
655.705
774.823
835.09
771.548
839.559
744.298
684.811
666.862
669.341
1002.377
922.187
638.639
642.253
648.436
659.663
801.59
790.77
652.853
742.587
686.171
650.042
640.335
646.646
710.359
652.058
674.18
267.053
260.039
398.65
583.783
367.247
359.304
565.074
678.886
705.683
720.413
737.656
460.499
710.413
461.367
398.172
596.033
547.091
673.236
538.503
530.981
411.992
651.456
655.921
480.577
440.426
428.185
649.315
701.9
497.029
496.26
619.403
628.473
688.66
423.268
666.053
646.732
637.903
646.598
662.011
689.264
643.719
637.953
673.34
655.248
644.623
676.347
740.837
680.752
859.729
937.8
633.062
655.969
668.325
655.304
649.326
879.987
647.901
735.481
761.565
890.764
928.265
746.009
649.473
651.106
636.735
653.775
640.134
660.402
658.279
780.983
651.354
718.236
728.681
642.364
647.116
645.941
628.793
662.47
664.457
658.634
633.801
656.916
660.741
804.188
744.009
795.064
659.33
873.363
659.395
647.101
888.191
946.721
828.763
909.389
649.805
778.954
737.643
651.159
673.59
807.03
639.542
634.556
636.885
674.015
644.168
648.935
667.454
647.662
809.38
651.737
673.498
569.48
572.161
687.902
661.173
680.565
695.401
686.874
659.129
661.502
636.268
681.258
698.899
680.374
676.999
707.562
696.444
641.263
648.939
704.324
634.828
885.078
817.529
802.973
651.701
671.96
1005.968
1158.411
983.256
662.157
642.835
646.569
700.834
649.028
661.586
674.544
517.14
382.372
651.435
691.416
684.698
561.023
436.1
493.838
651.067
651.469
691.031
498.094
423.979
302.399
282.655
370.712
512.437
633.004
636.68
710.878
571.714
352.33
410.809
350.08
363.931
470.82
398.847
667.041
518.751
319.554
415.242
349.949
326.67
561.489
680.902
672.833
674.089
542.041
490.501
631.765
585.79
668.736
651.777
675.732
668.917
682.003
608.851
664.349
520.951
423.84
437.139
492.078
422.849
666.703
667.075
696.882
734.989
884.207
700.241
604.453
531.973
687.514
675.58
656.701
753.251
645.293
683.075
683.049
444.965
670.657
605.387
480.571
262.035
422.821
377.771
425.709
651.381
437.803
680.521
648.291
637.633
643.845
694.718
732.177
704.755
702.061
655.959
656.31
642.295
502.718
472.054
393.519
389.105
657.058
663.878
653.815
651.143
687.949
703.993
672.656
632.343
673
414.479
421.328
424.232
464.226
429.627
673.465
463.319
678.411
658.604
655.697
654.169
357.561
372.917
339.869
393.902
684.389
712.769
370.963
590.971
592.023
467.152
444.818
683.21
653.531
384.903
339.274
387.788
582.332
663.367
620.104
694.81
681.223
698.001
466.189
655.936
667.39
679.241
656.561
653.704
643.651
672.95
665.6
653.702
672.341
644.938
660.529
653.201
641.386
636.732
643.321
666.119
674.089
653.628
666.658
676.711
663.575
638.226
648.479
645.98
654.654
648.002
650.531
636.895
643.411
639.989
666.332
634.518
474.51
656.852
666.092
687.662
564.011
712.7
417.872
628.17
652.916
688.191
712.4
432.818
489.007
495.405
683.958
539.484
405.163
687.792
639.282
647.669
1299.499
822.14
666.375
672.422
673.673
617.374
335.44
247.773
268.573
542.198
360.743
419.844
500.05
664.396
707.867
526.277
537.601
406.401
420.291
297.351
325.647
678.296
644.748
728.076
698.25
576.005
386.854
471.5
661.251
832.294
686.412
681.877
656.744
655.674
657.375
700.378
684.669
662.386
656.308
667.206
672.06
721.427
578.975
670.062
659.731
649.936
644.596
670.35
714.266
417.651
683.812
719.993
687.088
693.528
558.141
414.461
694.316
635.546
660.256
503.967
661.68
598.52
557.17
512.867
455.787
499.097
614.114
650.097
647.067
640.219
663.855
724.39
634.457
675.204
648.521
694.528
585.405
640.286
661.327
658.018
577.03
491.333
464.461
489.566
647.604
732.858
679.553
655.242
660.732
1025.463
663.232
664.213
653.369
669.066
698.003
665.306
648.881
701.058
678.605
635.942
674.499
663.861
548.589
570.812
509.504
579.711
498.905
668.111
657.934
651.431
642.621
656.617
663.547
661.348
650.901
655.82
674.335
607.964
649.319
546.984
480.291
469.41
464.849
398.987
514.104
686.913
685.283
714.546
524.403
488.129
517.718
464.99
449
666.072
668.318
659.409
656.348
654.135
652.455
658.697
643.494
652.14
671.157
680.816
660.587
698.961
681.883
583.496
649.509
677.276
866.27
721.23
529.144
729.365
974.258
448.541
700.635
688.11
631.199
575.168
673.991
635.411
659.122
639.959
933.107
566.861
696.822
588.29
565.275
422.462
640.599
716.007
641.014
674.045
557.191
573.563
467.58
341.616
671.589
621.995
669.393
554.769
705.97
405.597
399.831
652.146
569.381
460.529
419.246
618.302
694.804
690.93
656.707
639.904
670.844
643.132
707.185
672.869
672.854
631.348
643.805
691.261
647.932
734.644
465.67
667.373
670.9
657.618
639.428
652.835
644.132
703.964
757.652
675.223
681.581
619.856
547.924
679.718
636.627
642.994
815.566
653.609
655.84
634.298
631.469
715.404
737.122
658.355
658.111
517.005
592.753
659.022
675.125
668.448
651.901
345.731
499.932
715.793
607.421
539.551
540.044
693.613
589.813
653.513
668.326
666.442
689.682
546.087
653.305
709.83
680.247
635.069
660.045
638.763
645.642
720.701
631.867
715.084
670.402
899.101
648.675
429.557
544.293
506.721
669.777
647.248
649.015
694.264
697.902
727.69
571.932
648.988
635.214
648.869
636.815
655.673
660.147
654.836
652.142
657.146
658.521
646.673
659.543
630.507
1218.207
702.474
539.676
674.704
714.257
556.657
643.868
676.463
681.167
560.249
446.744
576.466
675.433
644.632
670.25
706.916
690.511
693.003
632.949
636.652
650.832
697.775
684.45
640.876
655.575
686.388
651.914
514.713
679.791
676.138
707.575
583.399
698.564
532.165
691.268
509.102
611.235
599.043
479.078
511.568
629.553
647.979
664.818
718.996
472.126
597.15
676.774
633.65
682.29
722.332
728.493
641.397
561.156
720.779
606.517
675.246
648.541
701.511
657.145
662.645
676.914
426.692
456.119
506.534
513.614
520.17
513.369
613.483
480.817
489.432
482.114
524.009
476.174
490.944
536.568
659.584
629.187
710.629
608.917
608.987
603.827
673.89
689.946
618.31
584.396
710.321
714.67
513.777
683.494
683.361
453.724
325.51
485.202
483.53
490.555
547.795
592.063
525.4
541.411
449.871
562.867
558.99
671.878
645.771
755.316
703.69
489.591
578.859
545.959
677.847
669.466
602.635
576.718
641.913
798.264
869.307
732.679
659.201
651.14
445.294
634.605
636.415
795.696
671.307
737.978
650.18
651.356
641.665
659.723
629.977
744.975
689.927
657.484
645.182
658.536
637.276
655.031
752.061
677.614
519.307
588.838
674.634
662.125
665.374
691.313
391.415
658.12
627.915
593.86
695.868
675.099
650.938
689.656
541.343
623.5
681.393
726.776
694.617
680.758
678.458
693.264
735.445
649.148
631.33
559.377
431.048
429.655
561.337
612.371
659.244
714.938
693.06
654.045
632.843
541.547
387.667
452.409
696.217
500.777
585.615
584.111
653.629
677.374
705.328
676.579
700.477
684.071
689.684
509.707
505.332
393.529
472.729
392.479
531.404
614.313
556.739
191.88
611.946
541.676
331.882
342.966
650.959
693.501
682.604
714.112
676.81
572.087
480.68
786.694
674.61
643.541
819.993
699.442
717.231
681.535
712.771
658.332
680.589
386.644
622.178
712.908
656.528
655.417
281.261
209.534
329.837
696.61
702.807
689.047
677.319
564.474
651.039
642.584
653.731
640.902
940.334
684.465
655.79
840.833
675.419
724.756
670.865
649.293
650.718
663.161
605.28
692.644
720.142
655.402
668.065
701.246
691.256
668.237
686.933
556.265
501.991
569.014
639.657
676.496
687.819
679.197
678.447
641.816
645.171
659.667
687.512
677.718
712.49
658.525
699.779
688.496
733.958
655.833
653.835
643.026
808.269
851.396
636.688
647.214
658.619
672.988
677.233
670.42
648.879
639.047
648.329
654.021
650.783
663.022
658.404
896.091
641.779
673.063
650.593
642.31
656.061
659.1
615.343
558.796
604.391
677.185
637.02
652.259
684.482
687.545
685.572
670.492
721.558
541.126
571.956
601.025
577.966
641.141
665.851
653.76
656.293
714.415
686.006
698.378
322.461
265.343
270.491
310.479
273.468
320.724
461.444
644.421
667.67
667.333
665.844
568.684
493.298
573.871
522.845
655.755
650.193
658.45
703.222
676.676
524.219
573.38
534.735
561.117
608.903
637.49
496.152
520.828
570.705
676.235
590.023
658.366
689.137
498.223
357.853
527.49
575.728
668.491
216.995
451.701
370.67
362.82
682.057
714.277
437.844
438.003
403.338
375.346
456.537
654.529
648.601
673.539
687.154
657.427
644.273
698.918
568.01
645.375
680.432
648.752
666.911
676.857
648.426
654.269
652.053
573.096
439.754
451.056
531.978
640.59
658.619
652.659
636.655
951.354
1302.526
974.53
647.686
666.341
654.397
652.612
644.844
655.705
774.823
835.09
771.548
839.559
744.298
684.811
666.862
669.341
1002.377
922.187
638.639
642.253
648.436
659.663
801.59
790.77
652.853
742.587
686.171
650.042
640.335
646.646
710.359
652.058
674.18
267.053
260.039
398.65
583.783
367.247
359.304
565.074
678.886
705.683
720.413
737.656
460.499
710.413
461.367
398.172
596.033
547.091
673.236
538.503
530.981
411.992
651.456
655.921
480.577
440.426
428.185
649.315
701.9
497.029
496.26
619.403
628.473
688.66
423.268
666.053
646.732
637.903
646.598
662.011
689.264
643.719
637.953
673.34
655.248
644.623
676.347
740.837
680.752
859.729
937.8
633.062
655.969
668.325
655.304
649.326
879.987
647.901
735.481
761.565
890.764
928.265
746.009
649.473
651.106
636.735
653.775
640.134
660.402
658.279
780.983
651.354
718.236
728.681
642.364
647.116
645.941
628.793
662.47
664.457
658.634
633.801
656.916
660.741
804.188
744.009
795.064
659.33
873.363
659.395
647.101
888.191
946.721
828.763
909.389
649.805
778.954
737.643
651.159
673.59
807.03
639.542
634.556
636.885
674.015
644.168
648.935
667.454
647.662
809.38
651.737
673.498
569.48
572.161
687.902
661.173
680.565
695.401
686.874
659.129
661.502
636.268
681.258
698.899
680.374
676.999
707.562
696.444
641.263
648.939
704.324
634.828
885.078
817.529
802.973
651.701
671.96
1005.968
1158.411
983.256
662.157
642.835
646.569
700.834
649.028
661.586
674.544
517.14
382.372
651.435
691.416
684.698
561.023
436.1
493.838
651.067
651.469
691.031
498.094
423.979
302.399
282.655
370.712
512.437
633.004
636.68
710.878
571.714
352.33
410.809
350.08
363.931
470.82
398.847
667.041
518.751
319.554
415.242
349.949
326.67
561.489
680.902
672.833
674.089
542.041
490.501
631.765
585.79
668.736
651.777
675.732
668.917
682.003
608.851
664.349
520.951
423.84
437.139
492.078
422.849
666.703
667.075
696.882
734.989
884.207
700.241
604.453
531.973
687.514
675.58
656.701
753.251
645.293
683.075
683.049
444.965
670.657
605.387
480.571
262.035
422.821
377.771
425.709
651.381
437.803
680.521
648.291
637.633
643.845
694.718
732.177
704.755
702.061
655.959
656.31
642.295
502.718
472.054
393.519
389.105
657.058
663.878
653.815
651.143
687.949
703.993
672.656
632.343
673
414.479
421.328
424.232
464.226
429.627
673.465
463.319
678.411
658.604
655.697
654.169
357.561
372.917
339.869
393.902
684.389
712.769
370.963
590.971
592.023
467.152
444.818
683.21
653.531
384.903
339.274
387.788
582.332
663.367
620.104
694.81
681.223
698.001
466.189
655.936
667.39
679.241
656.561
653.704
643.651
672.95
665.6
653.702
672.341
644.938
660.529
653.201
641.386
636.732
643.321
666.119
674.089
653.628
666.658
676.711
663.575
638.226
648.479
645.98
654.654
648.002
650.531
636.895
643.411
639.989
666.332
634.518
474.51
656.852
666.092
687.662
564.011
712.7
417.872
628.17
652.916
688.191
712.4
432.818
489.007
495.405
683.958
539.484
405.163
687.792
639.282
647.669
1299.499
822.14
666.375
672.422
673.673
617.374
335.44
247.773
268.573
542.198
360.743
419.844
500.05
664.396
707.867
526.277
537.601
406.401
420.291
297.351
325.647
678.296
644.748
728.076
698.25
576.005
386.854
471.5
661.251
832.294
686.412
681.877
656.744
655.674
657.375
700.378
684.669
662.386
656.308
667.206
672.06
721.427
578.975
670.062
659.731
649.936
644.596
670.35
714.266
417.651
683.812
719.993
687.088
693.528
558.141
414.461
694.316
635.546
660.256
503.967
661.68
598.52
557.17
512.867
455.787
499.097
614.114
650.097
647.067
640.219
663.855
724.39
634.457
675.204
648.521
694.528
585.405
640.286
661.327
658.018
577.03
491.333
464.461
489.566
647.604
732.858
679.553
655.242
660.732
1025.463
663.232
664.213
653.369
669.066
698.003
665.306
648.881
701.058
678.605
635.942
674.499
663.861
548.589
570.812
509.504
579.711
498.905
668.111
657.934
651.431
642.621
656.617
663.547
661.348
650.901
655.82
674.335
607.964
649.319
546.984
480.291
469.41
464.849
398.987
514.104
686.913
685.283
714.546
524.403
488.129
517.718
464.99
449
666.072
668.318
659.409
656.348
654.135
652.455
658.697
643.494
652.14
671.157
680.816
660.587
698.961
681.883
583.496
649.509
677.276
866.27
721.23
529.144
729.365
974.258
448.541
700.635
688.11
631.199
575.168
673.991
635.411
659.122
639.959
933.107
566.861
696.822
588.29
565.275
422.462
640.599
716.007
641.014
674.045
557.191
573.563
467.58
341.616
671.589
621.995
669.393
554.769
705.97
405.597
399.831
652.146
569.381
460.529
419.246
618.302
694.804
690.93
656.707
639.904
670.844
643.132
707.185
672.869
672.854
631.348
643.805
691.261
647.932
734.644
465.67
667.373
670.9
657.618
639.428
652.835
644.132
703.964
757.652
675.223
681.581
619.856
547.924
679.718
636.627
642.994
815.566
653.609
655.84
634.298
631.469
715.404
737.122
658.355
658.111
517.005
592.753
659.022
675.125
668.448
651.901
345.731
499.932
715.793
607.421
539.551
540.044
693.613
589.813
653.513
668.326
666.442
689.682
546.087
653.305
709.83
680.247
635.069
660.045
638.763
645.642
720.701
631.867
715.084
670.402
899.101
648.675
429.557
544.293
506.721
669.777
647.248
649.015
694.264
697.902
727.69
571.932
648.988
635.214
648.869
636.815
655.673
660.147
654.836
652.142
657.146
658.521
646.673
659.543
630.507
1218.207
702.474
539.676
674.704
714.257
556.657
643.868
676.463
681.167
560.249
446.744
576.466
675.433
644.632
670.25
706.916
690.511
693.003
632.949
636.652
650.832
697.775
684.45
640.876
655.575
686.388
651.914
514.713
679.791
676.138
707.575
583.399
698.564
532.165
691.268
509.102
611.235
599.043
479.078
511.568
629.553
647.979
664.818
718.996
472.126
597.15
676.774
633.65
682.29
722.332
728.493
641.397
561.156
720.779
606.517
675.246
648.541
701.511
657.145
662.645
676.914
426.692
456.119
506.534
513.614
520.17
513.369
613.483
480.817
489.432
482.114
524.009
476.174
490.944
536.568
659.584
629.187
710.629
608.917
608.987
603.827
673.89
689.946
618.31
584.396
710.321
714.67
513.777
683.494
683.361
453.724
325.51
485.202
483.53
490.555
547.795
592.063
525.4
541.411
449.871
562.867
558.99
671.878
645.771
755.316
703.69
489.591
578.859
545.959
677.847
669.466
602.635
576.718
641.913
798.264
869.307
732.679
659.201
651.14
445.294
634.605
636.415
795.696
671.307
737.978
650.18
651.356
641.665
659.723
629.977
744.975
689.927
657.484
645.182
658.536
637.276
655.031
752.061
677.614
519.307
588.838
674.634
662.125
665.374
691.313
391.415
658.12
627.915
593.86
695.868
675.099
650.938
689.656
541.343
623.5
681.393
726.776
694.617
680.758
678.458
693.264
735.445
649.148
631.33
559.377
431.048
429.655
561.337
612.371
659.244
714.938
693.06
654.045
632.843
541.547
387.667
452.409
696.217
500.777
585.615
584.111
653.629
677.374
705.328
676.579
700.477
684.071
689.684
509.707
505.332
393.529
472.729
392.479
531.404
614.313
556.739
191.88
611.946
541.676
331.882
342.966
650.959
693.501
682.604
714.112
676.81
572.087
480.68
124.596
227.701
651.377
703.086
664.234
702.164
38.242
39.326
458.142
73.676
94.44
91.921
68.913
54.859
75.273
84.037
72.814
176.804
446.528
685.72
709.538
710.029
701.515
683.676
646.448
1232.369
1094.766
685.847
756.897
672.113
654.377
650.27
824.775
663.13
899.035
711.635
918.552
977.451
821.562
672.61
661.83
704.286
679.823
672.642
673.4
708.01
702.006
700.185
722.364
697.357
690.212
687.49
640.751
714.756
702.314
675.973
744.722
682.295
727.188
660.265
649.907
670.737
671.229
670.482
678.98
678.731
682.149
662.717
668.167
1487.415
963.464
894.653
809.799
629.657
664.356
670.593
655.588
659.514
645.237
729.284
661.671
910.086
635.673
657.834
655.702
946.603
994.094
644.76
663.728
696.1
670.606
668.959
683.524
688.034
694.797
682.276
664.897
657.56
676.871
696.278
938.8
1073.391
922.498
792.467
674.142
653.47
662.521
723.12
1011.956
780.212
664.012
659.508
673.987
664.413
687.455
655.82
687.922
663.086
677.506
705.506
695.63
670.972
655.217
667.235
690.175
694.882
656.137
665.06
673.49
680.096
694.564
667.202
702.104
739.097
692.734
687.864
713.917
717.797
659.431
664.927
660.802
641.309
728.206
640.986
637.792
643.788
650.132
642.514
670.827
666.608
648.688
671.196
651.497
690.113
687.694
653.182
659.59
673.221
713.608
695.278
689.221
739.959
733.355
761.851
792.807
668.145
704.632
741.392
685.444
667.431
759.046
735.687
698.916
622.54
552.117
591.912
635.455
539.805
532.129
660.239
631.864
521.711
658.265
784.436
801.269
686.516
690.832
703.339
647.659
695.649
670.822
671.432
687.343
659.992
706.517
761.033
646.239
698.111
739.284
696.377
713.679
700.686
588.666
650.571
633.404
652.241
590.957
698.908
612.498
667.028
674.21
707.121
661.312
731.463
721.843
755
670.321
659.412
718.714
669.495
632.437
766.425
666.37
684.11
682.433
1273.974
629.442
675.389
633.219
745.074
662.706
1071.177
1030.839
712.181
650.482
568.724
694.736
649.904
1382.325
1130.429
1143.698
859.444
974.78
1343.384
1541.432
1176.698
1252.098
1050.332
1016.929
841.633
876.004
662.785
639.532
1027.957
991.235
1073.476
797.501
853.326
827.984
729.258
950.051
763.491
660.376
634.908
657.827
684.743
701.922
666.951
694.08
642.849
633.254
712.623
707.523
593.556
731.77
670.524
703.351
665.823
655.179
590.753
689.312
697.551
732.724
672.794
660.291
690.315
709.566
750.796
696.374
662.54
739.796
710.533
716.422
677.851
735.906
557.777
651.62
632.921
711.355
769.792
645.309
617.762
692.076
868.998
955.163
700.584
661.223
665.063
657.938
681.712
654.968
659.615
645.841
673.084
635.484
652.5
664.989
655.498
679.646
641.17
846.43
1128.452
730.289
674.663
639.352
639.08
660.396
631.739
657.781
662.811
662.514
655.752
643.835
661.445
701.494
659.344
675.905
656.9
693.988
644.907
660.873
705.611
642.003
765.408
634.884
663.753
652.982
658.84
684.335
665.726
652.146
666.466
677.049
640.509
648.99
659.767
657.654
653.839
711.006
649.519
648.41
655.631
664.365
651.357
678.849
680.001
684.43
804.701
1103.677
1464.41
1178.848
802.618
868.823
638.039
553.006
656.568
635.322
660.59
538.294
647.078
1438.951
1540.492
1545.429
1542.773
1177.291
1104.672
829.261
1173.847
977.992
794.505
808.877
667.03
648.309
691.402
765.458
676.291
652.138
715.634
727.835
653.379
688.17
663.416
735.45
662.015
650.329
670.237
684.39
723.868
719.063
784.042
771.842
708.184
709.107
739.932
748.338
728.578
715.749
637.973
687.559
715.98
692.536
687.065
720.08
654.288
669.636
675.644
660.835
672.957
648.448
737.41
698.248
621.848
514.059
708.705
676.837
722.111
663.828
710.674
689.863
750.553
715.468
721.751
660.564
698.241
690.195
762.456
729.902
682.23
747.416
738.662
715.199
633.456
612.698
643.401
695.367
730.751
682.219
781.059
720.633
687.823
750.14
729.899
690.311
723.97
642.062
700.167
692.006
552.591
603.992
521.899
492.86
528.561
626.294
637.886
712.658
688.286
650.703
708.455
702.292
669.611
716.878
678.619
681.834
709.167
657.519
675.128
737.201
664.844
746.167
733.155
696.344
683.379
710.116
622.363
768.665
639.597
685.925
779.342
661.404
600.602
546.977
606.516
708.237
682.895
676.643
704.501
639.996
638.414
696.507
662.901
740.565
723.494
711.747
708.15
739.919
635.955
633.383
627.996
553.947
651.533
704.235
637.719
694.819
648.441
669.011
697.791
727.238
715.036
692.674
680.401
664.009
566.056
534.114
586.635
582.719
627.792
678.453
595.262
534.213
513.052
489.651
574.109
504.242
509.863
521.439
470.522
525.791
472.443
563.457
706.104
652.661
650.749
671.54
645.366
750.263
652.808
655.173
677.288
649.752
728.893
681.982
640.498
680.489
682.506
708.76
692.869
678.577
715.638
685.878
595.587
479.587
675.717
718.671
687.01
686.508
684.306
680.978
715.423
631.283
727.857
661.434
702.155
683.107
714.845
677.696
749.094
682.786
694.399
663.075
629.2
537.435
647.366
713.953
711.169
668.045
707.416
685.981
748.359
650.956
756.284
683.52
648.976
683.532
683.697
669.744
677.196
725.472
701.529
656.655
714.394
756.64
663.445
752.745
657.656
692.256
729.125
697.458
750.796
720.976
567.145
563.199
472.637
548.214
512.312
570.243
514.444
533.574
603.876
673.529
653.988
667.232
658.221
657.064
693.787
712.238
678.677
650.527
839.692
903.842
812.524
645.993
816.023
667.154
655.349
672.816
874.594
658.142
666.777
647.367
802.919
917.562
719.045
678.224
665.234
668.249
667.231
679.56
663.989
714.891
654.544
658.227
659.318
690.035
687.948
669.852
675.651
670.72
636.568
660.459
658.432
744.43
709.852
689.043
878.525
882.672
1051.259
1064.558
991.575
1016.918
1022.95
894.461
665.559
659.48
1021.907
737.015
921.015
1034.408
1088.133
917.24
1034.181
1124.615
1542.306
665.985
1000.831
1187.012
1545.829
765.704
686.864
654.951
665.942
667.568
750.226
665.939
665.936
650.217
734.092
679.423
652.741
670.531
682.818
689.757
661.754
738.612
662.181
700.056
630.043
700.856
714.284
695.327
709.315
710.956
667.637
674.095
721.908
695.537
698.957
670.893
731.399
716.911
714.33
624.599
591.383
499.877
676.471
658.858
727.098
539.557
718.652
713.068
620.702
614.862
687.966
729.122
578.038
678.58
671.376
681.647
688.06
707.012
711.851
695.549
683.154
679.83
673.81
682.71
733.333
748.591
644.469
519.468
608.775
605.899
609.996
716.658
767.882
686.934
745.691
689.154
614.981
675.218
692.67
681.233
747.517
722.594
693.817
635.351
718.964
687.546
666.767
699.768
681.617
634.444
650.092
756.258
672.47
753.215
688.848
671.475
659.535
427.264
445.049
418.363
624.627
457.174
668.307
746.336
486.392
679.283
682.072
502.203
339.919
735.301
541.046
455.454
516.414
483.407
429.692
414.075
533.058
669.512
639.673
669.426
653.611
648.665
844.599
705.825
675.585
643.551
661.917
665.004
741.301
419.759
403.952
407.16
395.906
606.469
732.092
716.348
762.249
668.894
735.918
612.396
726.538
736.239
651.708
652.697
615.171
743.422
743.807
850.795
738.119
795.044
680.214
712.711
820.09
1546.235
1544.135
731.593
645.681
999.476
724.296
757.743
677.121
681.503
651.679
671.937
745.274
696.54
713.982
642.381
697.867
684.261
680.447
720.266
712.444
707.714
703.895
693.768
658.493
753.422
635.74
570.042
715.652
649.79
853.444
915.574
823.017
657.269
825.907
647.339
675.848
657.204
684.428
697.316
679.721
674.851
659.872
635.369
687.143
654.237
657.504
666.733
741.752
721.428
698.812
675.157
686.734
622.044
541.671
603.889
614.003
707.738
696.908
665.809
650.408
709.548
651.824
543.779
655.788
703.084
730.288
710.829
704.887
698.828
674.078
690.025
663.461
689.325
702.143
681.063
686.29
694.666
658.76
661.045
775.601
739.373
631.213
670.745
601.265
589.003
601.804
567.988
678.582
741.461
695.791
566.963
558.499
657.886
655.246
713.727
684.314
579.989
558.684
712.078
610.785
716.609
730.068
652.478
688.203
700.476
669.118
677.016
706.723
694.618
665.766
661.884
678.081
674.4
643.147
742.89
679.631
665.263
720.554
793.719
728.7
688.886
675.066
741.965
534.129
523.595
645.316
712.927
707.402
608.077
544.506
699.882
543.009
740.803
550.698
665.649
496.384
704.924
706.757
530.846
718.326
751.875
712.829
715.299
664.44
589.591
518.528
598.08
598.477
722.455
691.616
537.911
667.619
675.546
696.599
740.097
697.523
693.826
712.384
717.633
657.975
621.75
579.597
324.747
789.254
686.519
739.135
498.58
684.832
685.061
663.183
701.015
575.327
489.358
680.311
649.603
646.735
655.314
645.611
650.571
721.181
494.985
651.909
669.283
672.344
650.161
705.023
721.294
672.508
656.261
661.448
647.481
798.302
655.921
705.239
643.664
668.292
747.885
659.417
555.079
627.265
582.797
720.965
713.51
713.93
698.884
653.879
644.875
731.312
689.864
650.832
707.417
655.041
682.482
663.61
490.069
967.468
676.01
587.129
668.465
662.574
659
690.142
667.109
636.024
728.079
630.45
465.146
420.631
456.824
709.46
659.546
702.862
692.946
710.339
598.417
562.811
583.738
744.507
533.005
507.534
510.453
542.29
450.475
537.751
501.221
498.587
545.742
529.627
736.959
616.64
746.96
596.917
480.044
675.38
718.678
691.682
600.652
640.082
559.169
663.214
568.546
717.827
491.423
566.386
638.824
491.236
520.784
531.934
506.312
613.98
481.395
634.975
715.435
679.849
671.481
814.444
827.384
879.354
805.63
279.481
43.738
64.272
41.254
57.769
79.562
57.392
47.006
39.719
38.46
32.886
39.307
41.604
43.582
58.307
38.417
52.833
45.689
154.608
219.703
181.369
259.15
535.769
704.636
711.627
705.56
708.828
610.487
534.204
602.293
721.102
702.175
712.294
718.318
715.812
701.923
707.124
710.734
710.532
709.053
711.804
712.015
707.312
700.944
699.609
712.976
720.484
646.424
597.699
586.217
643.153
704.637
701.673
660.511
637.885
528.118
436.431
502.333
695.814
676.957
728.119
194.931
15.958
454.385
728.566
905.921
939.314
881.674
903.599
778.695
941.248
927.054
909.7
836.824
1026.156
957.368
925.042
1239.851
1075.746
975.502
806.484
893.462
830.627
968.348
865.297
859.013
809.053
841.925
835.439
1383.696
936.115
1486.076
992.921
1382.287
832.092
937.889
813.506
924.24
937.218
709.605
727.641
709.57
791.879
849.03
870.452
896.788
734.183
948.552
888.138
976.232
847.728
889
900.05
952.167
758.54
854.159
830.624
886.292
903.385
973.201
938.106
883.98
764.668
923.429
802.608
830.053
830.424
843.697
859.339
850.164
897.607
833.474
916.988
868.216
866.46
851.184
843.616
904.854
914.625
906.225
922.019
872.664
913.389
887.432
817.84
881.152
834.034
853.907
818.134
861.183
1056.979
915.504
1117.005
960.036
816.483
830.719
848.367
940.675
823.478
942.193
1287.572
1540.345
1365.587
1542.939
1539.987
1540.292
1553.988
1541.34
927.497
820.486
855.835
858.909
812.871
821.922
894.579
859.221
841.401
845.891
996.74
843.432
850.884
854.042
882.06
922.62
854.052
795.851
874.943
838.399
849.457
793.923
1438.883
1233.53
924.05
851.955
881.745
888.819
892.571
965.41
845.244
625.155
737.694
702.053
820.872
936.101
677.552
828.612
928.784
871.344
923.871
962.934
904.566
906.77
819.447
852.328
862.68
994.88
1005.792
904.001
873.89
887.004
898.27
916.62
1006.178
1148.489
859.249
1124.322
1540.123
865.667
918.479
854.065
954.842
1453.678
892.72
847.031
812.565
899.847
816.352
764.558
904.687
891.077
870.611
1135.114
1161.373
862.415
1056.127
833.411
1042.175
1296.337
829.365
825.05
805.232
856.392
803.337
813.121
847.196
868.457
806.428
867.953
901.653
904.851
919.493
942.863
928.584
813.579
901.328
911.859
924.184
844.813
888.252
860.693
934.031
828.759
789.497
875.378
797.205
872.254
852.099
891.23
874.583
830.64
887.449
856.193
858.053
872.533
902.635
911.377
800.929
873.602
757.869
886.389
844.599
905.274
901.785
840.548
900.287
876.129
842.157
860.481
793.512
869.29
838.801
928.819
776.083
912.401
956.748
882.037
854.443
922.992
909.032
884.084
862.285
867.709
921.65
944.07
864.342
921.001
921.203
915.746
960.444
960.508
941.124
961.159
956.595
921.38
937.259
912.139
905.826
951.633
865.67
828.717
863.068
904.054
832.998
908.618
799.335
886.215
772.071
874.028
953.648
942.116
893.93
872.644
619.08
867.474
909.33
803.402
699.042
779.681
863.328
1071.773
897.103
900.35
868.948
774.428
879.491
888.59
895.254
916.56
855.586
832.828
836.884
988.817
824.994
1019.586
816.635
932.948
853.797
884.025
915.962
899.23
927.052
908.165
837.018
826.667
900.652
821.789
1133.416
1034.917
1113.695
1014.636
800.824
849.207
846.807
892.557
1062.361
1035.27
929.222
1066.663
809.836
844.851
1015.198
838.913
785.522
941.072
827.852
796.527
864.249
875.231
857.087
843.698
873.952
835.289
839.344
851.462
814.9
918.953
748.581
736.453
866.655
795.011
868.807
547.561
768.116
949.568
899.973
804.359
845.817
851.878
971.535
1278.342
1143.623
1115.765
845.985
900.8
888.688
848.835
889.504
911.094
901.788
1065.309
1009.38
860.387
1044.942
874.854
1101.759
870.139
912.333
871.188
862.402
885.867
1109.973
811.37
989.847
837.608
1143.661
885.209
898.031
854.928
823.497
815.882
953.628
1133.59
841.879
894.024
905.306
939.284
920.513
875.755
811.965
1540.229
846.155
882.887
805.607
845.337
866.308
860.094
845.135
881.906
1158.145
918.769
814.672
898.339
808.593
850.952
910.291
815.736
828.587
846.442
928.826
817.573
854.786
849.925
809.103
828.115
1037.407
833.159
834.04
852.918
847.548
846.985
823.272
1228.582
1421.833
1123.684
830.305
910.619
892.651
878.08
844.535
872.589
854.138
873.674
895.19
860.019
912.2
851.161
846.613
882.455
824.773
853.636
1173.71
855.952
887.87
833.974
924.54
896.704
854.148
947.143
810.763
813.388
1212.155
881.959
830.627
818.753
1018.914
890.484
889.644
846.206
871.379
903.571
826.958
1221.992
932.122
931.535
861.789
854.164
934.103
902.01
841.639
857.003
856.083
816.02
879.514
838.965
840.32
834.961
859.942
948.949
928.814
870.822
756.381
925.121
904.325
812.77
826.547
832.491
895.307
884.345
825.096
846.24
908.082
841.788
871.959
775.701
860.01
842.746
839.819
884.639
882.116
844.737
850.21
798.669
848.834
885.663
901.467
853.361
859.503
863.816
839.91
844.37
1004.037
1062.987
879.898
933.017
838.925
881.988
936.049
884.447
920.731
906.501
819.329
830.556
830.774
842.038
963.912
1290.511
958.067
833.842
868.353
870.532
904.662
855.449
614.564
869.365
833.125
839.138
864.529
1242.196
862.763
869.592
827.472
853.331
928.452
820.942
927.127
830.683
816.299
816.43
904.974
886.472
1195.596
1495.809
991.485
867.184
849.443
779.531
848.484
868.956
957.944
987.203
955.087
887.772
852.2
871.119
861.167
803.663
903.377
863.134
888.95
932.869
861.138
834.974
679.148
791.276
730.698
899.527
902.234
660.948
596.581
645.517
742.412
693.559
900.223
997.32
929.764
899.123
835.33
846.39
907.624
853.138
920.994
802.008
816.393
890.435
872.589
957.963
859.698
850.645
833.847
916.696
890.544
1446.002
1447.035
1540.043
1287.372
1552.004
1538.402
1542.164
1541.052
1544.304
1546.54
1181.917
1112.486
1415.497
1545.92
1366.249
1022.581
1344.216
1371.091
822.322
869.437
950.51
1012.31
978.034
981.593
940.086
934.534
963.898
1539.875
1539.742
1546.61
1080.525
1249.85
1233.226
941.566
829.848
1541.079
1548.508
1469.171
1164.331
914.277
900.027
898.771
863.81
815.778
859.884
851.041
695.618
840.264
863.899
907.085
903.053
837.283
964.582
841.579
874.972
875.265
848.042
698.614
889.602
833.746
925.047
927.62
815.745
804.686
824.752
867.084
897.851
821.232
906.2
901.029
857.757
914.577
959.035
803.662
873.184
948.249
851.014
860.837
820.109
853.705
881.927
1066.168
945.82
836.181
1033.77
846.359
846.532
830.195
883.591
856.512
894.747
903.188
869.514
900.494
859.697
903.344
888.194
864.389
964.705
854.832
867.589
912.373
844.168
921.512
887.26
888.517
860.103
1119.944
830.902
874.632
832.625
843.155
889.2
1251.586
889.568
853.556
896.031
858.373
860.65
945.073
843.653
1015.754
1116.104
854.52
840.242
862.703
891.667
848.067
894.164
898.48
966.637
816.416
604.807
651.509
747.216
593.261
776.699
886.249
839.185
808.101
869.012
873.558
836.761
877.978
839.37
872.426
1091.448
1287.748
953.169
919.833
1539.446
1421.937
1538.687
1405.678
814.534
946.101
724.353
845.623
863.594
923.637
761.314
683.11
806.429
882.527
868.66
903.845
1435.818
961.038
878.705
824.196
1078.537
1180.195
1215.671
1309.308
1200.58
873.544
884.114
906.381
816.443
847.571
862.263
791.664
869.093
841.07
1080.654
1076.356
924.357
1473.436
1552.976
1242.132
1446.538
884.94
1140.356
1137.53
1091.287
883.001
868.989
832.862
899.997
823.322
834.053
1001.733
1226.179
1049.151
974.286
851.225
850.781
885.413
1205.928
1099.055
842.498
924.242
920.897
860.595
856.115
915.834
821.495
1097.148
825.82
825.073
1297.15
959.446
1233.754
1256.959
1230.883
1092.505
1354.251
850.724
905.994
845.542
870.123
901.891
922.045
927.511
716.081
801.492
827.029
942.862
917.325
881.743
934.593
821.423
848.423
870.087
830.824
866.63
295.847
816.633
1539.784
1478.231
309.385
67.278
68.724
70.091
82.374
65.151
63.84
67.83
63.1
66.336
65.901
65.583
66.494
238.195
555.557
704.749
615.994
448.448
592.375
737.323
729.032
707.199
666.616
680.829
704.977
747.631
702.922
707.147
753.591
743.831
649.163
665.187
707.907
655.334
650.351
677.536
750.242
785.279
787.19
692.666
501.642
495.362
542.026
505.565
636.726
789.355
588.521
323.06
403.438
626.791
364.534
49.438
444.509
342.615
808.306
647.886
657.466
715.79
588.971
544.241
562.15
658.928
659.647
655.947
660.698
645.699
642.714
656.051
628.604
649.017
672.689
645.941
641.936
521.314
500.626
572.692
500.749
649.494
644.314
640.404
647.301
769.136
695.122
712.279
682.311
709.211
536.173
689.546
945.433
1096.515
847.808
640.495
686.697
651.506
894.334
1173.352
1147.333
767.899
693.007
655.237
781.044
678.12
651.921
689.914
887.768
658.472
683.217
679.89
658.969
668.763
672.536
706.465
651.423
651.749
660.93
658.065
639.483
667.325
714.548
692.055
539.361
623.769
675.384
483.904
306.502
359.048
391.08
251.314
197.499
379.46
361.321
215.16
227.68
286.705
437.078
602.088
637.28
269.674
307.029
282.658
510.683
717.148
474.059
719.04
562.097
618.408
652.219
707.983
647.132
686.443
795.847
804.653
860.735
823.787
780.181
964.614
846.132
788.427
826.426
639.713
689.657
632.95
653.186
729.667
642.881
658.007
556.518
461.786
499.884
679.528
667.259
744.61
654.155
682.696
660.605
695.161
683.422
669.664
689.771
677.839
678.05
686.976
646.255
668.97
841.099
821.112
714.491
661.083
732.027
641.113
639.503
589.483
677.96
689.055
670.59
687.567
641.733
648.084
674.272
667.336
653.448
666.435
664.196
663.057
887.062
723.522
681.869
654.544
822.089
764.456
702.048
678.391
643.531
766.583
660.445
648.848
688.331
647.109
655.227
688.764
669.253
704.896
636.691
627.657
518.708
557.706
531.443
601.902
527.091
462.754
536.705
534.86
513.428
576.221
450.906
450.051
501.465
642.31
649.166
684.103
646.855
652.854
561.088
605.711
695.01
685.206
659.207
659.532
664.889
704.743
643.059
649.786
665.583
655.689
651.835
664.552
666.679
658.295
673.349
653.126
659.205
648.973
649.48
660.964
886.755
671.16
672.062
688.801
714.683
690.11
658.171
737.275
687.938
686.14
695.974
666.786
670.608
660.825
671.08
658.379
695.226
638.956
645.461
656.173
660.655
652.505
809.608
655.135
680.163
675.559
732.078
940.791
989.535
692.845
685.731
788.279
699.632
892.95
926.953
649.173
429.933
488.292
537.788
605.748
681.709
657.222
706.526
676.017
698.323
727.939
595.982
712.969
712.295
690.303
666.152
728.863
636.446
633.105
657.161
589.246
582.988
671.481
530.04
672.495
654.515
671.577
655.502
675.743
650.79
675.218
703.863
703.189
641.979
670.589
714.197
683.695
686.564
712.112
679.572
717.956
666.001
700.294
697.03
649.804
676.475
694.679
683.859
691.829
642.496
653.189
643.72
668.536
711.766
663.642
704.52
618.173
689.38
718.66
260.895
411.773
595.855
636.438
338.101
520.929
265.147
368.414
514.143
544.448
300.58
292.834
374.4
393.624
317.127
285.004
344.478
575.539
441.237
393.384
227.368
221.004
434.678
697.194
709.945
675.291
575.335
747.092
641.827
571.223
472.547
504.041
685.64
608.857
653.979
670.49
615.061
454.527
710.921
660.322
825.348
721.652
656.152
655.841
660.481
647.479
673.047
692.041
674.758
641.56
660.2
688.714
670.391
656.82
690.834
702.019
651.48
691.528
641.001
660.218
669.29
704.507
674.091
674.904
700.963
660.35
559.367
673.125
666.259
653.354
651.207
662.012
658.762
672.981
529.969
688.455
735.347
709.578
672.959
651.283
825.853
705.811
642.024
664.359
692.024
655.152
835.11
900.393
651.964
666.844
665.33
701.005
727.255
669.34
654.795
684.649
652.852
673.658
652.844
645.706
659.165
646.192
703.792
838.08
658.735
646.794
655.475
680.446
667.438
661.443
648.769
654.523
659.553
718.572
716.697
646.134
649.277
677.26
812.5
917.006
763.838
736.416
768.356
657.352
661.025
1043.29
916.517
656.527
680.704
671.54
673.457
643.216
659.486
676.13
663.343
655.557
655.207
647.441
933.587
865.583
920.153
678.545
648.403
645.808
678.446
704.944
701.646
730.886
410.378
354.433
343.363
393.805
632.655
563.22
370.63
669.847
697.581
639.855
688.791
676.434
685.183
658.011
636.902
451.051
679.812
655.077
672.002
643.513
637.662
1028.177
1094.943
1070.603
849.925
1085.073
1171.955
1006.74
958.557
1099.263
969.745
1081.13
1190.039
820.492
750.435
667.303
660.203
713.973
679.164
719.497
509.791
715.662
705.96
682.001
663.535
665.457
651.956
732.145
709.942
697.851
673.167
682.959
309.351
308.251
252.455
303.025
464.117
742.517
698.859
734.368
498.923
711.481
579.477
686.672
636.885
551.393
441.817
325.753
276.847
469.433
513.798
499.569
544.117
408.356
589.067
539.549
666.938
617.557
507.13
590.257
453.432
485.948
400.198
350.088
456.727
576.559
505.266
366.586
561.447
510.846
258.293
251.97
209.903
239.07
303.755
269.734
552.044
265.363
742.735
706.148
711.157
719.166
526.947
664.589
725.349
527.217
427.223
435.931
462.351
367.393
523.784
566.794
573.968
464.825
752.098
668.977
662.556
785.882
1017.789
847.633
644.384
662.021
651.481
667.389
748.701
660.172
654.715
682.93
639.593
676.534
660.54
652.862
663.163
710.649
690.55
641.303
662.043
696.437
599.015
577.316
695.906
674.431
665.213
646.646
713.95
668.919
730.793
696.742
687.279
728.081
706.066
676.456
620.736
665.892
677.513
683.896
665.866
653.467
669.24
665.529
656.475
659.273
669.482
690.501
661.838
686.102
644.782
667.736
665.161
772.412
808.868
913.919
835.143
872.472
1034.58
643.271
1105.884
668.312
640.124
736.566
749.544
964.367
965.91
885.932
649.626
649.202
659.787
660.533
756.285
505.835
627.73
723.49
709.347
680.278
714.511
696.661
682.857
578.311
673.365
634.781
685.901
674.318
726.135
666.171
647.162
651.89
652.331
653.797
714.062
679.553
661.656
665.534
663.951
665.468
690.149
698.206
663.887
693.863
644.335
584.337
399.371
480.836
553.149
431.867
532.721
673.453
659.749
696.698
690.33
599.798
740.872
722.881
721.044
649.117
730.882
415.081
260.387
314.023
463.979
287.584
336.37
231.248
450.806
526.245
570.661
372.527
322.131
714.811
461.238
413.433
395.823
417.95
477.882
473.844
366.662
410.917
510.811
520.492
452.947
666.259
434.719
400.268
356.926
353.777
412.366
543.319
515.298
426.194
876.108
1403.453
1024.863
648.564
442.093
240.272
647.947
648.176
646.49
663.219
293.57
276.192
370.234
335.193
659.496
503.643
330.446
644.041
695.623
647.79
618.321
516.095
227.154
578.634
665.834
655.728
669.503
648.635
695.707
471.129
636.796
771.46
678.429
607.373
580.853
559.94
749.498
618.739
643.293
685.728
717.197
710.828
437.311
415.753
482.403
442.336
592.22
625.746
441.563
456.168
679.953
447.924
424.391
585.648
688.094
750.491
661.226
655.827
562.945
343.608
321.989
307.24
280.009
361.674
653.104
619.532
556.257
543.826
605.149
651.854
666.459
538.407
424.353
388.596
280.529
342.903
634.913
320.345
405.057
679.294
542.243
558.588
217.879
173.72
388.784
685.385
342.011
439.637
383.238
300.634
301.223
696.328
643.553
677.326
645.288
720.37
897.418
599.751
614.547
675.486
727.861
605.625
640.24
479.407
386.582
377.507
454.354
551.118
494.745
704.068
490.715
374.326
349.888
369.194
537.691
430.08
386.387
442.073
661.493
726.633
579.494
362.56
487.143
349.176
421.316
563.219
709.984
603.016
606.259
709.493
717.877
469.204
371.653
566.297
358.098
621.319
561.558
460.796
440.353
434.524
321.718
454.085
553.648
486.855
406.76
494.929
518.2
468.322
583.705
461.21
576.651
596.719
678.074
522.144
394.988
436.079
601.659
356.883
472.225
287.576
322.167
352.23
454.064
596.371
467.934
375.444
533.302
719.392
602.45
548.729
663.038
650.549
636.904
385.299
370.347
640.264
673.106
660.41
656.96
704.792
712.99
670.275
689.564
661.22
641.561
685.443
670.822
601.985
680.73
683.302
608.125
715.712
687.389
684.619
702.482
671.736
677.328
689.486
685.564
700.066
729.388
662.437
675.056
727.401
679.629
679.79
674.469
687.875
666.455
661.201
669.326
682.399
718.579
723.975
716.221
707.904
672.189
724.201
440.83
460.967
533.845
589.456
553.893
566.039
544.669
542.592
546.568
590.655
455.863
519.799
424.024
669.888
618.392
677.905
755.403
545.588
508.583
491.637
679.833
305.099
603.577
662.798
722.983
669.289
693.483
450.817
696.581
723.471
744.651
643.058
655.303
536.897
528.403
471.557
520.214
506.029
453.223
486.33
505.538
316.081
136.428
353.544
599.684
539.754
566.793
382.89
717.643
576.815
384.063
281.176
524.151
443.097
293.973
247.799
360.672
459.504
424.098
256.318
348.682
282.662
254.077
271.524
354.571
355.64
382.469
442.901
493.701
321.659
360.66
399.227
639.768
751.965
689.314
737.133
483.433
626.352
726.292
618.277
726.569
749.246
567.381
658.996
624.773
515.709
714.586
778.099
692.458
538.323
568.823
708.237
756.063
539.597
716.578
685.635
534.255
652.429
675.866
655.355
688.428
668.586
685.846
694.88
701.7
680.696
736.107
638.351
647.641
644.15
663.833
641.308
676.996
658.191
660.836
691.779
517.881
689.017
633.78
717.918
675
664.814
607.9
460.05
666.326
680.238
688.022
697.281
746.827
722.897
693.255
618.153
696.357
674.359
656.123
657.34
669.329
1066.487
1550.133
1578.988
1547.061
1569.527
1542.766
1545.857
1030.107
1117.57
1549.841
1540.62
1543.748
1264.018
1551.84
669.386
499.672
672.089
686.468
593.508
613.699
719.656
711.877
679.523
692.155
761.437
527.856
428.721
565.076
665.823
570.834
513.813
557.052
436.747
439.145
448.07
246.161
428.221
440.104
580.133
504.187
398.037
580.062
530.369
559.224
572.424
565.544
611.948
718.598
585.363
629.439
722.939
552.599
671.454
719.453
734.813
647.603
515.206
526.577
564.868
515.095
696.526
656.864
679.34
682.838
730.196
663.026
686.115
714.692
730.373
641.972
698.6
646.486
639.64
647.644
728.823
687.51
699.067
645.261
692.737
672.134
636.754
650.406
708.193
662.313
682.672
640.776
668.07
684.001
654.329
691.946
668.903
679.868
655.505
642.273
664.37
651.108
659.739
659.022
667.292
658.663
640.751
665.85
648
659.41
720.818
694.746
697.066
693.646
663.724
708.481
690.018
650.62
679.843
682.925
671.51
645.638
657.45
649.985
672.909
656.211
672.253
682.659
690.303
712.666
714.018
702.971
695.072
686.691
682.215
662.416
683.112
660.337
651.917
653.195
676.46
706.264
653.194
673.25
415.241
459.357
682.164
678.916
616.176
467.483
618.698
699.804
727.583
695.386
656.877
460.099
715.025
649.238
760.885
549.309
361.267
553.379
569.893
348.763
201.594
192.339
204.151
411.14
632.201
708.694
650.215
664.186
547.52
439.883
409.501
524.006
674.854
715.395
672.873
493.508
531.503
655.726
676.946
669.934
698.186
660.931
683.011
656.858
719.569
663.751
658.876
647.971
667.226
720.638
770.452
641.862
678.376
421.745
653.673
173.936
241.726
600.018
650.168
407.078
6.238
651.275
701.306
869.312
991.932
828.933
947.866
774.296
933.382
1463.291
1458.885
1455.893
1451.138
1252.341
1157.585
977.785
1118.697
1136.717
806.526
637.28
640.63
818.703
721.495
647.277
631.424
644.641
657.267
637.851
648.911
642.536
655.667
667.293
638.853
706.04
648.959
1030.148
1020.484
732.211
673.459
497.722
528.188
505.73
252.939
88.702
119.258
55.862
51.008
716.736
733.045
743.521
696.771
754.674
682.804
653.063
640.622
853.376
1234.778
1213.937
1060.403
874.241
1081.387
926.791
1086.204
846.313
645.322
750.332
725.613
826.842
1001.155
652.211
779.994
1182.566
690.921
706.841
710.012
657.819
732.416
1211.609
1009.152
1454.265
1416.687
1452.558
1434.594
1359.741
807.602
975.63
755.654
911.558
686.051
754.284
681.107
677.907
833.688
1097.234
792.77
645.114
1015.509
803.179
654.737
642.265
634.922
1452.914
1125.471
1173.167
1058.161
1246.254
1408.41
1451.578
1448.889
1456.375
1262.14
675.206
714.751
694.43
631.24
583.284
701.01
633.003
1291.275
1068.188
1060.576
1064.821
1049.96
1083.812
894.816
633.944
655.186
1053.354
830.237
627.641
652.506
680.509
630.656
696.183
689.876
740.191
825.336
740.346
654.873
744.104
708.787
729.542
683.837
639.08
642.93
656.705
752.643
1352.323
646.978
854.307
628.7
654.884
918.562
690.904
677.603
637.367
673.692
642.432
645.562
637.254
658.465
598.339
737.011
1020.88
960.908
730.039
1113.723
709.019
885.209
957.441
862.776
932.398
1010.213
1457.045
941.772
789.164
892.364
920.726
929.513
963.917
740.479
1074.178
869.669
1116.428
1017.343
749.387
680.553
646.156
668.247
669.531
762.861
607.438
682.768
647.893
1460.167
1451.343
694.003
919.381
822.404
863.421
809.282
1161.359
655.509
1061.472
657.594
631.017
1128.134
710.988
780.967
720.128
953.218
749.697
721.563
666.582
1427.032
699.126
727.847
886.548
645.796
693.224
701.613
655.165
800.676
1451.423
762.109
774.956
792.83
1456.762
1284.401
1194.439
938.719
673.295
657.481
689.662
656.977
683.017
1415.873
679.62
651.974
656.764
672.582
644.639
646.49
648.727
684.344
1291.171
890.079
657.244
677.212
673.325
684.593
682.065
675.625
643.759
958.43
888.235
670.702
929.97
746.594
656.11
642.831
646.226
645.141
711.432
644.982
803.487
825.054
1144.282
1452.658
1452.931
1165.935
641.998
634.561
653.778
706.246
732.287
759.865
712.758
817.568
641.008
655.655
638.122
658.391
764.204
678.376
1451.845
798.85
736.569
1004.83
707.811
631.81
897.714
710.492
679.155
812.328
1452.148
1384.285
1452.993
1452.226
1465.21
1467.483
1202.41
1272.321
1452.678
834.307
680.469
826.036
1458.85
1456.469
1007.686
1368.442
1138.352
695.801
648.237
1054.509
1209.614
631.304
748.56
642.936
1261.634
1268.182
1069.315
929.246
1069.605
1144.509
1431.04
1458.787
1429.246
1376.17
1461.811
1464.234
1079.875
900.016
989.76
1037.705
983.884
842.151
1120.135
1105.506
991.11
975.311
669.663
653.409
732.553
747.02
678.068
645.597
654.403
649.286
776.199
739.433
724.948
932.201
1455.692
789.517
714.398
668.973
749
634.798
656.376
815.927
770.864
633.19
788.114
650.075
1460.491
1451.204
792.811
661.679
656.673
655.952
686.783
671.962
721.384
454.353
724.4
685.931
628.127
650.861
740.399
714.376
618.135
673.65
792.283
967.195
827.991
731.183
720.177
658.454
842.859
645.896
631.373
586.01
660.07
882.096
1205.433
1451.858
647.65
644.5
661.614
653.458
684.764
730.155
643.119
677.564
656.027
666.74
1016.771
1454.005
794.978
1056.138
1152.542
1277.031
1451.145
1453.777
1454.441
1454.637
683.845
803.384
851.868
917.901
1456.759
744.697
1033.34
679.2
686.584
712.873
674.308
688.506
663.97
655.248
726.963
775.044
839.638
644.322
671.491
631.237
891.6
1029.883
671.096
632.61
891.595
862.915
964.041
677.645
658.026
664.912
651.791
661.565
653.276
813.952
655.371
824.863
807.241
982.661
910.7
692.883
714.503
626.061
667.029
752.744
800.91
975.214
722.474
650.089
647.827
725.395
680.454
663.125
937.637
1071.265
899.808
950.306
953.334
953.507
655.387
680.843
1005.08
1111.437
1451.354
804.381
678.447
658.265
676.128
662.262
676.996
646.031
654.973
874.436
1340.356
1110.426
1452.863
1297.277
969.856
725.137
718.698
664.628
1013.002
641.741
677.062
690.128
712.028
1014.76
778.501
1449.584
1451.253
931.048
1155.5
1459.34
1002.298
683.586
799.464
804.126
638.995
716.613
657.697
718.455
760.185
752.93
685.2
691.912
664.791
683.019
724.566
855.038
945.012
646.426
773.124
788.25
778.002
696.924
630.157
635.209
650.521
645.863
698.188
1160.866
1167.324
627.114
758.937
727.085
843.361
666.407
1216.569
1375.728
683.267
909.155
749.367
1184.48
690.629
831.471
1333.751
840.634
860.608
1047.038
1239.393
976.638
683.85
1453.178
1459.019
984.599
650.203
953.923
1453.211
1078.991
656.139
689.484
657.896
722.565
853.683
855.686
747.938
541.405
711.928
712.341
652.525
709.565
964.878
644.568
766.948
1166.644
824.501
681.428
769.089
1132.862
911.863
1207.014
668.855
741.859
848.288
1186.416
1452.7
1054.537
821.829
644.889
1074.173
874.534
1229.709
1012.897
857.526
732.741
651.068
655.748
1089.746
1478.395
1451.294
1452.905
741.216
812.157
713.536
636.948
729.262
1017.629
1455.026
1456.084
1452.68
970.264
1466.027
1451.767
1455.704
1454.257
1454.558
1451.611
1110.563
1500.216
1460.23
1454.126
1455.439
1452.756
1395.479
1013.843
1452.481
1332.231
629.728
1391.272
1345.768
1243.518
1281.238
839.401
654.348
659.882
662.554
995.132
669.229
442.735
789.741
871.895
818.016
942.165
784.343
790.006
636.355
646.92
631.911
660.655
651.174
637.812
664.754
1065.412
1168.833
1144.378
1385.527
1112.5
1188.705
1454.775
1250.192
613.115
546.786
576.725
651.331
852.719
692.388
667.002
898.196
1131.757
674.453
663.635
628.837
654.179
650.475
687.677
746.409
630.847
662.703
651.136
654.352
813.442
631.887
719.441
731.923
821.425
814.028
692.823
784.441
1454.894
1102.801
1458.831
1291.063
699.426
689.483
1487.876
1450.185
1049.264
833.947
973.68
1458.703
1346.092
745.29
926.557
663.232
708.572
684.154
663.407
626.546
1459.016
1335.873
909.043
803.53
738.063
892.946
1452.085
1451.86
947.608
627.719
636.859
703.951
1012.482
864.557
870.351
944.894
702.806
631.245
789.21
699.072
1243.58
688.863
727.607
660.282
692.675
891.769
672.618
644.388
644.276
656.381
828.312
941.315
700.085
876.107
681.574
711.573
680.364
712.531
687.766
645.03
846.595
656.338
648.379
654.122
835.451
932.858
660.227
639.973
670.795
645.1
651.028
708.385
1036.436
644.987
626.673
671.413
658.299
669.431
673.491
669.198
996.579
687.199
631.392
607.155
624.904
360.248
254.67
683.241
1466.925
1450.849
1455.32
1459.727
1451.326
821.916
1437.765
1139.149
686.043
1399.988
1094.85
936.171
648.024
647.147
661.96
630.438
648.63
668.259
675.261
648.804
893.193
1457.233
1454.307
716.885
660.629
1018.058
912.188
711.512
733.948
722.398
772.82
710.935
655.802
682.314
668.674
664.631
647.94
628.344
672.797
646.679
665.066
664.628
656.235
667.076
641.138
645.714
663.691
671.455
702.205
878.687
900.41
661.125
1452.434
1455.851
1452.93
1452.242
1145.876
907.711
1151.555
659.551
651.082
784.96
667.246
651.245
754.103
731.928
1452.538
677.363
647.361
649.417
660.977
643.068
592.119
708.504
762.554
1177.574
1458.153
653.146
687.388
637.854
883.002
631.742
666.528
724.55
734.498
669.095
716.284
734.728
673.558
648.847
651.219
646.686
651.753
726.191
724.577
687.657
635.408
722.702
753.346
763.055
764.45
628.677
719.449
803.656
1089.091
1129.426
1456.218
1076.917
747.532
1078.309
900.406
864.27
1162.314
1427.786
650.728
86.935
677.201
641.003
659.195
690.723
658.067
765.248
685.095
1188.26
1102.708
1365.423
1226.131
1452.401
767.03
639.565
632.497
639.399
757.685
752.237
1411.76
918.301
658.292
777.917
790.465
755.182
1248.915
1003.786
1028.398
808.909
892.155
887.445
645.181
691.86
1123.826
1324.131
1451.391
1456.118
1147.597
647.834
168.793
658.255
646.815
669.075
704.217
705.707
650.464
645.071
654.059
664.357
646.082
656.854
661.877
654.146
655.621
665.311
648.987
673.427
642.023
834.043
894.132
852.56
913.577
974.067
932.881
900.335
868.527
722.905
669.363
651.879
422.476
73.235
33.938
6.238
1.914
139.799
654.216
683.087
678.243
641.396
628.472
663.224
693.389
722.941
635.724
626.106
618.9
661.768
607.699
828.084
858.489
658.989
664.932
665.28
695.691
661.88
640.391
633.583
668.773
657.549
642.744
652.381
654.187
657.456
661.75
644.318
608.247
648.086
648.648
625.288
639.388
531.151
602.898
622.373
642.505
616.289
629.851
678.512
616.81
633.428
648.789
533.159
557.279
514.697
496.481
628.074
670.248
584.865
640.731
507.337
425.508
487.652
558.332
664.235
652.492
624.051
639.279
640.223
699.504
604.71
570.051
457.514
494.147
451.039
501.333
466.893
444.34
410.431
454.736
403.144
502.071
540.544
476.642
523.603
407.599
533.589
682.297
537.631
642.898
658.227
661.271
660.453
660.849
660.206
657.147
590.975
333.686
495.372
601.623
661.951
659.409
646.979
657.695
636.163
670.735
621.713
650.201
683.026
665.076
582.389
659.356
662.018
659.388
668.901
683.035
657.947
664.624
473.172
604.1
643.466
665.713
675.993
585.666
639.004
642.725
646.216
643.076
646.011
629.472
644.799
640.844
664.483
682.126
549.294
668.745
670.786
609.425
540.536
630.342
643.542
683.455
665.228
645.86
651.143
521.022
641.158
549.479
694.164
639.876
469.608
412.592
543.742
597.93
657.507
676.028
563.496
555.081
471.051
509.85
485.672
513.859
540.166
661.243
665.194
648.121
577.301
511.879
634.231
616.399
514.976
514.844
531.555
534.922
560.882
521.898
504.598
425.423
470
537.141
379.04
386.303
478.883
521.079
455.784
372.76
302.873
333.43
373.26
391.747
393.809
620.606
647.734
658.94
667.987
651.765
671.611
649.43
642.311
651.907
691.592
653.651
627.43
659.38
649.231
656.921
672.271
631.725
638.931
630.878
635.188
627.764
658.314
615.014
582.74
663.856
621.567
673.48
661.033
598.666
613.828
655.147
530.75
389.213
357.026
501.442
637.714
639.416
607.662
689.826
644.523
638.521
646.063
631.518
620.155
649.901
630.843
641.748
633.349
632.49
625.226
633.41
638.051
670.129
687.549
626.566
868.389
757.744
682.669
519.897
616.279
608.912
650.967
1153.99
615.717
700.631
676.979
630.675
647.259
628.539
638.359
622.132
630.939
639.589
649.686
631.284
634.555
712.962
882.422
842.229
735.275
794.035
882.994
1299.398
801.971
815.583
829.767
844.066
555.659
653.611
663.779
665.791
649.384
683.58
670.777
663.828
636.03
649.04
684.136
678.256
649.59
678.609
654.178
640.54
664.976
668.064
666.042
661.897
707.749
513.394
631.036
647.387
645.061
618.752
699.929
671.15
650.483
620.998
654.41
535.676
381.421
414.664
650.744
636.63
671.334
663.368
675.162
618.235
631.952
618.05
693.801
632.232
633.373
608.522
643.94
624.788
639.583
633.072
607.612
627.035
647.996
642.774
622.879
617.935
621.627
626.549
631.307
686.647
623.097
647.078
678.965
607.457
641.457
629.612
645.011
681.335
682.839
617.52
649.369
628.235
665.364
653.664
704.016
653.85
642.881
664.506
560.447
684.544
662.916
675.572
513.986
459.593
575.559
646.626
653.657
566.836
615.606
515.271
531.957
544.74
647.627
640.675
642.455
665.897
663.755
511.733
624.76
649.351
608.646
627.91
639.94
565.13
525.273
580.266
406.605
354.966
609.711
505.347
547.504
548.916
519.653
515.379
499.199
573.272
514.166
418.433
511.445
452.621
644.137
635.078
650.56
509.758
645.617
641.478
642.088
668.989
681.364
634.234
642.085
682.418
646.278
645.748
628.08
685.508
671.18
689.416
677.66
655.813
524.276
661.314
635.381
674.17
469.403
457.693
459.351
555.855
680.087
645.689
651.937
681.524
611.594
330.214
320.967
331.831
340.179
225.966
259.212
516.652
452.865
665.443
696.914
473.148
501.087
534.789
533.579
632.863
671.351
625.794
674.439
642.691
593.969
677.96
465.122
627.347
648.254
658.829
396.113
392.529
691.133
443.416
517.945
489.702
486.913
597.111
525.715
669.688
455.239
328.201
460.053
454.576
509.937
641.215
574.907
350.722
352.651
266.009
276.304
327.846
304.649
336.756
334.048
327.952
329.929
320.624
381.094
464.163
453.599
294.502
292.916
251.57
267.655
289.73
251.884
305.679
314.971
306.851
304.995
323.751
268.811
256.129
296.184
323.036
281.971
367.352
326.063
451.255
337.336
363.228
388.321
403.351
414.31
311.996
369.975
374.835
372.314
482.668
499.487
466.681
381.968
490.422
498.74
479.256
353.131
523.765
386.862
393.266
303.018
209.893
405.535
337.338
377.894
513.319
609.131
457.963
606.402
579.323
630.943
660.985
647.76
643.036
657.53
645.573
632.601
654.655
615.287
624.94
593.039
701.894
654.142
598.112
620.283
630.187
647.548
669.339
694.55
499.014
485.727
526.096
359.408
376.873
588.705
481.45
517.528
408.162
320.773
484.159
607.48
503.017
655.661
626.718
505.556
447.397
573.663
450.711
640.332
653.995
678.26
676.504
666.001
655.723
643.847
621.28
656.308
628.489
587.021
569.546
618.261
629.378
582.363
638.088
653.567
550.896
648.365
690.136
634.395
669.163
675.278
619.58
640.545
674.278
624.88
625.084
635.921
627.922
634.839
651.771
615.219
640.381
639.749
645.603
638.111
650.731
644.58
625.981
623.789
646.006
621.545
577.875
592.197
499.635
561.08
606.194
662.707
607.584
412.553
672.684
364.693
465.316
431.889
512.098
368.697
447.972
459.317
448.964
510.667
670.507
419.236
453.464
295.973
339.048
499.069
487.895
392.453
545.478
526.349
468.021
438.154
389.389
445.728
398.232
416.448
449.401
387.859
409.138
490.074
439.382
440.715
365.703
414.361
463.26
695.633
505.713
570.996
527.674
593.816
452.459
462.96
379.598
380.639
601.346
642.124
591.528
466.252
370.499
531.465
708.816
555.211
669.539
697.498
677.463
679.477
591.451
412.74
681.638
581.505
637.16
666.545
610.01
630.891
627.031
634.992
624.439
608.385
683.607
618.474
11.955
628.775
640.401
646.734
689.766
640.349
507.445
623.284
648.358
658.128
631.378
654.043
652.142
640.085
676.093
643.701
640.32
632.835
626.081
627.981
624.26
617.706
621.947
695.07
594.457
603.713
513.937
630.816
625.136
650.085
641.998
638.782
552.169
591.921
522.197
608.571
559.361
509.745
451.317
662.321
660.276
571.902
558.183
649.627
588.193
645.554
672.672
432.131
695.255
608.048
413.926
491.266
565.701
454.503
572.908
654.146
490.233
538.976
505.209
679.272
572.086
466.487
574.684
601.056
529.324
574.658
666.767
685.976
663.777
596.849
459.578
527.458
594.824
500.721
629.072
409.359
622.528
529.445
610.246
671.93
642.993
688.8
433.354
633.236
659.158
619.32
614.331
616.901
626.981
635.219
626.367
668.148
672.243
619.22
663.806
667.185
664.417
563.285
568.539
502.076
635.807
411.693
556.654
580.25
461.093
434.351
463.2
517.461
424.532
396.725
511.31
652.099
636.256
493.323
671.724
537.201
397.065
473.71
331.982
424.198
435.858
622.842
455.18
341.096
715.506
609.416
537.306
483.41
558.491
593.038
643.557
681.643
640.674
696.35
647.607
668.402
687.925
658.255
685.575
688.085
596.946
653.642
624.331
627.89
649.882
657.259
700.16
632.529
703.54
648.645
653.459
598.14
683.359
647.233
611.271
663.663
617.473
622.732
633.727
624.363
646.871
672.885
640.968
621.92
685.802
679.418
648.285
696.887
560.49
643.473
674.697
541.934
686.234
592.582
521.56
430.854
587.579
453.767
491.206
417.681
428.933
440.758
466.446
479.351
515.128
410.453
563.998
621.444
572.102
613.02
638.03
614.456
144.017
482.868
638.463
663.166
671.191
537.647
496.822
524.121
579.162
557.098
494.885
479.059
476.533
648.635
490.531
557.983
531.688
514.723
446.633
486.148
443.939
484.778
532.455
565.384
582.478
602.418
564.365
587.104
665.395
657.852
632.43
469.136
519.856
576.92
534.878
463.144
676.112
565.718
533.912
447.33
501.476
505.791
509.801
654.71
656.93
636.354
546.83
399.466
559.28
470.34
540.59
507.452
525.665
591.675
626.136
599.208
552.209
255.131
561.492
504.368
428.404
472.34
489.795
537.481
504.393
358.379
407.465
431.542
451.134
233.909
537.398
427.022
503.281
368.195
518.885
655.99
648.602
626.801
681.316
576.803
657.928
670.157
627.92
631.81
653.787
681.592
642.724
612.495
464.432
442.514
548.077
462.755
454.886
417.841
462.397
551.787
476.381
441.776
611.425
497.702
622.833
616.578
630.969
634.113
662.407
666.953
613.038
539.543
448.804
418.508
469.828
507.431
428.576
461.677
377.127
414.292
448.63
328.782
268.79
363.681
390.907
376.754
332.087
411.761
366.304
302.152
318.813
285.135
431.828
393.847
324.435
344.854
315.703
311.72
314.093
531.849
604.26
665.963
694.287
654.686
490.615
418.483
563.593
421.736
486.397
442.984
476.908
426.463
624.711
638.957
674.388
633.827
613.007
613.975
568.682
524.559
461.389
409.789
502.34
533.628
455.867
386.881
489.77
427.153
521.965
416.009
409.275
481.324
468.262
405.663
398.647
549.52
549.783
438.352
632.64
699.405
629.334
559.375
637.94
440.103
432.706
612.353
449.366
511.154
459.904
434.77
437.404
337.73
239.79
353.972
349.32
364.905
332.439
311.577
329.702
329.61
338.475
311.27
359.329
310.623
267.496
304.564
302.24
390.014
368.414
309.752
364.621
206.571
270.361
438.228
185.196
272.047
162.418
240.021
183.215
348.832
199.517
271.303
350.079
556.268
250.136
262.429
169.326
192.309
121.93
65.563
462.549
256.485
310.055
383.894
435.027
354.317
367.369
589.107
626.326
436.839
387.633
438.488
427.408
427.122
408.174
635.411
648.541
675.292
557.621
462.575
372.56
526.031
527.57
605.796
462.177
470.872
462.334
338.887
519.791
560.714
672.28
598.645
582.898
645.288
583.345
518.441
327.762
375.702
470.821
473.958
344.084
300.414
429.07
419.779
596.455
519.028
553.208
564.619
502.023
599.007
641.171
600.288
582.873
493.559
578.507
406.951
481.006
436.997
437.899
389.103
480.062
393.413
426.178
590.558
419.044
474.825
433.263
570.832
458.167
495.709
519.407
663.378
627.819
649.522
636.463
682.78
436.069
352.832
503.046
632.435
596.063
692.323
679.201
639.54
554.011
625.073
632.131
592.824
630.993
623.535
456.975
655.876
570.069
683.046
697.576
662.185
432.562
469.277
450.462
388.839
526.32
539.333
409.366
507.97
387.487
430.709
415.431
388.178
354.968
416.975
484.243
473.538
656.779
683.756
512.154
320.47
493.66
605.258
619.049
615.411
615.989
633.474
657.98
643.006
619.236
632.691
611.669
686.638
398.911
525.208
658.359
689.448
640.108
612.342
683.685
681.103
566.518
682.954
631.939
715.039
609.417
666.071
655.082
595.481
652.461
525.701
560.879
643.932
627.661
656.942
684.478
536.826
685.932
615.603
646.604
540.667
408.956
371.391
372.515
407.338
377.276
529.813
452.863
606.03
619.863
708.634
664.952
709.794
664.464
632.819
629.916
675.827
626.633
631.319
664.668
645.191
640.278
661.377
637.209
651.951
422.431
412.027
410.362
405.943
390.53
406.088
380.258
368.222
398.629
459.815
452.911
377.636
421.066
518.657
398.731
501.651
433.423
349.141
429.458
380.427
320.436
337.103
420.632
461.274
369.423
398.75
418.419
295.532
362.553
415.223
382.403
345.366
427.537
422.45
363.956
365.809
409.087
536.232
476.174
457.574
419.114
401.544
435.197
320.96
207.073
119.206
135.279
286.308
260.05
190.037
66.582
372.9
446.795
510.849
482.05
578.272
561.331
566.681
420.576
390.222
456.111
398.114
406.065
392.791
420.715
422.934
518
383.915
434.435
405.337
462.093
396.279
376.868
337.02
432.109
455.192
491.475
506.641
454.993
541.938
646.082
495.448
409.626
469.501
474.117
383.568
435.464
512.956
636.161
631.301
632.462
667.263
541.272
562.715
596.036
615.976
562.527
672.236
668.941
623.564
604.25
675.263
611.462
628.654
611.496
622.635
880.198
777.398
850.665
627.24
784.695
626.612
792.224
627.352
516.439
599.203
634.039
635.366
640.784
663.335
655.537
678.476
578.082
550.351
580.541
484.71
647.191
599.599
557.159
696.123
495.661
684.029
631.973
665.722
625.523
656.105
639.66
654.092
695.737
667.055
636.023
730.913
704.038
683.52
452.335
623.462
650.522
656.463
542.141
495.772
641.918
632.437
383.683
375.885
321.623
315.46
349.328
413.341
444.53
419.914
435.787
406.076
410.417
562.699
342.296
366.594
670.964
643.965
616.842
628.66
632.782
620.833
627.576
672.06
510.486
659.701
620.557
617.547
646.615
633.103
638.192
634.27
666.001
667.496
677.836
638.952
640.817
649.617
613.632
625.734
637.767
631.912
608.879
663.494
635.885
647.596
664.764
650.176
629.838
628.078
631.131
626.381
634.883
673.626
768.445
781.945
641.347
630.426
611.322
662.312
642.037
651.166
659.753
632.751
549.381
653.374
635.476
656.083
709.601
627.331
631.866
629.121
584.785
607.019
609.762
670.69
642.837
640.583
373.221
464.593
555.119
428.584
488.228
385.354
551.699
370.062
342.662
681.28
656.344
590.814
582.91
383.62
377.974
689.589
416.423
624.418
658.334
640.32
629.751
630.33
670.485
659.398
543.871
632.585
609.041
570.798
675.725
635.704
650.971
648.273
689.698
656.363
658.079
644.62
608.778
639.025
630.905
629.946
681.855
636.967
630.712
611.402
624.218
610.031
628.425
624.783
727.924
756.811
805.309
844.129
820.06
731.597
619.503
861.376
935.87
493.493
512.371
632.901
611.707
637.705
652.496
652.253
628.723
611.527
612.405
626.956
903.029
836.835
669.563
671.323
247.371
380.257
489.955
577.85
619.717
627.927
569.725
620.86
631.182
644.352
580.707
563.626
648.193
612.237
660.435
565.524
613.413
806.686
695.664
627.957
624.915
618.469
610.499
625.856
616.266
692.947
610.772
646.102
628.994
620.908
637.358
642.227
629.025
671.627
740.66
625.914
654.736
686.437
836.806
1002.867
784.621
880.445
694.781
819.647
682.524
760.302
700.179
818.14
809.54
717.069
618.053
656.059
630.657
6.271
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
4.49
558.78
657.329
699.104
589.275
539.132
537
537.461
612.899
610.601
602.434
627.297
699.883
669.737
699.772
500.658
674.871
421.483
458.867
631.517
399.611
391.088
520.099
646.548
574.985
532.279
668.42
457.233
390.295
403.426
640.802
626.997
614.43
577.207
586.829
518.018
541.267
646.956
453.661
576.642
642.546
583.762
440.241
397.756
561.601
524.05
486.422
583.936
481.387
475.465
562.489
444.39
512.869
351.984
401.692
471.535
590.74
590.479
630.072
663.101
659.825
416.082
511.505
397.465
563.326
468.547
533.378
503.287
580.093
449.203
644.887
649.475
649.93
639.391
641.529
446.687
551.549
641.937
632.89
648.79
638.466
635.242
611.201
545.947
513.681
626.351
546.585
592.711
504.671
609.002
641.972
639.678
651.528
668.026
634.924
649.068
649.288
628.932
645.368
659.08
634.619
655.365
623.837
635.421
625.228
640.361
632.232
624.773
640.018
645.361
558.139
587.828
490.607
479.941
571.564
614.892
602.267
531.446
697.633
640.848
641.042
652.118
657.604
641.999
635.413
648.92
626.275
573.476
667.037
657.903
434.571
403.497
501.26
502.559
479.951
571.951
577.954
512.269
488.223
501.36
470.072
446.687
478.317
425.158
563.821
456.903
557.897
552.721
464.91
616.073
441.889
516.024
544.379
515.583
601.185
660.904
647.47
487.376
446.891
478.078
617.67
544.473
638.538
521.363
426.218
378.391
401.332
503.851
507.633
652.682
645.398
624.668
633.814
633.582
607.36
581.037
480.474
603.115
622.364
634.307
604.332
593.877
613.91
643.486
653.188
579.159
671.905
529.899
547.512
564.44
653.246
627.973
596.836
676.29
640.734
516.951
551.026
598.365
599.897
465.265
500.399
566.514
532.085
606.02
640.821
671.644
632.245
698.992
543.833
666.011
506.971
637.077
492.935
678.355
651.893
648.123
540.605
641.708
630.261
619.083
672.889
644.109
658.916
642.363
683.208
638.977
673.751
631.926
531.962
630.753
643.899
636.308
654.363
717.23
629.313
618.103
633.025
650.198
662.754
614.441
654.614
492.106
621.281
644.077
792.423
801.672
640.455
625.117
624.15
627.052
623.467
731.285
626.209
641.54
719.908
568.944
528.053
506.48
695.475
425.738
559.65
626.857
855.008
755.681
664.114
648.394
622.371
643.27
879.319
859.884
804.102
609.894
612.593
643.677
657.972
684.615
705.273
657.851
703.108
639.856
653.213
618.041
610.368
638.506
671.863
626.943
711.031
475.39
483.769
424.341
632.7
637.339
643.988
630.531
660.369
626.328
666.755
641.724
698.221
624.888
626.376
632.173
614.865
656.845
652.248
632.949
647.449
586.287
536.062
630.216
627.896
515.919
539.384
497.031
604.352
610.558
626.53
481.348
670.609
701.007
472.948
485.14
485.787
495.591
432.836
422.454
481.268
611.107
589.37
594.571
572.828
545.724
644.264
461.599
596.323
603.376
571.079
450.317
548.468
572.09
601.842
605.234
654.664
668.618
546.536
455.527
568.554
501.697
449.457
590.715
627.985
620.072
611.539
642.978
648.777
571.897
507.923
702.48
626.65
454.743
657.88
632.453
559.45
638.359
461.919
532.666
562.095
438.763
459.123
460.289
440.29
551.064
620.323
468.055
612.034
525.46
447.446
501.173
475.534
402.533
460.169
501.748
441.725
437.533
660.313
420.192
422.758
360.541
445.979
483.706
433.498
414.359
451.843
609.941
479.06
542.35
382.619
430.641
383.714
464.26
523.778
482.885
445.874
616.61
669.531
641.777
628.046
692.261
440.829
405.904
476.379
448.8
458.832
387.966
475.807
446.793
427.569
418.19
514.43
349.468
390.898
418.331
419.142
659.66
671.061
619.266
673.464
667.412
682.957
658.87
647.256
622.157
697.953
633.439
662.283
657.796
562.549
443.922
541.523
668.203
638.962
494.424
631.212
535.051
546.965
482.687
527.904
615.105
633.101
624.48
486.961
633.589
517.17
484.492
673.279
526.068
551.636
511.831
685.088
634.349
530.743
537.646
508.275
521.801
594.293
653.828
665.553
440.918
422.192
428.748
448.598
386.314
470.518
480.631
483.237
609.703
477.744
572.029
412.189
473.681
482.265
639.046
657.392
413.378
638.517
657.714
585.184
620.151
660.064
589.847
661.959
562.23
693.394
473.787
559.065
609.5
670.78
575.074
435.905
587.588
682.501
674.707
502.47
617.348
612.15
594.764
492.032
380.008
570.558
601.113
661.004
658.703
655.003
637.247
635.327
633.164
610.517
661.982
660.113
512.402
491.916
424.903
503.532
508.911
448.001
595.792
440.204
431.718
519.178
461.454
459.685
634.117
616.444
634.547
661.218
640.544
659.987
683.967
559.842
550.49
640.374
680.37
661.349
619.826
684.909
857.779
1115.055
1005.921
909.776
757.865
674.992
650.589
655.751
649.707
646.519
511.869
650.723
616.637
621.956
611.479
609.029
677.403
731.379
625.293
657.395
617.427
659.412
665.193
668.127
623.353
672.808
628.992
635.641
639.011
616.407
628.827
663.66
673.162
645.398
656.472
649.882
635.627
484.858
500.279
660.54
539.974
581.083
624.967
663.537
638.554
666.155
514.943
629.985
645.628
608.223
688.413
461.844
454.54
439.411
445.83
382.838
358.37
681.267
375.768
478.209
525.549
562.938
443.39
603.355
480.841
454.739
428.208
461.074
620.685
673.519
413.43
454.131
402.034
404.617
476.932
403.606
397.808
428.53
618.574
651.231
683.383
628.022
667.106
481.392
626.838
661.521
642.916
654.098
674.841
642.012
656.265
667.329
597.311
621.567
537.267
492.921
415.4
571.421
627.609
640.647
779.991
626.591
668.752
402.424
585.888
558.766
618.155
635.188
629.679
720.963
646.729
647.176
547.991
634.362
622.116
655.505
658.798
529.088
629.275
705.062
664.5
640.731
649.684
665.369
666.966
509.271
550.225
624.595
588.667
564.825
669.58
477.569
504.554
651.705
305.178
623.181
655.41
424.423
208.284
302.145
415.529
658.301
472.232
575.847
423.376
403.061
524.665
619.339
634.075
353.341
336.768
543.208
466.17
707.582
409.322
366.751
439.961
410.436
620.934
369.551
244.39
348.402
290.115
472.812
360.926
308.432
440.968
421.128
519.271
622.279
405.094
355.465
637.478
496.658
537.658
682.826
693.955
466.635
582.732
489.274
666.862
386.182
366.958
525.536
580.327
530.878
596.161
645.97
298.419
313.224
585.472
696.101
414.991
531.481
313.128
503.478
350.18
511.103
500.819
543.896
405.278
324.182
276.293
660.884
657.449
518.808
407.164
583.681
522.236
603.725
652.457
548.113
524.421
427.171
315.904
321.084
499.164
614.205
608.402
625.516
626.355
616.718
657.75
607.764
643.442
667.259
653.016
674.644
650.712
635.231
502.219
421.793
420.591
438.373
655.234
668.628
593.547
643.429
514.987
670.786
576.839
462.673
589.718
616.824
519.274
523.267
536.677
549.698
467.159
532.703
495.386
472.244
681.83
675.1
555.191
521.361
348.511
382.441
391.617
444.39
659.371
638.366
542.835
499.198
428.396
610.028
493.617
341.998
327.681
555.397
424.712
427.868
428.177
436.948
435.975
445.952
595.243
684.644
657.254
642.635
679.172
640.337
671.941
510.136
375.152
496.131
372.613
443.587
610.367
660.532
423.752
635.722
532.594
676.473
471.214
466.285
519.48
544.094
576.219
509.292
374.231
407.665
383.106
373.132
391.535
417.201
537.732
457.156
387.321
420.971
495.582
482.282
597.154
555.764
481.523
440.725
695.34
624.131
621.949
625.441
651.247
394.636
661.432
648.864
673.584
525.645
632.088
656.036
604.626
412.295
392.537
429.859
419.213
366.367
384.393
524.033
457.621
437.131
434.974
388.915
461.393
440.136
526.295
514.028
606.781
564.635
587.899
663.514
623.05
653.599
645.981
669.405
424.384
620.569
435.429
497.276
639.83
666.677
565.156
387.599
663.868
680.065
642.273
677.365
464.925
648.955
643.99
499.686
446.317
641.575
647.343
665.921
663.97
589.841
394.277
408.058
418.152
421.136
661.07
677.759
532.662
423.653
598.382
655.111
658.667
623.971
635.886
650.97
607.757
525.33
446.974
419.886
444.007
475.233
429.446
618.427
549.324
609.1
627.837
633.24
621.665
631.801
624.325
639.435
619.036
430.853
610.969
566.454
409.995
426.253
509.686
438.405
541.6
539.748
455.909
625.308
435.314
526.047
671.692
688.04
407.393
455.017
444.988
439.429
640.112
521.042
434.802
374.376
403.956
547.675
367.34
547.108
628.265
637.26
703.618
916.204
796.293
782.197
651.104
637.82
660.164
461.934
553.958
413.422
429.131
470.254
657.449
473.299
481.714
438.165
515.673
511.596
436.951
413.676
443.386
414.689
410.499
393.416
450.679
625.99
644.791
639.656
644.599
677.318
657.549
641.905
653.756
685.28
657.39
623.497
471.782
440.197
432.813
572.118
624.659
347.23
337.042
299.624
300.854
512.931
618.75
544.587
654.749
688.489
644.385
687.471
664.748
656.627
669.319
595.285
545.85
527.188
542.826
574.015
671.547
603.784
594.081
674.537
642.35
615.914
642.585
650.272
564.539
655.82
668.266
314.333
339.982
367.327
423.582
415.741
366.82
565.735
323.361
302.64
411.054
485.139
528.077
518.626
632.556
680.945
512.688
592.122
658.873
567.825
616.889
635.559
662.634
593.048
499.999
658.743
661.116
385.861
538.393
455.696
519.931
333.255
451.865
434.881
464.809
480.536
577.238
425.125
488.113
521.054
536.076
557.66
569.425
501.782
405.087
444.757
403.429
471.757
389.27
495.985
460.784
326.377
472.793
369.488
406.392
371.03
459.63
375.605
384.877
340.594
403.931
366.955
589.998
436.928
576.522
568.793
468.216
526.543
518.004
345.577
434.498
369.803
327.16
409.913
645.11
686.535
563.551
237.233
226.814
593.754
691.233
661.536
284.634
250.02
389.285
619.398
648.699
622.027
549.65
471.865
418.29
700.703
664.918
631.806
649.587
558.964
490.41
679.619
656.006
484.012
653.063
638.605
671.956
449.946
640.614
644.038
649.667
667.123
660.33
673.397
670.024
548.332
647.539
638.423
640.303
675.11
664.597
672.767
681.009
625.801
569.318
618.604
479.557
431.315
514.28
663.086
652.025
543.863
415.877
425.557
477.87
468.758
464.772
465.77
497.151
652.289
672.596
633.399
643.874
674.198
625.339
680.73
524.338
584.866
595.342
608.635
443.278
526.882
451.909
344.508
520.418
417.353
448.287
523.437
408.724
436.155
354.342
464.447
633.936
681.715
637.943
645.997
648.971
650.06
676.137
458.46
685.349
506.812
450.373
491.851
438.014
502.133
429.344
427.024
381.065
701.022
502.088
672.325
466.13
488.363
513.97
534.147
568.643
679.132
669.665
529.334
662.045
634.984
631.033
631.695
640.467
520.197
490.01
408.194
394.737
500.8
450.948
453.76
571.998
664.49
539.709
453.933
384.81
430.487
432.619
521.711
574.902
341.23
328.062
436.17
377.142
378.57
542.003
687.695
407.897
474.158
599.905
665.473
659.075
612.597
652.018
676.62
493.675
650.988
646.053
542.779
602.364
626.193
670.293
672.573
662.55
626.941
704.395
357.591
427.358
661.949
505.922
562.168
483.259
629.647
605.885
588.627
510.79
483.625
538.583
425.226
343.983
370.073
366.875
433.439
434.876
468.027
647.165
474.784
712.698
590.443
351.784
637.171
688.458
605.53
631.218
683.07
482.67
388.62
439.85
510.867
636.073
594.346
621.41
631.202
589.209
472.381
458.625
436.345
479.739
512.243
401.685
464.962
669.385
553.165
312.579
347.754
365.478
355.939
603.191
665.904
462.558
420.948
425.397
397.496
340.071
345.704
367.887
288.802
390.173
436.967
406.623
591.81
325.103
378.772
351.79
352.171
366.912
449.188
560.455
528.748
643.763
353.904
428.987
374.832
415.001
620.937
494.837
557.419
377.666
433.14
534.288
563.458
587.906
498.525
477.34
450.502
358.097
573.479
616.614
598.541
626.67
671.18
487.044
662.019
672.003
615.805
648.897
421.301
396.106
401.138
380.469
379.701
451.377
477.216
626.375
617.531
623.622
631.174
624.629
622.917
638.798
675.02
639.631
639.376
524.01
634.668
635.714
665.889
639.884
623.289
650.224
629.427
678.803
628.003
766.934
645.112
631.644
636.492
624.566
640.51
674.775
619.338
614.821
628.622
624.812
629.308
654.405
664.847
679.573
617.321
495.716
440.82
454.615
489.579
498.125
439.055
389.989
408.213
553.861
426.137
433.155
390.83
308.682
370.473
347.416
368.939
400.537
660.695
611.515
306.597
286.856
414.322
574.955
382.486
436.564
461.545
443.06
490.039
455.262
464.472
421.617
423.272
440.703
513.379
502.337
526.972
472.876
475.112
507.372
510.355
308.929
400.138
633.023
716.991
633.94
623.913
641.955
546.35
446.898
491.294
498.898
648.141
630.908
630.067
656.847
622.346
626.216
624.33
640.928
633.826
641.222
469.553
646.049
672.14
500.242
343.52
330.273
296.192
344.504
276.595
425.861
371.189
428.216
644.436
537.732
431.493
460.471
439.978
620.162
663.166
624.181
648.373
668.371
640.507
681.778
455.25
628.58
702.167
563.809
357.702
527.182
627.041
566.046
652.351
515.606
672.43
636.554
638.452
631.605
631.541
657.635
652.174
597.213
630.902
632.52
671.217
613.955
625.983
630.696
652.118
647.718
658.124
716.642
655.95
660.603
610.043
631.036
631.726
516.192
636.884
628.891
641.943
660.728
647.466
683.505
719.69
627.548
728.264
660.411
626.847
815.131
621.921
708.67
619.078
632.517
620.721
736.907
653.013
645.811
662.568
822.173
630.682
620.364
628.097
616.299
627.906
653.136
629.117
631.065
615.43
692.163
641.8
635.472
668.918
631.446
664.325
652.007
646.182
609.092
652.595
652.475
628.087
657.843
681.063
670.518
382.375
592.78
413.889
398.182
457.38
547.669
614.868
693.278
627.427
623.432
858.102
692.389
595.442
658.372
730.166
686.84
629.986
653.248
603.632
862.675
619.375
628.834
660.083
651.294
544.128
506.914
445.115
402.723
655.006
632.473
636.101
640.177
663.548
595.624
664.31
626.532
644.692
620.592
658.718
621.498
638.349
628.182
765.725
707.276
756.872
726.977
632.833
573.494
638.13
633.296
680.772
760.856
837.926
642.307
663.377
638.104
643.427
638.481
694.221
668.927
674.587
657.285
626.324
645.686
1301.091
692.066
628.962
691.961
606.235
641.813
651.587
633.593
686.817
597.472
662.733
601.169
601.014
607.982
592.791
610.227
595.706
634.391
591.056
675.337
638.915
653.255
690.111
637.427
632.803
625.002
664.641
677.347
629.869
829.707
672.542
574.165
692.598
676.507
577.098
447.577
560.561
454.617
438.882
615.229
619.192
669.132
628.594
525.383
422.937
676.175
627.962
621.903
630.767
619.496
623.561
629.634
629.281
617.736
650.451
632.129
654.528
621.47
617.385
620.381
622.821
624.612
629.624
864.053
840.62
384.652
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
2.052
120.79
120.87
159.568
82.279
262.17
649.757
701.375
624.852
609.369
707.009
644.346
632.653
660.389
674.337
639.784
653.014
665.716
626.588
1014.471
634.36
619.854
640.434
655.569
640.262
634.899
640.222
634.762
684.367
692.82
656.465
648.739
653.667
637.798
639.475
662.599
634.028
759.504
657.828
643.797
655.408
651.914
637.283
643.261
672.359
620.616
649.33
628.94
849.56
743.482
813.054
889.61
784.488
625.43
679.755
657.132
676.015
682.746
656.434
642.542
643.646
664.128
683.76
666.562
695.605
646.905
623.545
666.758
640.87
645.144
661.798
646.512
617.351
1091.957
1092.309
827.718
666.173
644.964
640.962
629.094
630.014
611.002
725.664
838.856
610.737
740.901
780.401
733.034
617.141
669.824
832.502
626.695
752.606
653.514
711.494
703.919
738.912
639.574
704.408
608.997
607.157
608.798
606.705
608.977
708.136
631.141
768.387
646.215
636.453
610.153
608.242
616.856
676.542
640.3
628.717
614.172
629.68
713.924
723.929
645.502
625.535
948.165
843.656
917.654
786.895
765.129
819.301
830.518
695.438
840.891
1027.869
1165.371
1005.623
970.433
932.359
1036.671
706.957
764.829
740.675
773.684
696.047
661.665
682.479
766.257
608.823
631.766
777.853
851.027
664.61
884.451
873.702
820.953
1029.612
1021.034
696.796
686.872
728.503
1231.077
998.386
1079.195
676.608
781.692
680.232
980.333
1044.233
925.363
1086.155
959.343
613.821
762.96
1208.205
999.195
665.878
628.658
671.88
668.264
631.388
1032.064
850.249
737.996
625.364
609.465
646.518
943.022
619.71
713.88
695.196
926.615
700.982
895.81
676.808
673.038
667.513
787.277
704.906
945.919
717.068
1049.002
665.765
721.558
747.746
657.436
626.066
863.547
710.718
695.707
644.604
659.401
624.657
774.796
692.213
748.875
956.151
610.958
866.803
835.574
813.306
772.442
687.952
701.325
639.003
606.191
805.976
903.229
702.371
637.347
651.119
787.13
609.485
693.889
763.889
874.337
621.112
615.744
906.895
866.647
806.169
876.582
749.041
726.559
733.713
675.525
795.673
817.518
819.635
896.181
709.805
794.348
1038.603
724.779
826.771
976.183
782.791
916.354
626.106
716.939
746.818
676.65
708.662
714.88
728.516
886.449
889.151
771.888
844.405
1289.764
892.618
774.46
719.041
840.659
789.861
839.245
860.031
725.271
646.327
703.673
827.66
1056.753
1172.4
983.954
829.652
965.656
949.724
723.169
752.185
671.617
893.796
1018.366
1162.365
948.046
790.174
1019.792
920.293
792.253
837.13
1095.899
806.066
853.502
780.957
913.997
923.505
907.041
882.238
893.627
764.5
655.483
1081.915
625.583
632.665
629.226
839.406
664.172
805.42
796.233
726.697
617.858
887.728
791.527
610.432
622.848
645.332
623.396
656.783
722.077
648.878
762.487
625.332
609.853
613.538
822.161
1006.579
933.816
809.129
830.671
805.386
964.024
729.467
614.757
644.139
610.471
791.575
925.594
916.24
630.659
915.153
663.58
798.601
923.898
876.837
710.665
832.716
906.452
937.966
737.124
764.637
660.434
632.498
745.335
700.796
625.454
939.878
751.213
628.993
627.21
663.581
617.463
604.906
635.881
801.132
780.593
621.58
638.543
635.629
644.708
815.503
635.196
641.357
675.722
643.508
626.088
832.437
630.067
630.728
632.084
895.818
635.286
846.926
609.957
704.052
657.546
621.463
820.416
948.11
805.078
633.989
611.229
669.939
671.729
882.041
836.409
861.408
728.637
857.297
876.425
654.228
889.396
949.374
635.694
989.77
976.068
933.358
685.032
606.268
778.424
915.967
822.117
800.832
831.741
892.938
859.773
845.118
695.76
649.409
742.159
627.59
647.062
702.025
887.393
1076.305
828.117
997.082
1278.961
1168.592
955.333
1127.689
964.626
959.822
884.805
886.894
797.822
780.75
876.233
825.188
654.793
641.182
621.532
629.002
646.3
640.884
834.216
865.981
776.395
610.532
688.798
705.445
721.904
631.028
990.042
938.573
882.047
695.135
703.965
848.595
997.649
1175.592
896.611
821.933
736.047
728.021
611.68
798.925
693.132
833.383
920.931
862.922
632.738
608.677
670.734
648.201
740.864
758.544
830.327
865.983
902.931
1077.581
971.673
1226.691
873.159
811.177
1145.061
994.073
905.464
642.452
415.251
676.763
624.797
737.179
796.867
634.621
647.395
608.431
608.423
698.937
809.627
622.017
620.484
669.208
794.538
822.701
742.195
955.989
795.13
627.72
619.04
676.251
785.983
1044.618
1000.258
784.273
788.829
855.408
1033.504
1098.481
853.665
821.683
794.935
949.528
1115.984
1137.684
828.493
936.086
973.506
684.42
849.221
987.266
1414.743
1290.634
906.533
661.317
754.008
745.942
796.737
963.954
766.009
982.875
1115.018
1223.212
874.146
966.535
776.83
752.712
1068.057
1250.003
1145.381
888.13
808.204
1039.632
1194.729
1070.872
1149.036
1115.916
618.961
1101.842
1185.673
1203.015
1301.779
1382.845
1170.709
1009.139
940.747
827.721
1114.99
1027.452
1092.663
1117.22
961.508
854.113
762.122
1143.56
1032.066
990.389
891.688
966.1
995.067
1121.579
1388.067
873.098
1149.601
694.503
769.866
1182.233
1148.001
1293.684
1103.648
1030.838
907.449
1036.324
759.782
838.305
983.526
994.608
699.214
722.193
801.76
1023.886
1170.485
1026.295
924.464
1029.802
639.453
1025.597
832.775
704.996
772.165
1170.779
1105.076
1066.44
755.497
1078.554
1294.952
1209.447
1026.921
1062.111
1211.831
935.443
928.338
1152.554
792.207
621.808
902.537
862.625
1090.687
1150.766
1085.955
862.045
1029.83
882.486
894.146
1047.139
966.79
1111.887
857.062
899.4
953.011
1099.47
987.681
1084.446
871.132
1042.001
1019.903
814.337
996.835
778.225
929.568
916.781
1408.867
1360.672
1103.357
1146.305
966.052
977.074
968.703
1095.867
872.007
1012.304
1018.81
1057.527
1048.723
987.153
729.579
688.159
1109.775
838.984
636.581
895.572
1046.074
1143.945
879.57
828.781
824.039
858.151
1039.107
720.862
945.813
897.581
1044.179
1251.975
832.766
652.715
785.324
963.885
1149.363
1002.9
887.197
760.186
781.28
870.811
989.422
978.509
851.172
849.308
831.051
864.559
985.863
716.091
1076.097
1136.906
1157.403
847.026
610.419
613.785
808.741
923.569
834.713
808.748
1075.627
1070.173
928.209
1041.885
961.659
1102.808
1202.052
630.038
649.552
630.191
631.924
625.838
743.438
829.763
1328.351
1018.348
807.482
937.324
870.312
776.751
773.711
748.682
1061.879
1156.871
1134.624
1024.822
991.306
788.232
610.263
778.871
705.644
698.218
633.468
650.72
737.447
760.814
739.548
1108.201
1141.631
1145.876
934.313
960.85
663.042
639.711
688.365
854.636
887.471
714.927
750.515
767.475
940.254
932.455
922.365
861.544
813.482
890.388
662.301
629.984
712.971
731.368
826.462
838.919
894.721
766.913
761.355
751.671
937.63
790.733
780.182
734.758
746.485
736.252
801.43
863.13
920.581
1032.843
894.774
839.548
675.398
757.268
1174.034
1170.956
927.445
908.485
659.441
646
624.701
686.345
612.224
892.158
773.595
733.057
771.041
905.813
970.817
865.726
896.112
731.959
612.932
730.677
874.927
930.725
649.236
772.784
692.942
944.77
929.195
957.088
795.875
823.622
719.409
1180.411
841.458
970.635
856.02
879.315
1109.746
740.648
736.504
783.695
1156.955
990.625
1047.654
610.783
639.961
916.939
927.877
1097.997
1060.669
627.61
1133.491
935.175
1249.051
1096.429
852.122
627.632
649.403
638.823
740.172
1053.521
1116.274
1107.983
826.696
740.423
702.343
941.924
990.322
753.667
738.061
733.871
675.657
998.938
969.069
940.909
1010.898
1099.468
1004.479
1287.036
1173.215
1164.58
958.156
900.141
837.576
1134.246
872.286
897.068
978.24
1107.52
1055.254
1210.248
1280.836
1333.768
1414.642
741.403
1217.831
940.843
714.676
1102.862
955.669
943.871
880.841
921.782
934.122
953.398
779.388
879.395
891.548
1059.989
1257.902
1219.803
1184.933
792.226
918.651
885.985
1004.247
764.544
910.824
1059.536
1140.922
916.073
1139.269
1070.777
941.666
1016.949
971.79
912.344
796.759
767.535
1001.013
935.287
906.646
932.161
1105.585
1229.118
1039.741
939.589
964.395
970.603
925.624
1013.086
888.039
1012.696
1032.433
1036.307
716.343
763.393
1011.003
1252.439
1202.17
833.107
828.324
779.378
857.374
669.749
1113.384
747.698
842.748
628.328
624.006
865.784
881.263
1027.747
882.163
882.287
826.82
624.176
661.072
712.244
775.866
799.894
613.017
699.217
899.597
903.84
811.503
628.879
631.728
802.924
730.417
637.711
782.736
627.559
675.078
698.741
759.226
776.503
790.06
637.171
965.942
1166.315
1285.208
1070.516
1230.991
1073.723
1209.187
1095.763
946.872
882.426
898.467
889.756
613.807
946.747
932.687
834.972
860.256
611.466
754.298
909.405
714.102
727.135
1011.564
810.972
932.772
1039.321
1141.786
1008.357
817.11
866.101
1047.215
786.712
802.031
1150.262
615.756
637.111
861.458
864.213
635.607
682.156
815.891
994.131
977.07
922.373
1052.415
1130.788
1214.038
1408.054
1108.407
1074.424
1258.607
730.847
821.736
901.042
696.233
858.691
831.781
738.162
712.62
731.481
778.933
689.442
641.159
624.633
610.716
950.36
1002.48
931.531
1042.26
1051.373
1082.223
966.064
1040.783
1008.225
1315.065
1264.474
922.373
739.949
623.351
863.96
1052.53
1347.831
1427.309
1354.392
1295.128
1211.057
1181.865
1207.07
1078.195
1163.223
1401.369
1432.727
1412.72
1412.776
1225.635
1256.195
1414.248
1409.69
961.454
953.938
1229.034
1116.639
908.994
804.204
917.862
859.799
978.456
1126.614
1227.884
1287.573
1089.074
771.285
808.894
956.821
1029.371
1084.869
1176.127
1010.122
933.259
876.446
951.105
995.27
1041.356
1158.141
1179.96
969.706
1340.054
1307.241
1047.004
1090.664
998.75
916.631
1237.31
1165.786
1045.751
861.094
1268.991
881.478
742.293
674.069
924.286
1106.115
1139.691
1275.739
1224.183
1164.912
1051.273
935.909
1053.669
1138.333
1005.287
823.364
928.472
837.851
1183.934
1089.532
1116.651
1201.275
1033.275
1022.683
1042.207
694.088
1058.395
957.605
662.23
1163.712
986.029
1035.225
945.194
976.029
906.986
1236.32
1312.254
1044.847
941.123
1220.694
982.612
1250.237
1057.698
1097.682
1204.435
1276.708
1132.35
874.978
1038.007
1407.301
890.462
768.819
614.344
828.077
721.845
852.084
1423.998
901.037
954.58
1052.576
1138.387
980.984
997.562
1016.433
1373.86
1244.788
1178.014
1061.46
1100.345
1235.862
1029.141
754.053
1245.639
1145.695
858.131
918.598
984.448
929.616
1062.098
1141.028
1032.497
1124.127
1102.605
1088.766
1151.283
1384.357
1266.249
1103.437
1101.946
1313.197
1408.122
1298.558
1066.898
981.997
1000.697
977.968
841.375
952.487
1251.949
1178.884
1209.014
1196.355
1099.881
1035.329
1119.329
926.035
1358.2
1067.253
1297.053
1181.455
994.937
959.526
1241.269
969.158
928.458
1049.488
1026.819
881.428
1229.397
1023.179
1184.525
1406.783
1317.858
1083.721
937.116
617.229
628.572
800.257
911.073
757.964
748.572
976.462
969.182
612.589
745.167
940.032
790.415
608.333
641.53
749.459
761.795
841.512
821.492
913.997
915.964
885.393
773.78
966.735
904.502
1197.499
987.674
904.47
926.305
967.117
1120.434
968.221
910.962
738.621
764.912
664.825
669.255
718.206
668.231
808.454
871.311
767.964
697.244
893.213
1064.653
1087.031
1106.894
938.078
758.767
657.813
840.867
833.628
760.55
787.285
971.058
1132.087
985.605
788.851
909.694
1421.194
1413.131
932.7
988.398
1102.62
1068.86
1067.819
1101.501
758.708
658.98
724.122
956.132
1066.153
1143.467
1002.263
904.279
795.331
890.52
816.738
881.408
826.453
649.289
694.683
794.123
1139.69
1021.776
1227.364
1268.213
772.371
804.815
1093.218
1148.814
1239.263
1008.081
1150.654
946.425
1127.388
687.28
1413.095
972.234
774.911
803.499
878.78
881.163
1113.679
1153.944
982.016
1008.911
767.584
873.353
780.851
742.747
639.436
666.393
729.715
641.561
719.251
902.734
848.733
1030.613
1039.768
711.228
939.206
952.829
818.618
631.457
721.418
707.817
645.9
795.775
944.299
743.99
804.63
873.791
873.008
830.099
972.225
1036.684
1030.188
1076.761
1055.484
754.53
842.296
750.816
797.49
764.113
1128.068
797.578
641.582
882.423
918.288
896.855
618.757
735.325
690.989
1064.24
1001.417
1073.32
939.747
1108.422
719.167
727.076
858.732
779.203
946.38
897.227
805.571
1158.13
1110.876
1188.591
1299.049
1103.576
1063.805
888.474
829.343
970.175
836.932
1359.648
1218.092
789.729
1320.467
1256.784
1318.656
1331.526
781.264
722.387
762.469
925.546
717.747
1122.267
1407.903
1424.387
883.072
1074.255
911.073
1212.451
1257.213
1136.894
1244.603
1052.562
1012.725
1121.647
1428.234
1384.294
971.666
1176.738
1152.492
1197.541
1093.684
1009.887
1230.031
1204.981
947.11
1121.721
1160.608
1222.697
965.5
921.153
1266.101
1306.796
972.216
1104.833
1410.3
1381.781
1215.876
1162.864
1210.24
1118.58
776.618
1217.418
1226.329
1138.051
1413.881
1186.226
1220.07
1416.289
1197.69
1265.214
1078.877
1408.788
1096.453
922.271
1001.061
871.598
1397.761
1259.559
1409.395
1184.135
1130.144
1135.752
975.878
1299.213
1284.434
1274.368
945.293
966.501
1097.933
1058.976
846.384
862.295
923.265
954.507
1356.856
1203.607
893.263
941.103
636.924
1084.308
910.473
1239.876
970.464
1004.34
1014.006
1171.267
1195.171
1093.863
1031.667
1288.15
1313.618
1188.334
1226.676
1025.062
1233.717
1054.533
1322.015
1157.038
886.346
1017.823
1133.998
1303.718
881.464
788.79
1251.148
1222.344
1151.121
1244.631
884.422
1143.947
1303.602
1141.291
1203.68
1036.483
1221.707
1399.085
1254.923
1244.582
1025.904
919.784
1193.996
1150.903
915.281
708.948
611.334
648.043
742.699
925.247
887.133
841.071
929.308
1027.69
1037.599
607.312
1097.492
1092.027
823.753
741.011
645.207
647.97
641.454
685.431
723.819
616.818
678.529
698.911
813.757
727.663
685.87
747.791
949.274
1419.456
1438.397
1416.275
1416.013
1425.667
1415.201
1417.984
1409.187
1419.554
1407.505
1443.614
1408.308
1418.259
1419.159
1420.244
1415.119
1421.622
1414.594
1408.137
1408.454
1422.197
1411.782
1428.483
1410.942
1432.452
1408.645
1408.793
1119.434
1403.109
1155.372
1039.937
1417.511
1410.071
1436.653
1414.287
1430.798
1408.833
1422.244
1335.008
1107.414
632.363
746.737
1441.184
1401.895
165.541
120.871
83.919
86.891
93.451
120.13
89.335
97.15
69.684
100.16
79.902
63.137
98.063
104.398
83.825
291.428
584.687
641.82
639.927
629.882
623.226
636.695
615.77
635.838
669.656
609.736
645.889
671.562
595.736
662.256
642.57
623.697
635.004
651.968
660.41
646.54
660.81
655.679
645.758
648.259
659.034
654.378
657.911
637.475
649.801
649.489
637.598
641.933
640.622
642.154
641.282
638.876
636.05
650.628
641.132
630.339
656.684
654.535
654.544
654.545
624.929
637.344
614.697
654.373
847.001
916.728
892.985
884.847
832.512
812.425
701.877
626.994
414.285
138.138
374.331
93.946
184.841
184.03
204.748
186.73
204.869
183.828
189.088
185.79
189.519
188.431
187.919
294.513
124.888
141.028
124.342
127.901
127.94
128.967
128.002
125.181
128.846
126.623
130.839
126.875
134.656
125.851
232.847
608.459
1022.799
1200.426
839.506
694.359
609.603
643.342
253.242
592.221
617.224
116.578
56.839
101.957
406.463
383.317
542.473
630.139
234.738
628.622
677.556
625.883
641.342
393.941
436.698
518.264
138.992
204.885
442.426
318.326
471.915
829.443
474.379
642.483
72.221
648.035
688.932
666.186
734.666
315.22
229.118
562.706
430.722
651.317
291.381
376.165
480.117
221.744
473.006
249.833
465.757
66.218
164.49
176.581
634.249
645.921
173.204
641.515
622.199
547.39
642.785
674.834
486.241
635.516
645.225
696.605
680.359
520.399
633.497
657.261
613.032
639.462
734.695
648.558
660.571
698.07
836.824
622.323
626.559
643.215
567.067
445.936
530.803
461.993
428.391
626.184
652.677
593.493
417.949
603.382
619.156
627.512
635.392
668.334
637.567
610.061
630.777
627.209
631.996
634.651
639.601
631.244
681.284
663.936
659.071
669.175
650.155
683.831
616.302
640.404
646.618
650.938
669.759
435.859
596.14
582.869
629.311
662.727
632.8
625.813
662.161
628.127
655.358
598.503
617.307
613.311
367.721
633.371
671.49
362.936
309.005
539.225
552.948
563.909
640.039
621.231
361.428
508.167
644.344
636.555
645.717
656.991
683.363
677.133
474.833
406.202
378.475
418.824
321.535
342.003
317.942
409.326
374.297
387.899
393.855
440.345
303.588
354.285
640.584
519.505
646.391
712.514
713.076
407.377
429.664
411.051
347.886
404.418
398.327
365.436
323.89
372.344
528.068
661.825
595.486
641.394
661.86
521.466
646.999
560.757
456.334
664.801
474.728
492.42
485.497
643.401
470.241
475.398
440.863
430.668
540.169
532.162
450.961
532.993
662.225
677.718
503.289
388.333
383.33
547.213
412.472
511.966
676.121
573.386
676.379
667.6
677.231
622.641
632.73
671.855
649.752
635.922
409.742
557.448
450.743
528.025
573.652
510.152
378.154
455.084
429.033
296.49
478.674
514.892
408.562
414.38
432.681
418.289
592.673
377.913
421.802
466.56
470.073
536.428
356.294
360.077
488.368
354.231
404.978
321.042
636.165
662.007
643.247
605.075
677.75
455.709
385.05
293.173
369.725
489.835
343.536
449.649
421.635
402.759
454.32
502.604
472.399
385.689
676.481
362.713
501.912
543.694
527.999
476.662
362.368
442.721
393.115
668.675
435.131
540.905
430.153
392.047
521.244
711.082
551.882
648.296
633.01
621.997
579.876
475.848
450.683
496.001
504.132
544.123
528.464
603.533
537.432
604.786
662.526
644.656
673.43
587.372
539.329
524.24
627.881
577.625
505.742
493.503
527.713
634.833
637.934
587.302
474.106
594.105
632.882
615.903
656.957
657.029
532.967
573.701
617.87
623.428
662.016
600.471
591.63
667.345
648.527
336.281
595.99
503.774
392.263
352.716
453.848
305.31
393.264
311.077
312.267
640.793
603.687
351.267
467.846
393.145
287.274
439.095
363.29
595.903
569.535
631.912
616.856
627.563
646.857
556.609
582.138
641.149
623.799
655.892
627.357
648.535
698.115
593.983
657.168
614.958
628.983
587.861
554.34
565.287
642.178
396.58
307.917
409.537
648.093
415.852
657.017
626.749
687.448
658.755
627.684
695.592
689.595
570.322
640.877
628.677
556.174
590.618
415.344
657.1
615.932
530.34
594.874
638.072
616.293
499.866
506.884
478.768
489.845
565.393
445.988
380.446
480.706
629.86
578.574
634.959
482.361
522.218
611.779
510.055
628.236
592.217
658.239
633.32
654.037
698.177
478.542
554.483
390.718
435.098
545.179
411.544
379.831
643.075
674.418
658.812
675.292
647.582
560.204
377.781
474.242
464.676
396.811
299.238
328.855
556.521
648.89
451.477
427.153
417.826
362.964
350.97
645.718
389.38
309.892
479.526
386.944
387.663
499.382
440.334
556.536
633.394
608.261
430.685
475.819
624.665
569.061
582.708
531.739
645.392
698.444
521.647
564.475
527.919
410.388
402.446
501.471
388.895
451.717
318.33
655.124
637.844
551.918
591.831
461.725
527.108
327.028
632.161
666.431
571.208
664.958
361.546
465.396
650.938
690.199
520.042
602.285
646.915
534.036
406.687
376.539
453.199
416.714
390.564
394.612
297.007
372.962
555.485
583.795
601.978
394.189
325.253
475.268
525.631
551.128
656.589
648.852
645.605
590.305
659.325
584.051
564.535
659.306
663.023
481.658
657.582
643.833
668.692
633.749
636.345
625.388
633.208
660.678
541.548
325.646
363.252
325.522
277.571
293.669
334.694
225.869
382.103
382.008
347.554
338.19
287.404
299.744
238.766
321.446
387.62
323.105
273.536
372.357
364.103
391.344
418.741
641.317
630.029
617.531
519.389
572.446
367.822
466.736
492.143
518.625
423.016
508.763
679.403
578.903
498.921
487.039
514.537
419.955
417.23
470.572
583.529
506.758
505.117
548.25
545.853
562.448
469.79
642.357
664.858
635.08
603.445
435.057
421.219
434.675
408.581
471.31
543.554
535.801
406.064
428.822
442.034
598.681
480
452.462
546.734
638.611
630.584
642.344
476.198
658.821
635.315
660.51
635.845
644.629
654.912
599.811
589.889
617.069
517.965
406.993
582.825
511.827
619.689
536.801
574.86
647.547
652.765
614.822
680.145
638.006
694.967
642.65
675.068
374.21
372.675
584.58
655.994
685.733
498.68
561.575
605.109
437.958
445.52
400.395
430.071
567.579
421.741
475.732
332.017
371.461
382.496
508.721
650.037
685.46
441.524
363.635
435.048
444.185
500.745
666.193
690.044
462.439
480.947
645.375
655.043
449.572
366.203
395.628
491.949
635.148
466.05
453.864
515.337
429.619
430.328
585.161
538.044
690.798
589.587
461.068
637.186
420.18
531.297
496.594
466.352
487.241
480.483
339.575
632.345
631.71
636.665
653.285
450.111
398.194
554.953
371.437
401.69
531.075
465.616
388.892
323.315
364.718
366.314
325.718
382.956
416.717
437.393
485.102
501.618
397.918
396.662
458.649
355.338
315.755
413.985
319.843
399.895
358.71
322.829
332.16
487.235
397.701
395.201
511.187
461.981
426.481
489.851
471.451
490.52
483.126
590.963
381.505
452.572
346.998
379.177
657.927
541.83
532.979
480.452
559.626
433.415
520.046
621.404
646.006
654.26
609.592
497.18
488.921
510.381
422.449
595.539
456.539
628.599
649.458
628.111
614.302
614.399
619.354
634.289
630.102
682.422
678.111
648.554
649.105
646.3
577.44
651.534
516.624
649.999
638.148
655.281
512.414
619.421
534.81
576.133
616.898
495.069
436.416
427.314
476.716
578.033
520.306
638.019
570.57
664.142
625.442
543.929
632.763
665.781
620.009
683.892
620.667
694.884
630.897
615.485
623.313
628.206
648.762
681.088
652.374
654.377
630.804
649.499
618.658
625.424
657.767
534.059
659.802
397.141
556.726
516.637
463.679
629.857
630.266
562.055
633.477
678.305
628.762
639.657
390.198
575.513
553.469
538.326
639.158
382.725
257.166
337.771
628.763
418.872
440.858
316.18
412.164
470.649
292.654
297.532
453.274
608.062
625.181
630.295
595.621
423.153
656.168
623.19
471.718
348.11
531.528
668.99
589.506
578.109
627.296
542.555
622.951
430.605
390.565
377.679
373.605
280.589
358.497
639.78
628.025
563.542
399.238
494.084
390.16
335.549
325.357
293.867
375.475
280.87
267.777
371.003
469.026
302.794
312.052
303.223
299.007
280.113
486.833
634.929
641.45
519.863
389.184
303.535
335.073
354.305
363.162
538.786
637.069
348.373
283.287
374.355
483.527
469.425
441.697
538.531
486.579
539.792
646.275
689.592
653.644
638.611
656.801
604.914
626.676
887.018
675.867
611.305
642.028
761.465
633.049
635.105
630.101
648.804
663.086
669.272
656.045
682.557
521.144
210.122
367.842
348.305
415.858
539.408
621.675
430.58
404.324
397.655
411.97
466.088
352.248
406.831
562.245
635.055
580.743
457.717
405.57
646.53
681.344
431.181
404.445
681.016
513.807
325.276
397.51
430.83
404.379
387.988
647.725
353.893
646.142
455.725
396.002
241.973
385.01
294.812
242.766
257.233
440.772
401.811
392.544
331.7
279.246
306.963
344.57
404.008
646.885
633.479
680.625
628.913
659.848
660.453
682.326
639.331
628.462
692.705
660.383
599.239
648.411
603.43
508.363
499.263
606.964
613.494
597.11
448.628
635.214
485.187
474.457
553.391
622.647
607.98
627.39
648.981
627.112
657.202
638.317
630.524
678.641
480.808
668.371
632.637
382.99
678.236
564.494
582.351
674.689
616.545
685.425
653.092
639.543
525.266
483.449
555.329
631.541
654.869
644.578
612.193
636.753
700.723
634.121
626.814
737.829
628.535
664.48
678.625
552.468
654.09
678.752
633.757
523.431
589.396
640.576
654.464
645.5
644.864
663.423
629.172
659.262
609.326
642.127
663.764
633.028
648.985
645.634
702.512
657.761
644.697
648.107
668.187
669.84
566.429
601.973
500.111
677.658
678.032
407.265
441.343
659.37
578.131
619.926
639.551
631.672
608.105
616.963
626.947
649.508
641.441
578.777
645.593
565.268
542.433
712.687
568.126
491.129
618.057
628.336
436.606
434.234
574.552
546.133
452.307
342.263
612.269
566.771
416.522
613.108
447.99
358.217
489.268
367.405
331.194
320.742
350.411
382.438
610.226
647.531
500.303
528.319
662.117
633.43
673.696
644.262
645.106
566.767
622.21
629.392
618.494
671.191
648.971
608.195
576.667
599.001
501.604
495.554
592.342
645.485
455.09
390.057
474.953
466.47
437.691
392.042
434.453
440.708
351.154
423.018
635.896
416.398
323.073
485.344
374.644
342.749
571.254
659.119
691.356
606.718
650.057
488.001
509.227
569.702
523.929
656.872
596.709
564.603
623.988
623.599
631.704
626.346
662.764
634.288
656.727
433.916
686.214
630.404
550.46
580.764
492.466
415.527
444.701
475.738
633.646
453.486
476.932
463.439
400.46
410.571
386.711
394.376
433.318
413.879
586.143
650.369
417.027
468.188
470.486
453.96
411.583
307.318
282.067
274.956
240.161
374.714
255.855
305.77
374.025
423.299
411.324
351.735
381.258
389.82
350.616
364.786
466.892
349.221
315.426
366.967
343.088
456.1
679.181
391.055
289.709
379.801
358.292
279.039
267.937
311.357
385.177
200.224
387.368
421.335
409.835
425.31
370.908
377.285
431.602
554.018
581.883
575.056
476.796
528.42
517.02
634.149
502.249
392.818
568.123
676.787
687.285
632.26
629.58
630.91
622.03
627.117
617.667
697.651
619.14
622.542
651.477
477.525
502.672
500.285
499.548
436.072
468.472
646.814
656.073
648.46
635.378
685.147
660.477
679.085
571.733
603.822
388.047
272.167
343.444
385.134
362.228
546.599
623.033
633.809
335.614
380.571
685.384
519.211
632.248
389.582
514.118
510.74
503.328
668.271
407.737
651.531
541.857
619.902
634.435
579.009
538.137
588.382
639.39
624.828
637.037
622.08
669.665
626.267
641.175
641.71
633.266
699.816
156.118
40.887
572.434
629.956
629.654
624.333
669.994
640.533
664.393
627.391
516.167
484.167
665.256
587.618
476.998
499.439
652.774
594.478
601.564
642.79
662.891
682.346
632.262
646.858
424.699
247.698
369.364
671.173
583.245
632.845
476.934
527.969
552.686
637.248
547.232
603.309
674.975
671.116
679.229
594.831
493.105
619.77
662.05
719.094
532.424
523.891
630.219
638.652
624.811
450.78
603.48
535.074
602.096
636.867
482.439
649
627.619
642.761
675.433
627.468
653.101
649.402
630.532
653.322
637.677
638.702
636.017
669.419
586.719
482.824
429.82
389.191
309.123
304.283
799.921
941.382
860.829
637.402
636.701
630.267
665.193
527.982
441.382
536.211
662.611
673.928
574.53
86.995
47.22
61.127
18.588
12.789
75.647
237.265
423.787
574.341
609.685
618.37
579.541
455.149
385.331
392.569
423.564
387.862
390.57
400.85
426.929
536.184
543.777
651.129
650.306
601.61
515.327
468.754
467.947
485.709
506.062
553.444
585.088
558.377
505.697
452.203
404.317
424.288
415.288
447.212
445.842
405.547
367.667
422.571
529.04
561.389
564.232
598.586
546.96
554.538
495.347
473.16
521.919
566.047
469.916
446.361
377.078
443.115
477.779
456.306
366.034
466.703
542.922
585.177
591.545
507.443
539.681
502.284
500.215
405.627
370.45
400.25
369.472
486.795
511.904
531.487
480.592
435.295
396.532
421.4
417.782
387.037
358.099
314.095
330.097
344.297
492.345
436.464
214.021
18.491
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
4.812
42.001
513.035
393.637
266.506
113.019
493.837
508.673
495.532
72.58
128.141
351.406
477.664
498.851
571.765
709.082
647.821
868.986
764.163
485.654
541.22
520.353
710.662
842.339
674.376
647.585
624.989
697.45
481.272
582.185
504.561
545.801
730.144
581.548
711.154
661.489
488.182
632.761
487.617
497.593
483.777
490.924
493.202
1160.876
689.073
998.427
475.277
477.606
549.599
564.712
490.153
441.214
490.735
586.859
600.632
550.634
519.677
484.045
506.369
491.848
521.072
397.926
474.504
508.631
657.145
500.172
515.081
475.666
564.457
482.298
496.079
486.843
504.381
487.131
494.055
836.994
771.743
816.748
587.801
470.898
559.072
472.635
486.19
499.235
477.829
525.576
499.854
592.707
737.645
682.989
600.831
721.99
804.865
662.91
490.436
529.105
667.455
484.228
522.277
487.416
583.118
472.515
698.208
795.432
658.159
814.632
735.935
735.553
579.651
499.649
474.801
574.188
542.993
578.154
824.678
553.386
494.084
522.046
725.226
930.699
740.456
676.12
479.973
634.492
671.909
489.552
486.214
479.606
534.339
484.037
501.017
470.358
485.195
519.977
472.632
854.869
1032.212
492.386
681.022
640.606
564.765
475.288
532.853
475.464
486.849
493.037
511.862
450.236
518.521
489.421
495.825
488.789
485.915
510.454
515.689
485.564
496.918
496.468
491.827
494.129
512.776
494.462
536.978
424.873
501.951
542.844
590.257
481.954
498.975
482.596
496.114
482.685
490.721
521.034
485.075
498.658
491.174
504.104
496.473
487.189
489.991
575.558
694.036
617.538
493.69
606.311
483.719
476.439
483.316
491.051
486.068
483.535
491.122
491.884
492.484
493.744
508.09
491.123
503.615
503.905
390.182
497.536
493.716
542.524
522.529
494.418
518.334
507.369
330.643
520.223
493.122
486.017
515.307
664.167
572.373
757.529
687.512
636.96
512.871
525.416
493.318
507.557
605.038
661.668
752.167
481.12
493.271
480.893
583.929
499.252
540.714
525.029
479.375
477.479
483.859
492.593
497.717
521.787
532.748
507.928
527.58
475.901
498.641
511.19
448.372
450.312
503.279
510.849
492.8
521.251
488.674
487.903
524.59
492.113
509.769
515.629
499.43
479.834
331.711
357.121
435.804
516.139
467.774
500.75
525.325
480.546
497.798
496.78
530.984
385.859
248.044
460.718
737.066
527.134
624.002
654.4
581.925
1079.871
603.585
491.185
535.189
474.991
452.75
529.272
383.816
523.49
452.746
477.398
426.818
283.195
289.056
335.886
345.244
385.575
389.064
289.298
383.45
458.958
357.342
357.574
423.351
494.479
439
284.012
515.618
482.666
493.178
494.912
534.147
473.035
409.372
509.922
508.041
658.786
558.96
495.041
481.573
505.408
497.09
485.425
490.446
491.063
536.981
516.217
540.306
489.702
369.232
483.296
565.238
491.26
482.778
481.657
484.097
498.994
440.432
399.064
464.986
503.522
298.198
547.599
429.616
398.582
429.663
499.502
535.536
502.941
393.014
405.11
515.857
521.915
506.735
508.84
444.017
504.813
460.094
357.325
358.349
482.16
475.483
521.874
359.55
503.478
532.722
484.506
496.917
512.229
492.122
559.013
661.437
476.904
488.782
488.847
478.905
496.829
497.752
481.921
578.392
501.727
519.174
516.736
499.744
521.344
482.65
499.533
508.94
521.308
475.58
539.192
510.436
488.494
484.392
479.747
503.966
491.723
479.838
377.763
434.343
485.075
476.184
530.907
493.969
503.219
522.71
502.097
502.541
469.415
404.545
444.017
494.593
469.166
446.653
523.882
494.142
481.246
477.934
505.379
500.208
517.499
534.886
487.469
483.676
497.878
471.697
479.479
466.077
444.031
501.112
522.615
465.745
516.166
460.107
434.599
541.366
499.954
505.065
437.392
343.436
498.676
479.469
473.411
507.562
513.752
482.231
557.622
492.339
660.622
730.782
491.017
676.676
639.557
493.583
561.011
600.378
495.595
477.553
482.227
507.242
477.39
490.384
485.743
498.301
516.238
446.776
489.44
491.86
488.489
474.501
483.703
474.623
488.747
477.021
535.247
488.061
485.336
532.051
516.676
473.96
528.513
514.583
433.245
378.881
482.093
482.105
517.825
495.37
507.116
482.955
480.357
525.435
505.856
513.158
483.768
516.299
390.666
483.51
503.129
511.766
445.676
527.312
518.842
493.57
530.769
366.331
406.059
421.084
715.188
563.417
818.418
1169.129
493.848
486.201
873.228
482.263
576.251
483.561
489.052
448.991
404.903
502.56
495.433
482.788
533.971
523.693
430.462
545.673
359.081
366.654
385.686
498.629
522.217
491.798
522.794
495.926
519.171
524.185
515.209
492.127
514.373
530.469
369.96
506.957
525.548
528.973
553.098
533.07
496.222
502.014
559.491
492.493
486.619
484.523
486.213
489.995
497.989
337.465
375.833
536.696
471.498
491.652
498.63
501.213
480.157
484.583
508.048
488.613
482.742
490.03
490.125
507.97
499.09
518.477
486.542
476.572
491.123
504.743
509.217
482.314
517.284
484.393
486.339
492.386
493.457
514.481
500.253
477.01
505.327
510.078
392.908
514.808
494.821
473.33
604.918
940.646
477.97
315.687
502.412
544.551
502.222
525.461
491.661
528.01
408.1
499.67
491.659
501.61
351.653
396.015
487.591
479.955
494.953
502.96
493.984
503.912
525.264
514.242
526.992
392.462
337.737
342.326
317.85
511.674
503.625
526.508
544.066
462.221
526.505
533.032
498.208
520.165
506.658
439.385
490.203
517.961
485.836
509.173
513.546
479.806
489.988
499.463
514.414
569.899
665.131
961.351
565.699
512.184
496.741
526.512
540.504
485.6
565.109
476.112
504.765
480.69
488.051
483.326
486.913
487.178
525.984
491.634
494.337
477.99
484.482
518.406
532.639
483.391
481.316
473.586
488.992
505.048
486.826
520.144
448.671
487.235
486.75
489.584
659.3
467.38
493.966
486.727
476.235
487.551
489.442
490.67
479.294
507.198
455.304
461.532
482.333
497.17
491.487
491.503
494.371
475.249
524.363
478.397
508.131
512.909
526.661
403.816
506.675
519.458
444.271
512.348
525.55
514.454
507.57
459.54
466.052
407.29
509.185
529.579
460.093
533.689
384.681
318.459
491.487
520.823
503.808
522.849
396.74
484.884
365.17
487.575
477.591
509.803
485.756
496.896
482.703
496.941
404.068
501.888
501.649
493.42
495.131
478.631
478.809
472.564
490.629
500.545
486.949
479.9
476.355
489.842
483.266
493.515
485.709
546.289
477.893
500.461
483.732
515.489
494.488
486.43
502.952
486.812
484.513
486.982
488.434
499.384
627.58
489.516
483.432
481.77
501.777
495.349
481.707
497.657
483.8
499.345
471.441
525.114
497.748
495.303
489.065
491.389
492.61
503.858
491.356
491.803
485.844
491.618
534.841
506.406
482.519
510.691
490.192
509.369
496.125
502.44
489.125
489.17
485.963
484.263
483.512
528.605
438.717
407.892
487.41
485.139
498.284
529.936
511.908
505.752
497.915
488.158
641.561
486.939
388.944
537.081
509.657
496.807
511.452
419.477
510.839
496.434
513.05
504.005
521.314
497.08
449.269
503.057
486.742
479.757
502.994
486.606
482.873
475.552
496.286
481.459
491.458
500.118
1147.227
1047.891
505.069
482.291
483.768
488.993
479.97
553.727
504.581
489.682
519.464
493.174
475.436
494.197
485.383
513.769
506.517
503.643
528.413
486.693
487.934
493.815
476.28
526.194
480.345
483.369
462.302
539.517
484.077
482.417
490.884
488.446
498.741
444.183
487.006
481.999
493.04
498.951
515.705
471.911
506.194
496.344
509.335
498.414
494.353
561.863
483.212
494.035
487.398
492.222
484.925
483.587
480.513
494.929
475.979
498.96
490.23
496.488
474.818
493.139
489.054
508.297
479.28
519.598
476.063
522.702
496.121
478.507
511.228
476.607
484.225
489.997
516.918
482.052
490.026
477.729
574.682
553.589
474.45
487.21
562.888
472.685
485.25
472.001
556.327
535.474
637.585
563.05
471.938
477.349
485.417
476.412
485.149
533.184
480.223
571.302
499.541
578.326
678.677
488.586
565.321
488.315
513.476
553.844
488.48
595.936
700.809
601.132
471.832
473.127
485.815
720.67
576.37
482.885
482.832
521.503
533.094
533.617
586.811
489.04
550.712
669.942
651.282
501.272
466.777
516.591
481.393
550.018
586.457
485.33
485.772
489.234
521.954
581.496
542.413
559.697
485.419
481.301
645.6
578.367
638.468
548.024
502.95
486.785
597.883
499.495
485.304
552.553
534.402
515.373
626.911
486.54
476.221
543.81
477.813
494.105
483.541
481.97
494.883
501.377
475.977
492.511
482.515
482.461
485.437
487.444
475.409
504.995
629.045
476.889
495.232
512.467
561.331
485.541
578.079
567.517
507.731
556.616
482.819
629.962
662.885
478.867
581.666
485.83
480.158
483.674
500.106
484.649
479.221
558.644
483.978
526.322
485.709
560.486
485.38
491.442
487.921
481.217
507.596
487.903
476.573
489.23
489.685
478.434
620.999
482.242
531.313
491.029
493.66
485.123
595.002
564.511
834.565
612.586
543.803
1149.019
472.59
470.268
675.783
492.985
503.515
505.883
501.422
608.847
486.664
723.447
671.874
522.974
510.151
492.904
502.415
527.146
480.276
497.796
531.835
487.9
486.804
483.188
397.862
484.903
482.617
485.009
494.215
500.25
493.556
492.807
565.403
721.611
760.354
582.105
703.035
713.249
631.375
517.457
495.354
472.11
570.702
475.601
499.579
661.85
849.033
889.681
854.253
620.419
651.231
830.911
484.844
538.661
461.691
492.146
494.755
474.17
518.398
527.011
523.201
510.379
483.163
489.239
380.975
318.18
355.012
496.66
484.556
527.743
517.651
472.698
441.028
494.754
510.592
504.741
443.439
470.644
417.984
498.704
453.97
399.663
512.536
511.132
519.476
372.529
318.509
498.476
423.211
373.084
465.8
483.218
503.45
497.857
535.087
488.634
441.56
278.61
479.482
459.28
339.17
396.645
468.367
530.155
515.42
335.116
340.642
307.414
226.111
527.484
420.952
448.419
337.344
318.325
334.186
436.314
419.603
476.26
655.621
480.944
520.536
520.532
522.638
534.771
505.985
479.124
510.172
531.469
497.758
493.822
492.664
503.736
515.211
511.08
517.767
492.934
508.273
501.724
520.078
504.972
499.13
507.99
467.383
395.696
436.721
535.916
536.268
484.539
517.622
470.131
370.898
406.211
500.857
521.435
506.257
485.957
496.852
490.921
489.03
564.475
456.236
482.767
485.173
550.12
483.576
443.368
484.091
342.388
329.057
476.56
518.518
513.127
498.28
500.799
484.128
516.627
448.267
523.315
562.909
523.276
508.631
514.713
498.833
499.396
370.526
426.556
513.14
499.494
524.116
428.605
492.228
486.24
484.179
495.385
490.833
512.132
477.801
497.606
517.88
486.023
416.426
447.713
493.339
484.606
524.963
374.218
487.221
490.546
518.59
498.655
516.177
478.524
478.835
484.942
503.472
497.182
505.03
461.089
512.164
488.303
481.036
494.85
475.954
496.231
486.053
482.114
505.868
543.789
148.94
485.082
481.212
478.539
484.367
491.44
487.993
486.339
482.91
482.676
519.577
339.839
452.389
514.841
331.311
492.417
339.788
461.138
516.442
493.616
518.902
479.709
509.03
509.303
495.309
472.298
486.688
479.134
566.024
732.527
480.292
498.564
546.454
500.394
413.453
564.014
537.553
507.332
485.645
526.67
504.496
502.497
517.883
482.805
503.373
486.67
776.662
486.308
598.043
549.164
510.66
476.231
473.456
719.895
482.934
734.644
476.734
515.632
523.355
492.472
503.794
501.148
501.177
472.172
552.554
506.578
497.457
481.68
509.829
480.097
482.137
500.698
489.799
552.238
611.588
502.854
483.368
480.383
544.946
645.468
752.578
525.466
477.168
492.405
503.103
628.314
501.16
471.451
480.629
498.116
473.743
635.643
561.859
650.122
559.424
481.645
476.305
520.112
483.269
484.603
572.419
582.435
481.362
481.577
474.925
489.691
489.671
487.237
490.27
502.995
488.716
489.435
715.272
494.507
486.293
486.348
489.559
522.684
502.743
487.649
493.681
505.667
483.043
488.787
492.828
511.269
555.005
498.05
499.894
486.481
477.606
489.968
485.628
495.182
515.147
493.728
592.397
398.8
487.609
404.567
488.203
493.3
507.513
491.34
510.715
500.225
312.599
448.454
450.569
481.328
431.98
477.363
499.891
490.497
513.835
335.237
503.02
349.164
530.22
344.728
500.752
492.432
562.339
481.795
483.194
554.326
417.688
350.381
286.015
328.41
352.629
432.129
507.966
509.272
480.348
478.546
506.488
484.892
512.973
546.209
394.57
366.621
516.629
491.848
454.276
431.571
368.603
529.913
522.004
470.21
468.527
482.388
471.626
476.497
496.493
465.692
379.912
480.277
432.946
486.122
479.037
491.909
498.514
490.223
517.089
518.626
497.849
497.983
499.867
477.417
587.297
490.713
477.203
481.342
490.313
487.194
508.597
707.35
603.115
592.971
742.789
792.462
794.155
813.517
660.407
716.604
690.726
654.288
479.429
572.783
506.861
527.061
555.761
585.073
491.876
487.415
505.598
495.119
479.09
473.356
484.215
525.566
503.949
473.101
477.465
475.253
551.354
547.793
600.144
491.066
530.157
487.439
491.724
480.664
512.89
494.54
514.312
510.677
430.413
513.928
491.477
502.972
490.225
543.334
481.73
515.709
473.341
479.142
482.646
503.978
488.129
615.612
514.302
477.272
954.151
488.67
475.06
503.437
487.625
485.667
485.784
497.169
482.095
483.967
501.207
440.207
472.424
487.672
486.837
493.812
495.692
484.736
500.559
485.83
475.817
501.071
501.217
539.31
509.035
526.912
530.279
525.857
473.724
572.71
485.379
484.606
509.378
492.707
499.407
486.416
485.268
480.724
474.571
624.117
493.984
485.873
473.582
486.626
530.347
500.856
501.418
489.637
492.466
472.687
482.972
501.742
513.955
493.741
492.005
502.212
523.033
520.481
503
520.575
482.41
555.519
487.573
750.707
479.894
484.685
478.592
507.904
505.663
466.286
514.63
491.881
487.053
485.223
504.113
519.458
486.72
565.805
660.886
595.642
520.761
600.501
775.379
526.239
471.299
615.768
480.647
606.235
656.625
607.571
519.645
559.597
481.238
494.94
482.326
497.581
540.028
483.049
487.085
489.724
481.482
477.965
528.458
470.168
476.174
482.945
481.588
539.134
804.579
535.969
600.284
502.823
500.06
699.267
566.85
521.813
510.519
488.969
511.494
487.322
476.609
487.276
517
473.974
408.639
580.581
502.145
486.54
471.632
479.602
549.099
524.748
508.254
519.791
501.685
502.746
509.557
484.56
487.405
477.865
526.147
529.442
460.933
408.705
520.701
463.75
419.621
470.661
442.998
366.946
478.302
359.564
476.06
736.547
524.547
228.153
104.041
83.842
163.283
262.628
199.972
244.963
431.988
501.73
505.735
511.149
508.416
505.544
499.373
496.899
514.342
500.724
497.191
494.248
500.627
521.408
485.093
270.747
190.746
373.951
511.073
519.44
496.497
498.935
494.701
494.417
498.471
499.831
504.843
498.382
497.975
515.782
519.244
512.345
508.077
511.983
513.068
505.562
504.721
514.019
501.088
499.513
498.945
505.378
499.565
498.715
502.124
497.95
500.844
508.201
512.157
515.747
504.297
498.564
507.701
501.192
495.095
504.905
508.238
519.746
513.006
495.968
500.62
505.14
499.11
499.355
500.865
502.277
500.695
495.373
498.977
497.874
498.198
523.392
389.282
240.619
510.895
503.55
502.702
516.07
503.62
514.009
511.05
517.014
515.287
512.063
510.798
504.787
521.323
312.009
516.886
492.991
496.049
507.233
507.176
495.243
489.244
505.924
483.521
511.125
512.078
509.289
543.938
247.749
90.125
49.669
760.421
671.302
556.905
485.953
665.885
1095.955
1385.163
1275.388
1150.083
940.621
904.573
1427.122
1416.914
1006.249
625.244
756.023
820.751
851.23
634.234
608.674
636.299
701.164
659.296
624.546
627.363
632.723
669.637
624.371
751.269
609.277
620.76
622.238
632.78
621.846
649.539
609.684
956.41
980.478
653.971
1095.953
722.17
716.691
1127.171
1439.139
1407.84
1054.715
681.32
751.448
679.503
1000.423
1047.884
701.921
635.118
915.78
739.862
619.843
668.844
657.287
630.51
646.42
642.908
680.442
702.428
644.342
643.94
646.871
625.975
721.692
632.065
627.196
650.148
625.905
1323.849
931.158
956.771
927.414
1010.111
1096.965
1138.988
1136.232
1129.021
857.929
627.065
647.829
673.387
651.503
694.939
693.133
620.906
660.696
665.701
707.804
659.284
645.608
637.98
620.738
712.267
745.158
935.589
709.387
757.674
707.548
636.178
626.359
771.037
616.901
672.352
630.773
660.753
656.793
646.679
628.861
641.201
649.939
668.728
872.205
828.402
700.042
984.445
685.765
611.674
657.216
630.568
831.631
1041.349
632.95
697.823
685.741
656.745
757.53
626.688
792.073
1059.72
1201.48
1407.004
663.397
656.202
640.366
715.994
628.914
753.099
621.875
693.52
639.827
674.654
770.158
805.638
1408.345
1408.293
1407.674
1410.607
587.678
537.939
670.674
796.269
619.781
696.56
710.448
676.442
654.112
640.433
636.496
659.792
648.66
1069.554
796.01
661.7
659.707
753.654
1013.763
1046.457
1020.56
1409.424
1407.145
630.179
624.12
818.753
1011.874
775.261
626.358
625.536
639.873
627.828
637.46
687.334
1300.439
1015.698
706.993
624.27
701.037
624.696
661.383
640.861
622.019
678.74
692.111
765.915
774.936
777.728
746.779
698.121
747.446
905.476
946.567
891.52
884.152
879.272
865.58
627.711
662.881
662.998
646.896
929.573
1415.606
1417.084
1418.01
1414.977
1415.922
1315.773
628.867
619.238
765.302
624.39
608.994
678.701
694.929
635.742
1090.429
798.733
881.147
620.609
639.087
611.833
735.9
1006.751
1133.127
1087.168
1074.747
606.928
672.059
705.29
795.645
883.056
856.881
830.587
872.201
1014.085
895.563
720.069
891.236
946.331
1003.853
1019.179
1076.231
974.32
935.911
712.373
519.523
498.816
541.099
589.957
636.136
642.102
621.527
520.636
490.856
495.706
597.938
674.93
657.164
711.598
670.779
659.593
661.619
690.113
696.418
645.467
1047.163
770.198
663.284
1140.245
1076.698
1057.95
968.648
850.354
977.031
914.604
685.369
638.676
637.566
630.744
867.574
646.176
634.534
637.959
618.494
901.317
707.606
652.026
629.557
605.865
701.972
749.921
811.959
687.291
766.573
768.824
854.894
838.651
731.345
969.522
1181.117
720.792
603.303
938.782
638.745
637.647
627.721
633.616
612.476
652.914
726.267
648.227
659.559
661.177
42.185
288.49
643.945
679.798
660.921
692.384
708.341
687.479
672.221
671.663
623.707
682.434
609.13
734.92
692.181
648.987
558.421
548.264
627.495
659.485
774.596
843.698
623.431
668.514
645.689
675.793
668.957
623.378
635.728
699.627
713.213
707.245
1007.831
1126.906
1036.202
814.941
943.147
975.026
960.772
921.145
995.62
1089.508
1373.602
1350.44
1157.189
1044.113
1027.696
1409.122
750.857
615.171
647.916
667.721
666.188
664.514
638.858
616.392
844.789
1012.589
896.511
762.965
730.14
618.022
607.558
616.205
639.101
639.232
640.67
634.995
645.415
689.678
638.368
694.556
659.876
651.968
673.252
661.168
662.07
985.849
807.801
615.884
670.25
768.585
993.303
1181.741
1016.929
665.698
970.917
836.681
637.658
630.752
622.95
941.209
879.791
823.693
837.331
1142.901
1036.299
1408.367
699.166
629.904
659.699
620.273
639.455
694
626.107
713.357
646.003
631.901
785.683
483.419
540.558
650.059
625.003
623.802
681.708
641.67
678.767
648.231
681.479
638.062
620.257
750.347
630.874
679.853
734.626
628.142
857.843
880.834
857.211
856.193
868.794
830.234
797.936
1153.403
795.323
633.631
675.339
656.176
661.507
680.47
646.493
816.404
1094.039
1408.234
1204.284
821.111
837.725
761.723
630.866
1162.302
1146.767
872.219
935.797
640.442
641.304
648.352
641.332
619.285
919.052
1225.607
1204.36
1151.17
1005.465
984.367
1001.323
1019.642
1030.854
707.613
778.536
620.053
650.258
1004.991
1011.84
1055.59
1091.511
924.186
594.364
631.31
686.444
680.11
641.922
697.383
640.66
715.513
625.45
633.428
662.247
627.611
1089.34
1311.375
1379.697
1282.81
1083.864
796.356
667.496
606.249
618.949
624.68
671.496
761.444
612.429
508.084
491.49
510.603
521.168
547.762
642.729
631.531
661.927
520.791
558.835
609.208
620.305
647.787
677.21
718.003
658.869
690.489
708.094
715.696
661.188
688.318
631.324
630.868
656.129
613.606
638.306
623.936
904.037
1175.748
1312.194
1030.432
624.281
1098.392
1407.704
1409.16
1364.961
1294.539
1113.513
991.506
878.324
649.083
806.687
923.218
895.868
1071.461
1186.758
1103.998
965.672
941.45
945.297
1161.054
870.371
609.874
681.854
636.005
624.032
624.686
671.277
646.508
654.378
615.326
472.81
430.838
405.417
418.871
418.594
450.838
442.173
400.282
373.481
390.246
423.095
438.275
458.161
477.239
629.073
653.586
688.585
712.768
736.951
555.131
694.188
668.234
624.743
632.754
642.316
671.843
670.406
623.457
702.548
627.918
714.049
637.27
722.374
643.335
611.534
543.024
563.195
598.497
591.017
597.892
464.982
428.724
492.194
530.687
531.109
556.637
549.609
470.553
575.652
504.763
495.856
470.918
500.173
502.959
523.221
588.074
640.791
662.045
646.179
617.725
626.964
640.199
663.996
637.729
812.146
739.543
629.005
721.811
630.833
652.842
728.701
921.448
1069.914
1004.39
985.082
955
992.148
1013.144
989.967
1031.378
633.842
655.211
642.842
624.662
681.103
619.043
596.222
592.204
644.961
700.142
667.009
713.09
697.398
710.701
698.882
698.283
741.521
706.509
710.265
836.502
1062.126
995.419
622.981
636.28
656.176
732.041
634.276
668.168
652.008
668.813
660.103
645.851
681.041
652.319
617.08
543.949
603.75
628.594
619.253
761.516
620.46
607.486
628.308
606.113
644.798
644.616
680.004
712.59
704.75
640.578
651.839
621.908
632.112
610.543
803.436
846.901
843.38
842.425
843.126
871.906
784.149
836.5
933.886
1419.686
1418.331
1418.15
1411.119
1024.969
1016.459
1047.558
1051.529
1085.997
1012.218
1032.673
1051.471
1075.552
1001.182
1172.635
1235.185
1004.067
710.975
743.132
708.947
666.473
697.5
693.265
675.862
618.03
555.077
588.319
709.541
669.811
640.07
647.356
668.463
640.827
662.304
734.514
639.44
575.647
640.301
671.397
656.363
654.783
703.199
714.498
680.953
675.657
676.784
662.453
659.434
634.546
689.277
706.949
695.601
695.767
692.531
711.297
678.511
677.655
682.779
709.713
711.75
657.633
627.87
683.453
678.205
658.988
625.085
662.021
696.301
681.463
689.227
691.022
674.459
659.858
1131.31
1047.974
863.643
970.141
685.76
731.961
774.37
628.386
693.813
872.227
796.294
1349.13
632.059
688.298
676.689
801.202
1211.106
918.354
620.428
643.989
650.482
684.673
829.286
712.369
626.129
754.877
709.305
720.162
658.317
648.274
606.477
608.734
656.652
666.578
666.504
1001.632
706.266
1262.477
1231.343
1234.936
1234.601
1226.359
921.331
582.386
598.036
678.846
640.326
668.182
629.325
646.358
635.933
618.369
659.191
660.483
663.274
648.749
652.813
642.297
623.597
607.839
642.115
649.158
701.76
732.112
640.377
613.828
596.046
709.962
686.533
721.297
705.126
710.915
722.713
664.207
735.936
684.598
649.763
654.945
687.548
723.946
618.609
487.724
483.287
541.213
685.292
687.672
719.648
662.931
703.775
609.124
593.883
725.772
708.443
682.092
728.359
649.057
949.159
1234.544
1251.265
1255.242
1253.907
1246.283
1244.378
1240.113
1249.677
1259.025
1332.329
1114.321
640.361
628.811
689.898
628.813
623.441
646.951
648.878
641.88
626.413
612.119
620.587
630.425
618.979
607.148
628.043
671.828
636.366
717.78
688.942
726.316
932.19
842.093
855.838
624.398
674.689
749.755
879.585
987.049
839.196
669.793
651.575
661.345
863.718
771.69
815.893
608.191
627.197
693.728
651.185
624.523
640.119
643.869
633.334
614.597
622.859
634.28
642.873
643.931
643.171
641.569
635.369
931.284
1207.565
1421.866
1409.488
1417.135
1417.884
1416.512
1421.353
1418.629
1410.558
731.971
645.551
699.347
647.431
645.8
635.397
642.231
625.727
664.808
638.124
622.242
732.138
627.752
653.783
607.964
749.394
745.385
723.908
657.925
643.333
669.401
678.008
640.028
677.242
923.423
826.977
621.932
668.263
717.844
643.303
636.038
631.134
639.121
711.727
548.482
642.233
706.772
689.318
700.238
692.377
707.583
686.708
641.302
792.336
926.867
896.804
956.876
948.905
896.001
851.232
804.222
855.103
965.321
884.964
839.973
945.273
979.126
974.76
954.59
960.649
800.125
732.284
920.307
925.784
825.452
1153.807
1417.506
1411.109
1024.363
1308.933
995.924
1368.33
1410.028
849.052
625.275
611.528
831.784
622.478
633.618
654.35
638.741
628.947
389.42
607.103
489.662
693.375
643.038
657.463
654.962
671.236
647.841
674.894
679.026
683.787
658.052
953.814
1543.851
1368.936
1038.415
1154.476
879.936
635.025
653.091
651.476
647.22
661.399
666.061
1030.357
1448.052
1542.002
1334.073
746.493
643.836
792.017
1412.933
1242.654
1037.236
964.136
770.016
1089.307
1256.968
1239.893
1169.864
782.617
833.955
629.878
924.024
1207.879
1091.161
683.833
1111.003
1471.374
782.819
797.32
1399.729
1209.47
909.761
1168.034
841.161
985.09
900.768
1174.057
1248.831
653.387
1142.302
1110.319
668.659
670.288
782.592
936.691
865.844
746.013
259.353
512.051
674.019
1083.715
848.186
834.339
977.772
991.308
1001.154
1008.003
677.835
665.148
817.212
1286.31
1329.151
906.596
1103.659
780.871
836.145
802.029
760.34
993.393
1261.513
851.798
650.21
755.2
641.74
673.677
673.173
651.254
632.194
672.05
653.188
666.564
691.747
679.044
648.217
666.312
657.808
662.824
659.877
652.563
654.041
820.599
849.267
635.62
631.491
686.608
645.539
643.927
707.998
647.658
647.388
645.514
648.862
654.598
644.741
645.719
649.261
646.721
706.663
650.636
661.174
679.974
662.977
659.504
675.036
662.168
691.603
641.067
672.977
660.033
686.331
677.656
671.396
662.607
663.501
708.382
660.546
643.202
642.9
641.941
681.989
657.41
1116.833
1548.501
1470.141
1426.607
1363.7
1543.601
1543.517
1221.963
787.502
968.282
1413.333
1428.784
889.613
645.782
664.717
852.853
1305.361
1272.55
932.273
666.12
650.248
639.546
641.259
773.069
737.534
636.481
728.736
1195.84
701.136
703.447
663.859
738.09
1063.706
1547.628
1554.044
958.519
681.9
633.628
649.629
636.568
648.024
716.135
634.205
672.872
666.728
717.906
697.551
684.474
684.908
680.727
669.673
664.079
587.871
653.099
649.143
669.355
669.602
631.478
455.877
598.56
663.128
654.484
661.506
671.006
645.825
647.405
659.735
659.734
643.318
636.975
651.599
641.929
669.26
696.748
642.532
651.431
634.96
639.286
669.31
657.119
683.032
615.539
664.995
644.657
638.941
647.501
636.346
632.046
721.673
708.963
668.976
668.71
691.39
647.428
648.89
648.488
651.127
654.738
666.366
646.987
647.219
699.953
671.884
713.853
655.243
653.258
979.317
735.355
667.205
666.898
670.403
659.674
695.938
713.243
642.147
639.578
647.73
641.575
1374.033
1092.878
639.18
677.225
689.86
993.536
872.661
1041.424
1159.078
899.36
1357.125
1176.706
1242.912
1265.347
848.678
792.398
1122.928
841.71
1114.933
1383.896
1269.248
1046.181
789.069
988.655
1279.271
1209.242
1034.193
999.366
1275.307
1026.576
972.873
663.355
695.457
642.474
741.12
630.034
812.351
650.454
872.563
639.557
846.082
1079.674
1388.545
1368.303
1254.107
1291.045
1434.072
1546.069
1433.685
1444.608
1400.65
1358.749
1428.203
1355.671
1488.715
993.351
1437.136
1246.117
1212.312
1542.093
656.764
1100.388
1207.58
1443.581
1228.209
1548.177
1548.515
985.647
1343.538
725.449
1525.986
1522.677
846.251
1272.025
1309.48
1507.535
716.931
997.803
678.343
691.9
710.012
626.84
688.497
510.263
683.223
689.693
706.712
616.954
684.504
664.952
671.69
691.876
673.416
678.977
701.014
706.212
645.01
623.472
688.512
670.801
627.514
716.353
653.945
671.819
686.52
658.784
658.199
693.65
675.528
644.453
645.207
644.325
642.333
647.906
542.807
672.402
559.938
650.069
636.883
635.237
1548.374
1506.727
1091.529
1079.027
1359.889
1543.923
1542.692
1548.099
1385.073
1474.728
1534.248
1386.587
1544.62
1002.732
1007.2
967.755
1085.984
747.139
812.357
745.167
956.162
1543.64
682.804
639.747
769.368
784.449
773.845
719.21
628.445
645.883
660.784
770.033
647.92
663.161
639.093
641.935
644.772
650.334
643.68
649.556
683.386
637.681
670.611
686.213
658.757
651.589
925.949
1058.064
1055.813
1038.406
964.033
630.875
825.424
818.734
1287.085
791.155
648.037
646.188
883.878
789.491
958.572
815.629
855.942
836.387
785.647
1110.121
1270.06
983.401
1133.641
1191.849
894.493
1046.775
811.275
1134.679
1129.138
846.406
1026.714
1090.328
1528.428
1471.706
1047.97
1542.948
1543.536
1545.154
1406.172
1426.284
1492.833
1543.516
1545.499
1543.117
1466.27
1541.935
1555.94
1546.018
1540.857
1549.896
1464.346
1492.011
1337.555
1543.273
1142.538
931.574
766.746
647.662
642.927
709.056
640.004
1012.418
1373.289
667.771
640.334
644.609
670.759
647.558
775.809
685.426
648.625
646.584
649.409
650.653
807.077
1011.569
1571.489
1107.194
659.903
720.924
1465.466
1315.621
785.138
667.26
644.279
650.187
839.958
717.188
654.004
634.905
703.57
648.067
673.341
786.134
646.45
646.206
655.656
635.52
645.888
643.81
701.529
664.739
667.34
639.163
774.64
835.29
893.733
763.238
792.515
772.927
706.709
634.707
652.879
635.402
721.181
659.152
648.248
655.186
687.139
661.911
641.251
631.333
1393.098
719.705
686.295
812.335
789.233
1011.232
1181.712
1047.878
660.313
452.33
487.453
633.612
666.384
633.295
724.096
651.414
722.073
510.14
644.959
964.252
841.502
645.842
575.94
631.59
701.784
701.282
639.767
683.504
703.204
646.708
647.707
639.608
651.944
642.151
658.016
659.459
711.081
666.885
663.452
651.591
643.69
1009.399
1361.246
1087.409
709.888
655.58
654.191
648.655
664.549
645.445
657.153
641.664
643.768
646.032
664.855
636.282
693.887
648.992
894.758
770.912
892.101
762.868
655.018
635.923
689.626
652.394
648.29
657.521
715.659
799.978
630.108
642.867
989.485
1022.892
870.447
874.013
822.718
679.534
646.529
640.455
628.857
635.204
690.241
683.174
646.255
1167.576
1064.204
661.533
650.939
648.762
826.893
665.258
1103.232
1101.795
720.153
660.967
698.766
654.893
789.13
731.103
733.022
779.765
764.783
648.714
638.605
940.721
651.132
644.355
673.574
652.014
766.346
664.837
731.637
795.244
722.435
915.224
1153.703
722.834
820.927
981.546
1083.265
1447.51
949.823
669.652
900.086
641.652
642.237
730.227
772.605
725.567
845.096
1056.228
646.559
675.403
1184.234
1050.73
853.266
748.715
1386.395
976.055
1237.92
1144.348
1246.18
1306.726
927.282
1543.45
1411.618
1440.09
1546.278
1545.236
1549.906
1492.103
1046.46
1545.662
1087.662
1080.526
1021.545
1073.131
1344.83
1467.799
642.838
1541.566
1220.396
1543.829
884.35
953.081
639.242
667.589
642.092
1507.955
675.813
645.44
785.242
642.282
767.139
1542.436
647.16
673.516
759.284
677.541
1417.247
917.365
772.544
662.294
647.025
666.708
1542.185
1542.45
1160.256
662.949
661.808
650.799
697.36
741.73
674.777
672.209
785.485
463.688
694.904
653.56
702.581
598.839
479.279
510.206
570.75
495.939
536.128
481.154
635.027
1421.29
753.343
634.656
652.804
647.701
672.5
642.407
680.868
646.949
667.162
759.629
744.729
1155.943
1059.552
920.525
743.398
648.208
669.802
648.784
801.955
837.898
1173.22
1076.421
1066.892
676.496
1024.135
643.225
645.778
637.235
671.164
535.318
647.439
691.148
899.428
1075.405
768.517
630.937
648.262
644.109
663.616
643.704
639.857
663.07
655.006
761.031
642.19
1252.274
1116.01
777.421
1058.637
733.862
716.59
850.2
674.397
759.57
658.863
661.063
693.772
726
775.654
642.136
669.504
888.206
1124.022
1032.514
926.724
827.381
698.641
768.622
764.594
690.821
651.139
1035.253
1041.271
636.083
695.937
725.135
646.353
672.543
656.681
654.042
654.786
632.28
655.919
642.114
656.853
677.132
706.782
701.573
701.391
662.02
646.834
748.344
644.006
652.984
657.761
690.959
636.528
667.071
675.234
686.83
826.925
641.993
645.94
656.195
692.593
986.72
1072.297
654.31
657.434
654.536
674.977
1184.06
872.399
658.889
644.092
667.518
668.165
694.965
489.412
700.037
587.727
600.984
669.315
658.175
657.516
641.834
680.248
547.979
440.546
693.584
648.407
668.469
686.29
691.889
665.577
695.623
693.419
691.636
638.653
671.299
658.238
681.624
671.838
683.152
710.826
695.581
703.359
614.309
420.921
671.719
669.029
647.972
676.445
681.064
662.206
692.798
593.672
714.22
669.686
595.821
677.144
706.657
667.024
617.919
538.51
655.451
678.657
670.954
692.155
632.953
642.264
669.446
701.241
522.596
671.88
698.901
641.79
640.188
633.24
634.126
646.112
682.097
427.401
473.928
650.056
635.832
707.019
569.341
698.042
674.54
661.062
687.1
693.047
679.861
647.315
654.966
665.869
682.518
631.997
638.82
662.889
637.297
651.273
655.893
673.839
663.982
486.532
535.471
665.865
549.398
539.892
761.041
648.181
749.751
778.48
639.965
884.217
705.849
638.431
668.708
737.703
671.65
642.079
654.377
656.655
713.552
725.911
667.08
716.686
653.706
680.77
696.369
436.986
523.931
666.444
649.823
669.053
648.757
655.86
652.604
643.871
646.776
535.275
655.456
641.645
662.615
664.973
644.806
917.4
669.738
714.836
691.22
664.018
695.117
657.178
725.247
657.443
648.221
643.085
735.003
768.98
703.308
648.694
670.767
652.807
659.077
673.265
656.263
652.26
663.858
698.923
680.208
649.208
677.967
662.586
649.966
642.352
645.199
648.058
609.35
707.649
757.992
646.726
646.033
688.985
678.341
680.261
717.705
668.562
696.581
639.189
641.975
645.786
650.609
663.306
666.251
652.619
667.466
585.256
650.185
772.209
920.971
739.6
848.896
701.335
776.394
967.425
654.851
704.022
686.108
645.883
673.982
649.081
641.369
738.218
681.103
645.547
665.002
810.224
758.428
638.307
645.346
645.697
657.498
731.706
634.134
666.152
685.202
668.908
635.45
775.572
849.044
701.029
772.351
839.647
747.252
841.981
645.027
646.996
650.292
647.298
795.104
662.919
821.438
667.635
644.079
692.182
831.476
874.891
655.481
644.751
878.92
859.862
644.159
654.304
650.471
727.651
634.456
769.477
667.24
441.553
703.404
1002.979
897.067
825.511
686.842
631.119
649.729
652.456
669.783
655.786
634.577
782.864
645.029
635.839
651.767
848.728
637.442
645.843
712.631
640.797
57.866
89.653
77.598
104.18
119.51
88.56
305.769
6.951
6.951
6.951
6.951
103.927
301.361
487.013
657.355
610.273
502.316
635.469
645.328
641.579
643.546
654.547
631.021
615.419
664.666
650.611
653.72
649.966
612.676
640.578
666.898
654.579
571.675
685.31
633.842
632.31
638.957
720.369
763.308
612.008
1139.027
826.514
688.412
468.335
503.315
405.728
643.002
630.786
627.017
631.612
626.21
663.858
652.893
573.966
623.891
610.034
689.357
659.943
613.56
685.862
630.703
614.791
647.142
669.557
466.912
463.615
620.971
466.714
421.541
450.305
338.444
561.499
644.49
392.383
691.619
437.613
641.871
664.298
462.895
452.631
536.414
642.834
641.55
651.36
340.215
382.567
455.872
322.426
376.008
636.988
372.014
647.238
202.697
430.969
428.519
509.905
470.006
556.471
507.154
459.2
735.498
676.153
643.025
668.369
681.485
683.255
683.696
657.455
680.224
671.531
594.418
657.947
544.901
650.73
676.764
678.617
790.054
636.912
623.606
677.776
615.38
936.679
635.31
854.272
687.268
647.629
634.197
627.455
1031.803
631.832
646.086
672.012
629.851
1123.563
657.013
697.083
495.279
604.666
683.417
617.698
707.949
794.245
1055.231
840.513
613.267
620.908
645.541
645.953
661.834
638.629
667.075
461.429
426.027
643.401
671.735
473.989
637.594
626.683
634.418
637.849
340.229
319.447
545.529
630.745
663.532
620.113
538.816
530.599
329.098
319.724
494.546
347.79
566.264
651.38
418.216
500.443
583.711
481.106
479.167
655.541
641.715
649.519
634.016
533.769
532.331
626.624
635.301
639.681
629.251
611.752
788.047
631.053
658.287
654.206
627.978
619.972
650.031
638.917
625.265
634.407
660.553
649.992
660.814
641.469
613.123
798.81
1128.308
1241.018
944.326
1092.137
937.26
815.096
1002.33
914.717
829.321
787.58
714.224
625.526
634.429
624.434
647.277
613.655
608.663
651.09
688.285
640.72
787.762
622.557
639.693
669.206
658.284
628.166
714.131
627.198
742.323
639.805
325.644
380.624
628.647
650.526
613.402
622.405
633.68
620.04
632.246
626.637
607.285
632.459
614.536
646.98
619.301
607.677
698.646
626.85
775.304
664.355
626.636
620.22
620.208
631.104
658.616
666.197
634.85
637.109
622.886
731.85
878.503
618.817
781.295
625.285
758.911
627.734
699.172
637.551
620.442
945.045
660.792
693.556
798.561
615.509
610.173
679.333
674.396
663.472
1150.37
610.263
617.424
605.654
249.758
343.246
654.813
650.447
645.07
788.175
763.537
775.289
739.599
885.412
1027.204
901.154
703.13
753.815
632.475
636.76
261.1
384.973
304.001
651.02
717.668
588.485
286.796
262.272
415.492
262.309
175.493
504.782
678.28
769.314
651.306
650.877
630.714
641.399
678.429
728.081
724.835
640.265
828.493
919.554
613.121
687.612
428.895
411.331
487.498
471.353
344.501
366.794
570.112
536.292
383.184
388.275
440.113
323.792
363.397
329.338
456.93
382.198
293.419
378.149
485.406
341.827
406.938
456.503
489.261
394.979
385.086
453.335
332.542
347.767
434.879
604.288
646.956
612.795
635.817
625.587
643.656
628.83
698.537
637.073
670.886
632.491
846.835
631.547
617.35
913.815
670.223
847.424
918.653
607.969
571.584
620.868
915.298
909.972
857.954
1286.808
898.322
923.9
906.034
833.356
734.743
650.136
691.319
1182.838
1052.404
636.176
609.047
780.407
734.507
675.901
865.003
702.396
965.686
673.149
697.491
558.915
682.972
629.874
674.082
521.499
538.618
661.529
661.916
647.826
514.926
447.001
513.99
674.063
613.17
498.556
443.13
616.834
644.625
394.435
423.317
449.623
425.724
635.144
626.689
636.977
653.017
640.038
652.835
632.453
616.95
629.399
625.663
643.202
655.654
636.248
662.321
640.03
656.439
771.145
449.029
433.901
416.353
602.334
619.007
643.42
644.537
653.397
644.787
615.436
541.831
479.182
399.987
432.516
385.558
392.467
245.481
622.756
490.888
621.064
671.82
472.792
314.94
357.46
516.002
629.049
614.209
627.194
627.847
555.865
658.095
621.557
648.846
643.263
626.437
633.287
663.229
618.383
618.007
628.379
627.838
635.245
711.819
639.889
638.486
663.957
617.436
740.83
616.293
621.474
691.395
704.622
630.017
615.089
489.577
529.776
447.309
338.157
481.008
675.287
630.765
622.775
636.929
625.67
616.851
894.424
667.653
539.325
629.485
553.487
480.389
644.405
648.479
655.528
570.861
655.694
493.017
648.844
646.473
621.883
627.287
628.389
668.115
258.93
657.24
443.414
622.715
634.75
621.731
500.465
517.549
632.734
627.714
623.427
645.715
625.865
616.798
733.05
666.797
621.489
629.464
653.06
662.193
622.369
813.171
684.794
643.186
665.929
652.63
587.366
562.793
660.3
406.951
639.085
632.809
628.947
620.454
650.061
664.576
659.011
669.223
632.174
637.624
637.702
634.31
638.411
658.794
628.274
636.657
657.675
643.683
649.27
505.273
471.3
460.203
654.303
621.981
392.119
399.851
408.69
392.599
648.804
511.913
471.549
374.099
659.628
605.535
578.183
535.682
665.377
679.819
607.656
620.744
655.542
629.313
578.827
444.93
664.224
380.018
540.023
668.389
790.127
635.03
644.79
640.864
639.345
646.341
478.431
544.296
646.945
626.942
730.481
751.823
459.208
629.167
394.881
589.188
662.235
631.545
630.207
679.329
618.088
640.462
613.469
495.916
461.916
628.579
651.592
653.102
642.786
646.014
458.5
495.699
568.966
473.843
403.779
559.911
684.177
543.035
615.193
489.04
623.658
653.286
632.774
630.533
615.72
626.408
618.143
651.855
626.415
674.614
653.207
626.422
1065.278
616.706
621.852
627.131
863.801
610.731
645.448
632.824
636.678
1136.779
1140.122
747.879
716.259
808.247
916.493
868.767
874.563
745.346
781.377
768.928
620.895
623.193
628.179
884.581
947.527
799.141
917.188
730.322
804.364
962.331
632.012
613.559
736.26
633.2
698.599
998.598
627.06
792.123
635.121
831.128
801.626
760.691
947.248
661.084
655.711
623.897
740.667
719.229
680.821
863.441
627.192
632.574
642.598
651.011
660.575
622.513
606.406
652.242
677.356
646.721
636.305
655.257
646.041
663.151
626.138
644.662
643.366
630.999
625.958
656.349
643.904
643.337
591.731
636.557
646.01
638.19
509.835
594.255
773.735
706.005
645.191
610.385
625.323
519.34
446.144
622.063
633.997
615.983
648.484
1028.653
909.219
689.911
685.923
669.604
617.257
898.57
1344.739
852.189
772.6
889.543
634.653
695.471
627.932
896.495
732.097
612.564
763.412
730.045
653.454
821.272
654.92
612.751
628.989
606.713
629.873
632.055
628.647
650.158
620.73
613.9
654.042
635.16
620.122
635.331
647.53
603.924
657.886
629.067
730.06
629.518
675.839
644.933
603.227
708.389
719.434
611.358
636.516
610.725
632.456
980.92
735.957
840.284
904.441
817.757
623.214
771.671
722.42
790.381
696.169
882.92
682.567
530.194
639.445
621.099
635.845
297.942
394.056
597.917
381.745
418.015
621.103
785.444
690.603
278.775
379.742
584.308
634.992
683.061
455.37
518.22
904.043
619.373
653.438
652.854
662.629
437.141
380.33
645.935
631.456
628.645
627.784
632.135
628.121
411.827
642.646
622.721
645.329
667.589
620.962
611.063
634.638
643.307
612.493
672.155
678.025
600.176
546.657
535.399
519.837
426.306
432.701
530.166
665.531
678.699
523.506
568.835
567.506
539.877
674.785
686.758
640.44
580.767
599.742
609.888
478.369
439.935
447.454
349.529
315.125
353.879
449.305
618.019
297.67
401.436
361.297
570.29
589.448
659.265
679.007
600.187
406.607
670.255
595.469
479.094
466.725
403.405
395.556
488.231
480.751
421.882
447.879
523.305
471.48
420.452
458.447
459.168
579.309
505.566
432.25
496.607
590.719
581.32
529.98
565.457
688.192
665.619
646.619
508.36
620.567
836.553
914.101
969.443
620.608
745.774
669.923
840.982
780.577
648.973
930.316
655.717
674.563
896.429
632.208
616.25
673.632
629.557
700.464
631.312
644.601
661.977
622.019
404.285
606.245
653.376
503.786
647.811
556.418
527.961
384.032
465.892
471.26
351.247
456.881
434.905
350.718
392.484
641.474
642.347
633.268
671.084
667.038
663.475
637.129
634.235
636.581
651.59
641.47
637.227
681.935
627.29
642.723
624.136
649.868
617.288
639.584
622.176
624.759
406.964
626.478
664.908
636.154
641.678
425.718
388.93
379.378
447.633
273.313
428.821
271.697
315.622
317.349
448.487
534.78
308.381
290.258
301.745
335.667
597.585
620.183
621.501
692.742
633.643
471.23
497.871
640.396
736.177
620.755
627.695
624.581
627.048
702.41
614.018
618.314
660.312
699.765
649.939
645.298
652.994
662.307
657.371
616.198
635.831
630.11
622.416
611.027
623.249
623.011
620.67
628.762
633.377
497.947
610.865
799.981
853.259
744.705
735.526
706.849
642.664
637.481
757.564
708.953
622.043
662.441
630.711
619.86
615.432
654.837
645.489
589.067
689.026
625.119
650.272
614.793
629.028
598.098
648.427
670.32
670.281
596.124
445.922
375.364
374.853
394.53
322.979
375.089
378.12
417.684
406.456
613.297
606.808
354.991
290.145
279.168
298.286
278.046
47.363
83.207
17.927
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.284
119.896
382.651
660.071
461.913
707.872
677.635
706.57
637.028
524.134
648.921
591.024
654.314
616.244
668.281
641.11
647.057
673.393
700.165
668.425
705.169
702.815
694.954
662.998
656.544
687.821
648.978
650.995
659.127
656.235
659.379
658.885
643.072
659.988
658.685
636.694
642.992
660.81
660.23
682.393
663.067
664.729
655.67
651.715
669.533
661.481
681.168
641.949
644.994
656.926
657.897
660.596
669.737
694.177
659.076
664.128
702.564
531.096
552.576
666.935
649.895
657.39
703.557
598.322
528.316
473.442
649.851
661.461
666.639
664.861
654.778
590.842
512.094
638.014
673.56
676.338
609.31
652.601
653.777
716.929
556.561
702.958
327.357
138.932
295.742
448.115
594.429
468.621
294.336
457.326
442.815
466.451
491.363
274.975
423.694
470.996
548.578
326.797
454
383.874
286.256
328.39
369.318
457.622
299.178
296.321
392.501
428.629
369.099
356.643
309.334
321.207
284.465
209.695
243.357
175.796
224.56
220.908
410.015
204.698
434.931
295.72
271.808
347.581
322.025
374.786
371.098
401.618
363.481
309.131
194.812
192.422
290.353
431.77
369.354
344.113
202.99
250.161
446.136
470.624
411.913
446.837
368.02
241.129
426.698
594.225
491.995
697.732
521.101
433.295
453.103
467.642
387.417
443.292
653.472
628.226
638.485
702.019
587.934
706.163
662.992
669.118
682.89
661.357
663.523
689.463
683.148
690.471
693.132
681.76
705.422
707.099
710.844
689.325
689.913
644.077
661.737
673.506
692.052
681.749
679.443
655.2
702.699
649.066
646.655
696.48
626.172
620.84
496.595
503.514
638.822
492.668
694.604
705.197
529.654
456.367
448.766
591.675
686.54
475.181
504.018
635.488
495.657
446.772
639.47
574.732
564.075
457.101
473.793
535.734
443.779
665.19
652.283
680.13
684.992
686.97
589.866
469.034
493.533
587.701
598.417
498.599
585.455
642.35
627.977
605.352
609.807
675.189
641.69
699.775
497.105
678.443
639.539
646.001
663.707
450.157
443.091
539.337
466.516
409.282
536.499
488.438
475.272
370.341
431.321
493.532
716.87
721.874
621.069
507.82
367.776
482.877
449.219
475.176
555.571
632.755
602.027
452.986
413.197
382.867
366.335
434.996
294.271
265.392
304.56
146.49
185.502
261.687
228.826
262.058
247.377
356.003
219.615
277.404
314.701
309.752
267.663
527.903
652.602
544.516
523.346
624.342
452.53
362.339
307.202
290.557
319.424
307.584
293.026
542.226
548.424
470.846
416.817
412.499
599.73
672.215
665.308
480.44
347.249
444.714
444.908
440.273
344.419
339.193
564.238
462.066
275.654
500.028
330.575
417.052
584.478
704.532
690.488
486.8
471.079
437.127
651.841
578.784
544.801
538.337
549.37
516.995
384.841
403.277
462.788
415.166
328.763
496.857
549.345
556.603
523.634
571.407
702.366
619.729
576.125
645.222
684.624
182.941
175.198
177.722
523.575
702.91
683.095
548.18
520.476
362.329
665.256
569.843
572.348
637.172
530.728
505.536
575.28
583.421
619.875
377.692
461.215
563.63
682.716
681.259
668.53
667.33
702.49
707.947
438.288
556.869
653.663
673.443
680.5
687.863
462.508
723.038
673.84
513.24
353.082
357.54
347.765
369.273
377.261
444.721
325.557
515.733
492.814
613.34
526.922
401.544
419.484
581.678
480.093
432.292
421.516
353.825
406.694
268.709
274.518
277.369
353.803
367.257
389.021
531.014
409.131
488.959
427.731
387.65
328.863
422.62
559.12
397.094
349.595
276.597
438.461
367.162
400.94
369.344
419.355
366.867
293.378
244.894
190.635
280.053
384.746
254.677
293.216
438.61
467.971
513.238
458.672
705.355
301.459
412.902
316.322
371.112
393.192
391.146
605.919
533.536
441.885
522.872
498.136
347.052
628.799
449.327
362.649
419.464
591.465
429.757
362.163
553.176
413.573
406.82
351.989
470.105
568.908
458.67
612.729
444.921
327.67
346.4
564.283
501.443
383.204
629.198
665.189
660.308
486.003
682.692
668.388
655.703
479.71
668.068
724.64
646.526
654.537
547.057
549.63
309.54
673.985
673.524
662.921
632.719
544.454
611.688
636.127
487.819
476.386
626.208
693.246
696.653
612.553
659.986
628.37
603.974
563.738
702.273
543.92
681.493
484.46
695.234
380.163
527.777
388.644
411.961
429.996
339.437
304.502
273.756
378.958
689.857
410.965
647.506
632.763
545.497
658.853
674.624
399.267
377.979
523.197
648.798
663.11
654.03
644.525
635.217
803.163
662.285
678.293
506.21
670.944
682.165
727.377
593.227
650.252
661.53
576.817
664.2
694.948
627.802
658.693
662.349
644.781
572.757
660.801
692.523
709.074
662.32
690.541
692.491
691.536
574.293
618.59
583.204
578.073
624.513
594.375
680.076
710.177
673.074
624.983
677.032
698.859
617.545
715.057
522.317
499.666
544.16
506.341
598.169
615.074
457.755
574.903
654.347
664.544
683.501
686.503
686.905
686.152
687.2
531.204
599.231
671
669.33
661.788
599.658
311.367
686.462
575.436
633.711
700.21
708.667
550.98
412.166
486.102
647.432
693.123
668.849
680.25
691.81
723.278
675.986
658.026
602.901
415.592
466.087
463.13
502.64
673.223
681.789
466.074
686.507
703.653
696.53
692.091
612.24
664.38
622.84
682.057
679.759
599.46
544.296
596.293
542.869
454.631
328.496
494.351
450.763
530.604
483.771
446.787
448.655
465.878
358.386
384.597
363.675
490.343
333.539
365.331
438.63
483.312
423.243
686.051
671.768
684.436
714.687
482.204
303.642
486.251
722.811
599.057
557.416
624.355
674.51
584.472
494.933
444.419
527.099
472.205
452.596
420.693
338.105
491.625
463.627
424.003
425.164
394.023
382.195
626.098
629.895
431.401
512.544
670.705
554.68
602.553
611.857
706.609
686.262
566.814
704.132
582.067
686.449
672.65
657.801
621.516
686.762
701.511
587.706
704.094
585.426
672.501
703.164
707.451
671.692
671.498
671.36
675.21
677.454
585.267
509.574
514.57
486.34
496.081
479.845
503.657
356.401
383.917
576.922
513.632
600.155
504.425
564.07
534.579
503.064
409.289
662.697
655.35
719.962
718.019
707.412
613.162
580.344
416.915
542.797
376.835
469.23
673.907
668.174
654.614
685.479
703.73
661.289
653.643
654.974
654.813
666.152
703.232
570.422
529.061
476.833
430.32
384.428
691.913
687.259
688.712
678.267
654.171
658.269
550.909
477.608
347.743
321.637
371.994
510.4
355.951
309.387
598.66
437.962
436.816
634.451
463.036
361.192
336.02
339.15
314.515
338.197
331.503
347.688
388.222
355.609
367.387
317.85
369.743
382.205
456.982
445.837
498.503
374.962
382.724
355.276
373.108
364.894
355.809
459.042
395.379
396.357
435.944
387.819
311.008
350.589
519.491
485.32
466.561
544.221
656.597
412.991
656.516
526.907
433.16
611.636
410.21
543.977
357.165
499.021
346.618
358.901
550.653
266.638
223.762
548.961
403.487
355.503
339.693
402.651
300.763
302.034
300.557
329.682
240.935
307.366
285.474
673.518
261.533
258.369
349.795
287.587
280.047
272.266
249.385
323.24
307.514
246.804
277.449
284.045
388.477
370.159
243.895
195.815
436.9
428.954
316.484
585.023
541.572
511.454
577.198
604.139
539.156
537.029
566.297
577.259
558.051
575.812
572.476
581.445
553.579
582.582
582.502
594.215
487.863
477.753
687.185
704.866
633.805
580.886
574.408
591.646
620.981
529.755
547.261
658.109
529.086
482.486
565.926
587.198
590.603
664.728
691.805
707.426
483.188
430.445
425.428
581.444
505.104
455.944
514.198
633.302
585.304
654.469
508.973
455.928
450.687
659.806
687.895
648.205
582.287
417.691
391.159
412.8
377.064
250.691
367.152
430.744
399.694
397.64
415.28
341.472
174.32
231.881
191.993
322.911
357.54
373.928
381.106
357.159
407.2
420.277
509.799
415.991
447.045
496.077
594.278
388.545
398.769
463.732
521.383
445.634
290.539
254.588
277.339
311.564
327.756
358.229
350.877
349.218
401.385
242.273
347.356
324.861
324.626
360.629
319.925
330.582
360.895
334.893
361.431
260.397
314.1
349.797
331.071
335.794
321.055
412.743
535.267
428.061
241.741
391.441
454.649
327.613
661.108
259.487
395.802
605.474
381.725
289.409
646.356
223.552
465.252
585.268
641.712
544.334
464.792
671.124
689.574
666.643
591.872
466.019
418.686
570.097
612.425
636.014
413.388
325.908
394.467
285.425
243.671
279.613
313.428
383.884
490.718
476.415
492.288
469.44
537.001
330.356
345.123
431.963
579.703
680.402
653.103
580.332
689.227
663.717
661.692
690.776
694.879
687.142
454.328
372.275
413.073
450.372
636.82
687.057
669.607
712.779
516.042
660.15
667.159
670.649
667.116
668.71
699.1
644.912
658.573
678.889
689.615
591.902
541.866
635.167
689.433
529.204
571.302
446.785
413.844
551.309
448.336
498.627
710.26
599.702
652.472
732.194
455.602
667.684
679.639
561.131
582.103
699.179
742.704
704.586
693.075
615.037
718.073
659.681
467.355
556.459
387.248
387.4
479.96
350.134
431.041
396.018
574.379
374.908
403.303
443.124
367.382
366.934
378.364
325.627
257.972
275.162
219.976
160.371
193.231
242.448
399.878
271.09
367.221
437.796
489.467
629.45
600.801
346.888
411.349
660.596
713.135
634.709
607.292
491.98
550.372
713.302
562.129
635.998
327.613
328.622
245.556
511.805
579.788
614.904
630.792
549.443
459.833
272.887
327.592
302.236
360.559
422.754
464.582
499.704
490.646
488.519
516.155
548.795
562.651
637.509
476.853
450.682
404.645
718.901
680.363
580.744
561.993
653.091
315.427
409.994
403.282
434.392
417.928
376.682
431.712
482.868
475.053
438.905
367.817
286.017
259.128
469.131
549.708
567.995
395.437
262.603
225.998
269.481
302.828
296.01
292.91
333.085
405.527
323.023
253.329
217.303
285.049
335.107
362.303
295.563
340.466
436.229
385.649
408.384
456.151
383.669
482.871
318.069
270.771
313.54
440.194
283.756
196.948
159.069
226.358
226.656
287.055
410.186
385.163
538.826
495.311
423.524
329.781
266.1
261.294
225.362
304.199
661.509
609.787
389.736
358.973
413.926
345.279
299.683
536.977
522.329
619.569
540.544
393.248
331.272
379.247
373.82
626.509
273.407
482.683
557.513
546.439
327.002
286.734
286.838
361.604
418.355
390.802
565.802
387.911
331.754
576.084
567.507
360.93
522.528
681.956
570.761
382.442
413.875
410.947
637.533
663.346
720.417
578.206
674.281
663.969
654.966
720.633
643.43
641.42
648.545
650.221
657.953
660.096
655.169
649.681
683.559
653.495
693.247
648.153
648.991
683.426
659.358
676.276
657.591
697.962
659.205
685.86
657.733
390.536
420.073
650.252
446.903
275.288
270.803
392.009
181.298
357.837
301.574
319.421
399.683
661.864
691.323
522.039
666.083
663.755
663.367
452.699
342.927
221.063
326.187
294.648
513.213
334.759
328.689
279.882
375.827
305.049
266.225
239.165
271.302
156.859
185.865
200.486
138.012
200.821
187.001
184.095
276.89
310.699
227.048
304.322
336.85
646.662
640.997
493.189
316.571
296.837
306.598
641.149
247.221
326.338
345.556
242.629
148.88
228.518
242.934
249.497
341.322
312.305
317.328
404.899
422.147
383.745
271.526
307.115
309.415
248.795
209.67
320.539
248.028
236.707
225.674
267.742
325.586
605.345
589.555
663.216
695.746
692.701
534.852
647.744
362.458
307.327
678.902
712.186
710.923
671.188
694.931
508.235
503.031
477.456
430.316
579.721
280.636
569.089
520.742
475.507
307.266
277.557
387.478
293.824
459.212
507.536
518.708
510.857
383.654
389.745
349.289
322.879
255.268
397.402
339.933
317.944
333.748
321.011
381.443
408.266
422.091
684.781
682.564
700.783
665.672
688.647
609.844
468.336
522.042
301.229
119.243
155.123
171.093
166.693
168.148
179.446
169.852
354.994
502.041
560.471
575.117
364.487
122.51
254.13
293.82
641.566
344.279
91.766
113.172
127.384
108.558
320.621
410.329
353.062
680.36
711.538
428.269
425.048
596.531
533.127
524.641
471.22
429.612
408.262
376.316
410.004
467.603
371.53
435.64
341.725
505.754
678.327
658.717
690.195
706.987
463.266
385.967
271.454
300.089
692.31
474.535
386.637
349.989
409.428
445.368
631.22
498.583
364.004
345.049
436.566
309.237
342.063
428.275
471.954
530.625
606.307
684.794
702.907
526.212
632.451
568.47
653.027
616.407
693.95
660.199
681.497
682.806
641.125
658.663
668.725
662.703
675.24
661.902
651.676
643.605
675.967
656.051
695.41
658.442
633.367
654.832
640.527
653.555
652.318
659.315
649.658
649.916
634.331
870.822
763.36
875.252
647.171
675.492
693.377
788.231
235.236
259.983
279.714
266.824
372.307
385.42
443.338
587.386
581.731
662.511
607.309
547.749
485.929
499.561
495.063
417.83
384.623
426.585
514.124
335.019
297.918
675.701
663.427
448.671
534.166
420.801
494.393
544.302
534.144
488.3
494.645
713.605
554.079
362.516
508.683
513.153
451.652
418.558
440.682
428.903
481.252
466.904
620.501
432.996
420.217
469.431
385.017
476.791
404.25
435.529
422.344
441.042
534.826
445.048
402.258
673.706
504.793
447.804
688.532
391.266
395.016
556.162
702.099
576.338
597.811
351.285
358.075
341.44
301.514
360.643
352.145
324.677
412.973
375.962
370.139
450.083
446.718
673.62
602.419
444.072
479.397
328.138
322.14
492.427
308.906
462.617
620.603
404.588
371.98
334.7
432.407
362.736
263.698
322.423
417.103
349.384
332.251
408.685
554.813
529.391
659.377
571.503
413.941
393.805
354.476
248.47
381.758
508.112
477.277
359.166
563.593
602.362
549.514
440.768
409.943
391.713
614.537
631.724
676.075
710.167
665.624
650.218
657.195
653.022
652.974
656.503
582.716
683.591
667.839
639.465
575.717
608.124
497.163
565.191
673.558
730.878
685.119
655.028
667.379
433.187
633.957
809.667
692.726
637.998
636.604
529.638
529.074
645.095
733.621
667.01
461.89
722.968
413.978
426.501
364.196
426.099
653.398
692.868
569.442
458.489
611.051
598.774
570.398
506.154
467.89
704.481
659.342
605.235
646.19
535.046
462.545
418.871
337.323
536.17
430.153
317.576
408.989
431.827
484.784
354.131
515.837
430.906
478.067
472.535
447.628
489.528
572.244
392.524
575.651
415.979
534.252
705.948
404.021
555.957
522.13
547.369
371.1
488.215
542.268
697.608
466.273
400.851
479.948
377.71
519.285
564.881
456.693
362.174
682.89
677.098
687.979
609.168
658.666
690.885
682.853
664.257
603.564
442.557
467.419
520.208
462.239
643.869
572.234
548.31
573.236
531.595
570.282
576.053
481.682
473.7
527.224
599.598
468.677
513.216
500.926
450.25
620.061
645.165
370.055
379.968
703.86
568.321
697.822
514.696
521.281
538.985
499.765
451.433
676.69
699.575
661.884
696.594
655.185
675.816
682.636
640.357
672.172
703.991
655.192
632.375
708.182
682.586
689.577
657.725
689.244
601.43
663.258
614.42
690.319
636.974
670.506
681.636
685.019
680.947
641.607
653.99
650.57
660.678
688.585
645.387
652.514
692.984
625.848
640.951
643.678
653.781
676.419
663.999
712.676
703.043
607.749
670.7
660.722
647.255
648.892
678.912
646.552
657.999
656.013
638.456
649.846
652.083
644.54
646.459
649.806
649.398
723.364
638.694
521.691
553.168
697.051
676.802
696.537
649.122
628.252
699.921
671.279
601.314
278.376
546.799
556.25
413.817
659.808
483.275
411.872
541.384
587.503
652.57
611.685
686.1
546.315
464.9
416.388
409.096
458.893
604.689
546.35
702.702
510.817
325.676
386.573
513.097
684.737
667.951
650.819
561.256
584.962
571.434
476.452
546.531
428.534
445.284
532.214
489.039
639.057
716.154
538.413
408.428
434.551
412.604
597.669
584.7
702.865
671.769
641.994
544.719
640.746
659.293
658.739
644.997
668.535
656.475
652.215
683.679
673.576
712.596
490.5
675.048
648.616
547.096
690.999
588.322
568.558
516.675
551.432
653.764
600.052
661.607
675.176
650.504
668.024
584.723
679.344
533.597
406.642
679.615
585.774
628.918
646.641
633.776
700.278
664.234
454.143
447.182
522.234
645.509
920.384
548.912
621.364
644.749
486.604
469.633
411.22
515.367
496.319
647.553
468.554
429.705
435.64
680.657
417.509
401.756
368.145
414.945
695.977
672.271
674.101
648.069
536.064
448.378
468.777
528.903
456.526
417.453
365.255
366.793
615.172
578.911
647.595
484.689
701.425
481.21
682.331
408.493
537.354
322.748
486.894
699.586
487.761
300.891
387.224
382.603
353.829
324.27
266.676
326.473
389.191
696.87
384.97
663.092
664.213
669.072
590.376
553.358
458.032
671.766
689.922
915.224
379.195
630.58
666.848
668.196
609.498
642.833
665.072
519.025
697.011
553.685
448.265
408.596
450.123
600.946
681.313
444.506
515.437
645.846
521.713
502.666
432.238
603.042
439.428
420.954
585.956
521.769
652.158
580.787
657.585
517.293
583.409
559.705
564.723
538.64
663.06
641.102
681.487
589.265
538.165
526.546
678.111
697.776
544.699
417.954
476.671
657.644
644.286
464.836
356.626
390.294
619.419
577.63
471.09
424.001
631.006
461.161
380.229
557.729
681.829
720.179
393.238
486.669
578.429
572.218
511.407
585.716
588.522
698.685
671.162
665.521
449.705
452.713
641.485
664.562
719.8
691.587
661.799
626.108
562.368
558.852
501.988
508.857
511.589
697.695
667.658
715.66
658.499
518.439
684.674
415.412
355.713
498.556
657.483
560.428
613.743
562.536
590.828
327.599
300.714
354.14
337.157
278.637
323.266
331.906
266.12
453.555
372.044
431.192
363.544
367.355
459.746
341.415
330.565
394.316
280.225
430.106
394.414
397.237
466.299
381.712
671.6
656.434
715.48
572.155
632.086
617.338
418.348
514.456
676.07
697.156
698.647
528.817
652.313
572.94
602.12
518.166
586.027
680.451
606.774
637.631
630.212
470.389
529.629
552.894
623.327
489.612
404.395
416.484
563.592
623.573
553.678
601.856
584.267
510.657
395.754
563.764
464.352
559.97
631.255
540.787
702.942
627.978
612.867
536.011
631.35
695.104
508.512
454.842
514.495
543.578
507.659
519.192
425.942
484.69
481.109
652.906
711.237
536.546
673.372
697.41
570.679
414.6
364.114
450.618
413.027
405.229
348.252
298.477
328.37
394.142
355.817
598.522
656.515
622.486
527.492
517.705
643.459
675.76
695.781
614.033
679.369
578.6
685.91
662.61
625.022
486.434
627.475
626.03
571.836
518.405
702.738
574.587
659.261
711.009
681.314
617.959
542.682
452.02
375.406
443.11
429.139
379.021
366.733
655.694
590.449
644.435
309.661
582.661
580.897
691.265
538.095
620.54
680.754
692.636
700.367
473.936
601.494
524.909
569.492
669.178
690.637
495.178
680.251
525.955
421.144
617.838
518.777
604.604
578.036
706.486
521.724
595.92
680.135
665.247
501.302
672.203
688.387
526.403
653.313
514.593
682.524
685.145
707.358
667.476
720.433
740.236
678.129
676.638
692.461
696.085
667.752
650.465
672.423
666.764
637.659
670.621
672.855
663.279
685.38
665.186
657.628
649.988
682.581
658.634
653.057
647.854
636.287
679.684
660.799
670.841
610.062
672.195
690.895
470.393
672.392
701.694
664.661
541.134
580.633
505.192
585.767
661.254
600.966
577.598
429.2
511.4
465.027
593.321
654.476
727.27
603.624
619.99
576.387
503.601
669.41
665.387
652.457
711.036
497.708
512.351
658.672
637.346
648.405
703.605
703.92
664.767
675.188
591.991
467.104
702.741
690.895
636.556
586.625
606.205
667.848
511.403
661.714
644.09
628.803
644.996
626.271
424.551
435.315
459.423
366.618
454.428
501.233
519.7
391.221
708.434
488.294
567.111
558.057
659.026
668.247
645.827
483.716
465.426
430.482
350.684
672.737
453.539
652.421
608.787
391.016
662.371
484.752
548.093
595.059
666.092
582.386
654.413
665.416
693.358
662.972
669.691
661.487
617.771
818.08
727.747
635.783
656.998
693.422
663.987
658.293
578.343
632.784
653.657
606.856
603.701
587.428
645.608
518.781
714.1
657.695
687.824
709.582
555.941
684.634
610.747
560.55
611.982
677.729
692.375
624.026
677.054
697.458
697.007
682.524
668.505
677.84
654.697
667.596
697.339
659.967
685.746
698.716
666.958
626.102
660.503
665.794
675.787
662.532
698.318
674.091
670.032
660.425
668.436
664.193
648.776
694.298
655.871
650.173
636.605
702.996
666.736
662.047
654.163
652.522
693.666
658.078
657.834
719.172
647.789
662.739
675.214
664.637
665.023
684.629
646.748
635.74
542.609
648.086
578.32
712.347
655.905
709.659
679.602
667.54
673.04
591.065
659.259
697.745
663.61
663.404
584.784
438.23
653.668
474.311
650.992
684.025
653.261
656.628
663.46
651.547
643.076
658.555
661.862
508.461
569.924
657.4
644.516
673.283
689.513
600.4
564.888
591.616
465.757
543.462
633.798
668.825
665.08
647.231
649.916
647.916
683.506
685.982
675.255
687.903
675.102
689.358
407.229
342.831
643.941
706.6
545.05
661.801
579.508
696.524
436.823
505.971
501.204
480.922
444.019
392.335
365.411
429.66
658.29
481.848
575.897
619.65
666.194
629.603
625.444
569.953
467.738
560.97
518.509
459.079
424.233
404.939
412.008
623.321
488.073
573.87
650.352
531.877
567.28
621.299
453.968
491.95
514.644
614.545
685.534
684.752
500.718
510.898
620.497
514.414
656.494
602.012
461.148
480.621
636.977
511.243
624.407
550.294
682.347
677.392
679.472
517.493
592.923
725.114
645.717
437.582
525.003
663.559
672.855
516.514
358.545
693.546
669.839
661.256
690.307
674.42
684.533
698.936
664.063
698.18
661.623
659.12
649.649
647.916
674.579
679.166
682.751
674.991
706.546
689.686
667.383
658.939
683.266
681.79
700.945
542.087
581.928
628.357
651.995
708.821
685.727
664.703
710.82
587.313
664.294
666.931
673.259
711.964
717.819
695.644
715.563
504.221
463.214
502.846
603.132
709.857
617.756
655.488
724.582
640.131
420.011
457.886
526.469
631.681
693.269
612.679
457.22
403.119
297.887
300.777
475.278
423.023
492.825
530.627
272.309
253.651
328.905
353.581
431.52
489.239
433.581
454.697
569.622
413.479
629.942
523.062
649.375
449.573
644.264
464.048
592.697
515.752
499.573
524.639
418.117
498.115
672.71
708.819
674.42
683.213
685.162
644.259
592.435
365.865
603.568
351.041
440.261
516.71
469.655
692.736
523.54
540.09
684.141
726.183
662.009
719.269
709.745
673.196
665.779
677.246
672.113
679.738
668.279
672.267
666.712
620.79
657.447
506.753
487.142
538.202
389.163
559.379
567.436
654.473
686.75
485.17
695.337
610.643
562.074
504.376
662.518
657.79
644.703
565.849
481.268
608.678
480.95
676.806
649.517
649.351
686.664
548.689
578.728
475.864
630.659
536.425
442.835
659.845
733.363
626.477
342.567
576.403
673.01
590.902
472.788
506.398
439.78
457.607
710.393
473.43
272.852
378.672
492.68
534.147
598.804
715.635
575.225
647.236
659.967
711.046
381.05
694.632
510.935
690.538
416.054
671.606
571.752
643.599
489.949
712.389
571.47
359.102
676.4
679.06
588.786
498.537
658.686
494.64
446.899
608.895
348.775
551.661
647.33
698.84
430.163
462.401
509.903
398.935
647.221
641.69
474.28
666.528
475.686
580.466
492.138
592.059
546.979
636.777
489.344
574.113
626.573
675.975
500.247
488.051
658.377
468.89
670.091
684.338
652.409
511.785
562.121
533.697
498.925
486.805
552.361
572.523
460.698
403.654
677.379
576.832
390.433
661.236
549.145
685.575
608.541
663.148
538.345
672.115
641.66
613.97
675.045
646.22
667.147
664.147
739.13
662.07
648.048
675.741
625.499
672.213
680.223
663.357
655.98
658.378
654.693
646.695
648.579
653.499
660.374
667.25
672.457
659.687
660.836
652.633
653.06
665.223
689.86
668.776
658.563
717.682
656.925
490.711
666.069
661.841
677.633
673.571
673.765
730.515
616.842
685.402
661.944
675.039
656.718
657.998
678.854
671.618
680.536
683.658
659.382
669.687
692.419
670.486
681.095
686.085
679.88
672.418
678.967
560.832
552.536
678.193
606.362
683.889
709.739
684.437
683.2
559.519
711.117
678.94
669.159
682.4
556.955
602.534
600.619
576.985
596.939
558.818
604.076
561.346
380.22
585.628
443.811
540.583
652.198
718.114
431.262
383.985
514.588
508.087
398.873
421.293
388.412
338.815
376.274
586.401
620.579
490.929
281.818
263.132
349.607
418.905
337.651
365.86
412.472
514.368
414.957
413.277
628.91
628.816
475.273
401.95
388.366
488.749
461.175
520.506
486.149
527.618
670.597
500.014
382.973
338.411
502.368
490.507
663.062
629.78
651.983
708.881
584.219
535.896
650.382
523.612
667.66
709.749
670.519
593.478
682.388
504.523
579.982
509.832
457.873
657.494
704.6
669.693
639.488
600.857
510.973
679.331
684.313
645.702
495.633
582.149
703.867
652.963
650.774
710.896
529.595
570.744
560.654
465.057
446.657
446.971
384.857
380.66
337.951
450.431
454.077
503.725
372.03
513.513
402.868
466.013
643.411
592.487
656.788
677.507
558.176
583.236
488.963
668.802
690.117
401.246
585.543
612.296
514.269
444.079
602.443
678.032
703.056
566.115
683.979
565.683
684.629
635.315
490.448
632.205
493.699
530.819
553.776
563.462
620.739
484.132
358.717
529.712
544.559
494.695
642.84
642.141
481.1
474.488
414.093
360.771
659.283
664.092
656.053
379.704
462.612
313.034
512.525
463.024
494.61
390.432
253.153
410.172
319.062
619.048
714.298
583.1
370.432
395.835
407.674
543.499
691.024
642.773
691.851
518.333
572.969
491.866
544.878
548.476
704.332
506.187
454.508
461.899
393.896
552.456
684.972
682.355
456.883
523.33
682.34
699.045
687.424
700.466
389.461
650.088
661.671
686.026
701.801
640.779
457.792
642.953
696.894
578.57
680.501
615.732
652.703
579.205
715.879
605.239
619.224
654.641
709.11
664.578
651.771
711.093
684.192
532.823
611.882
562.71
515.87
687.358
507.627
710.643
574.754
572.434
689.28
685.31
663.576
664.695
626.647
705.54
600.623
659.158
574.697
338.843
515.357
480.078
414.094
529.542
467.559
538.041
679.514
657.623
639.778
499.466
497.411
498.388
525.983
450
618.694
682.181
687.785
697.781
605.005
663.174
447.903
558.228
582.597
534.946
575.583
472.371
498.208
685.989
690.306
519.623
565.967
422.97
419.107
611.559
441.859
376.206
396.464
417.006
346.874
304.549
599.024
453.501
370.948
328.328
414.841
376.44
441.695
384.965
482.602
479.95
716.894
556.835
644.594
478.848
549.121
599.549
554.291
440.696
422.062
455.443
452.499
571.013
507.564
640.597
442.231
529.326
589.055
449.741
499.826
681.012
708.658
620.448
696.233
518.025
345.298
605.071
635.646
417.611
503.99
471.683
411.161
524.096
570.376
550.232
514.807
662.535
690.733
718.688
571.383
441.087
523.215
571.094
464.352
502.673
472.902
507.555
457.402
406.784
516.24
646.682
632.051
521.847
563.965
511.015
450.175
512.572
516.15
694.889
653.956
634.237
433.773
382.997
446.153
590.858
663.237
718.066
685.316
487.623
427.172
435.528
665.606
643.501
639.051
653.866
645.169
648.717
653.391
654.782
691.216
643.806
705.365
665.442
704.875
436.217
456.734
569.735
561.424
588.502
687.383
639.182
689.6
685.204
669.389
704.993
677.838
659.815
700.807
610.555
443.707
524.568
503.421
506.127
386.901
454.057
423.134
412.437
360.182
651.498
652.136
680.508
697.192
465.369
669.733
434.798
496.448
434.356
375.644
376.803
706.929
697.43
601.956
413.974
350.842
466.536
494.276
454.958
686.183
537.198
651.249
672.576
667.577
652.832
640.306
668.011
690.739
672.473
664.1
707.27
693.346
689.005
612.966
525.767
624.995
641.299
672.696
516.418
750.992
508.257
538.603
624.36
449.606
525.616
588.246
434.065
505.273
583.817
681.149
709.371
414.273
377.155
673.279
658.599
640.683
671.953
1128.898
724.218
653.77
640.459
746.384
916.789
746.795
635.619
1186.214
1012.818
655.217
660.355
638.945
679.927
656.09
640.758
657.43
693.18
644.393
654.381
660.867
659.857
679.283
669.732
693.295
706.408
652.093
635.866
663.357
833.238
764.557
661.097
663.578
849.833
728.01
639.838
750.243
866.729
643.001
695.063
841.009
897.16
740.242
680.363
404.187
409.19
603.574
586.23
659.434
659.425
638.67
655.782
849.629
744.654
582.482
727.399
647.117
646.176
681.696
682.775
710.898
696.228
641.928
641.74
631.866
724.571
683.441
675.528
673.806
714.781
706.07
500.928
563.046
659.148
651.838
684.033
670.738
621.277
675.245
574.572
674.618
508.476
577.981
519.651
692.89
677.866
603.894
544.327
239.595
445.524
567.021
556.822
609.981
682.359
531.318
633.642
397.485
709.616
491.863
643.607
713.165
612.901
407.435
479.779
424.522
520.359
640.062
677.823
334.46
669.47
650.107
650.407
700.362
647.67
681.343
672.103
435.976
562.478
735.216
673.322
663.893
677.17
950.747
840.453
673.81
830.272
1197.023
781.312
716.757
702.931
681.549
721.728
670.206
642.348
712.191
1029.311
942.253
694.066
687.207
644.71
643.199
659.284
640.464
654.893
1175.471
720.463
874.684
1293.596
1543.596
768.349
632.549
656.123
725.687
654.728
805.141
896.799
656.579
686.353
632.648
669.767
708.556
476.079
670.056
519.674
650.83
650.038
662.23
700.3
673.368
669.256
706.448
515.854
452.997
459.319
686.24
686.318
695.106
324.478
636.657
687.157
482.35
675.109
603.042
660.541
685.248
574.449
635.91
640.135
961.439
681.542
660.629
662.498
1162.713
1543.217
1461.928
1159.358
1098.013
650.171
641.53
652.741
664.384
648.973
653.591
706.243
980.951
1223.161
1144.806
1014.029
995.983
741.596
648.438
975.467
778.622
733.819
800.355
813.923
651.377
764.984
637.722
684.465
710.164
684.091
658.297
649.643
693.94
669.364
653.032
665.879
661.133
666.35
684.651
666.275
675.976
666.778
602.915
668.77
725.48
1094.272
712.267
636.121
645.896
680.089
649.598
683.43
659.098
664.201
667.867
655.723
723.628
667.44
649.326
662.768
653.028
647.985
667.775
650.333
647.983
660.981
785.145
906.926
935.535
755.247
756.605
873.739
709.064
829.241
884.15
909.388
932.852
799.577
877.259
983.691
650.828
1048.819
1068.263
1135.887
828.565
1076.898
1116.217
914.67
735.744
666.223
646.636
637.078
719.731
637.499
650.294
654.132
653.314
649.778
635.62
651.267
716.39
699.348
665.025
643.876
790.398
657.396
641.013
680.045
701.878
686.051
653.997
659.343
665.304
645.91
638.957
656.422
700.388
712.087
676.502
656.885
706.775
720.924
707.072
588.449
979.899
467.284
674.363
689.097
731.598
675.372
661.011
674.841
582.423
701.555
531.148
563.448
732.463
627.667
674.848
727.951
634.635
568.84
670.329
664.679
665.546
685.649
660.468
659.928
660.195
665.814
685.899
689.527
682.855
639.832
681.06
645.077
657.082
701.539
688.589
660.362
677.116
759.68
917.314
669.339
658.57
656.973
652.257
678.843
661.997
655.996
636.07
642.496
650.663
909.738
653.446
668.457
658.888
657.952
660.986
651.535
663.433
660.586
678.73
686.609
651.201
668.81
649.404
691.473
643.717
631.3
656.25
679.367
659.644
685.507
652.816
639.882
693.518
641.447
703.857
761.453
654.101
642.528
631.854
642.26
648.912
661.228
659.314
689.861
649.405
499.731
543.417
668.063
691.26
498.649
666.93
667.772
706.644
668.371
714.172
587.099
508.666
696.992
684.46
656.77
691.215
637.856
661.583
643.865
673.416
699.103
648.51
643.593
656.715
647.409
664.875
683.066
637.235
638.941
746.474
658.486
719.906
748.671
737.653
441.408
464.26
591.672
460.365
505.874
417.913
422.317
512.985
679.242
390.64
392.707
558.413
458.562
571.236
537.088
703.206
735.984
646.148
681.023
659.51
674.048
743.872
793.966
841.057
896.881
649.759
657.8
642.243
633.476
838.583
1491.886
1513.53
1007.519
1045.631
1288.235
1020.265
966.28
907.323
842.667
723.045
966.264
1006.688
669.062
665.168
661.72
691.71
712.617
646.325
660.916
671.609
664.382
677.07
692.609
662.549
697.345
686.25
650.332
713.898
674.064
692.478
667.69
646.314
674.794
647.262
662.842
664.662
698.783
709.258
692.134
702.767
707.051
672.976
662.024
648.363
701.772
670.337
656.59
660.021
677.577
660.748
644.487
656.412
648.145
671.638
659.83
652.405
665.414
654.596
705.473
692.524
721.97
742.32
651.239
657.869
661.251
730.508
383.223
433.551
505.286
667.946
699.86
528.997
536.333
626.882
635.134
650.771
676.958
674.353
720.575
707.568
643.849
644.175
663.942
654.952
664.138
660.812
705.333
642.264
663.869
655.228
678.468
432.754
351.818
402.507
402.112
529.454
532.188
683.896
672.566
702.427
714.917
615.741
696.14
724.726
617.182
385.972
496.345
441.354
337.905
279.634
315.876
547.963
463.181
470.521
622.435
657.78
664.186
670.315
599.473
634.527
675.21
388.618
716.074
652.851
678.706
642.978
698.255
691.08
701.27
637.73
767.782
638.237
670.147
715.492
679.422
730.356
709.295
663.092
679.477
685.542
688.712
699.194
674.63
688.993
664.165
710.996
676.445
751.515
649.793
674.399
664.226
673.216
405.369
649.257
677.44
1080.127
923.759
654.64
652.84
857.512
641.128
1035.063
679.675
679.117
661.02
1084.304
982.308
721.555
974.477
818.471
870.724
1024.984
704.993
786.749
659.235
670.185
647.239
649.403
660.057
663.472
706.96
652.885
641.484
717.401
453.819
658.965
657.651
672.736
689.167
664.917
532.924
607.21
583.397
485.583
402.624
652.452
711.44
649.246
639.65
717.029
652.196
654.582
647.493
859.046
655.47
674.09
652.389
659.664
700.57
640.563
716.718
691.983
635.202
677.833
695.081
631.369
670.517
672.17
886.359
655.647
652.78
688.689
658.749
637.244
646.243
648.213
666.612
692.354
715.949
673.451
645.407
634.675
813.619
675.703
721.324
716.565
660.405
667.806
666.692
697.536
650.292
686.813
662.729
645.678
639.235
869.574
644.407
663.628
666.032
735.691
705.502
709.361
726.222
752.476
725.316
720.411
550.043
575.867
757.78
690.498
482.521
674.377
730.422
633.182
661.455
712.619
664.238
702.668
678.932
694.403
646.439
687.769
676.776
662.479
702.054
689.639
724.196
686.964
545.941
714.938
669.212
657.849
643.703
664.435
833.917
686.072
804.31
762.624
742.563
825.093
648.744
647.221
652.64
705.113
687.908
666.945
726.337
656.147
648.973
650.662
879.891
656.633
707.976
924.402
857.337
999.323
1046.102
895.329
1096.044
1052.897
654.706
646.328
712.846
624.108
693.996
642.378
743.015
688.143
654.007
694.74
664.849
644.357
734.451
1015.592
998.235
811.4
704.413
807.364
661.352
649.879
660.619
647.774
654.853
650.415
677.366
651.239
653.857
750.115
652.444
593.726
653.132
664.888
689.005
682.893
638.305
636.749
653.823
892.873
720.44
640.526
697.751
649.069
676.978
714.441
790.254
887.973
636.957
647.722
658.961
677.947
659.286
643.814
667.504
650.168
909.603
655.796
663.577
652.222
657.652
656.77
672.15
651.564
627.502
677.828
648.427
682.552
719.934
834.048
1094.417
1051.079
1046.837
747.129
655.412
641.25
848.967
838.714
882.126
750.038
741.988
809.538
1024.163
903.268
700.23
682.825
687.908
692.855
713.339
656.926
656.66
650.452
703.474
619.921
696.556
715.346
679.14
680.94
673.699
681.187
658.534
671.685
669.342
662.135
658.246
654.093
437.321
730.227
639.486
682.454
691.181
620.634
651.346
550.262
635.155
647.965
718.867
860.198
481.949
637.405
689.598
678.165
652.026
649.327
661.372
672.609
712.829
701.021
648.059
737.921
501.851
512.849
454.648
592.664
672.755
701.288
642.492
814.813
847.11
650.484
649.411
697.524
675.424
662.383
703.789
661.469
641.204
650.706
646.339
748.772
653.516
660.319
687.717
708.879
755.25
698.731
669.395
640.981
659.83
675.767
657.106
649.507
668.261
648.515
721.637
736.38
647.015
690.552
618.516
689.817
672.776
654.449
1191.078
1393.618
1540.65
1383.487
1228.323
987.849
714.148
678.262
649.559
1291.177
1115.585
1044.572
1364.142
1315.426
794.299
1498.102
1371.291
1177.396
903.437
1241.497
1007.239
916.487
1259.666
1158.729
915.713
1028.297
933.032
645.916
1015.518
1091.932
1442.254
643.433
675.239
668.488
668.233
573.018
687.817
706.587
712.823
668.5
742.305
626.903
572.339
479.013
492.662
727.101
705.063
629.718
574.876
688.803
711.775
716.272
649.481
642.203
655.895
934.066
665.878
634.832
651.897
643.224
696.22
960.029
660.793
894.228
1003.459
799.966
656.105
1269.463
1060.988
666.56
703.362
680.843
677.773
646.197
711.056
654.295
657.863
671.899
667.463
686.967
699.144
675.385
902.802
702.9
691.499
661.092
686.167
719.544
696.562
694.301
671.67
671.252
694.668
651.178
646.543
881.625
642.052
646.132
678.547
683.09
710.089
667.967
689.104
682.344
621.515
630.103
681.206
695.16
711.758
668.757
657.246
636.664
744.391
659.685
650.981
654.004
640.316
654.867
689.366
669.765
778.827
673.072
676.685
616.424
719.68
671.462
650.745
663.269
659.544
689.965
819.776
933.626
645.715
657.468
650.167
794.243
652.985
675.133
661.709
696.186
702.903
653.791
663.631
643.017
844.272
666.292
661.62
643.682
657.219
693.044
667.181
651.644
745.908
638.452
792.572
657.84
639.821
606.602
677.976
696.107
648.849
656.161
646.911
664.837
656.916
749.289
937.75
656.05
937.399
967.998
993.589
988.206
1016.933
938.73
1087.339
858.681
1000.218
1045.654
842.791
660.216
1102.511
651.925
1035.206
976.859
655.024
732.323
720.436
665.835
723.097
648.683
644.922
688.915
715.307
747.726
1025.884
1148.39
1055.804
1223.169
1207.684
1289.507
799.267
661.822
1045.015
901.959
776.535
939.347
1116.277
913.487
1020.538
652.316
613.674
684.978
661.583
704.942
650.071
652.317
661.902
656.262
659.266
1069.026
813.328
1121.56
796.274
785.388
644.991
909.112
827.577
877.296
882.909
879.231
862.735
734.721
868.402
786
642.77
654.165
655.314
673.988
677.697
727.937
996.813
645.682
845.84
967.379
666.095
622.482
661.751
705.251
656.241
705.338
666.647
640.71
715.099
679.931
670.183
652.504
680.749
709.332
473.792
681.218
694.556
681.617
677.177
691.801
699.935
486.058
648.229
545.379
661.683
691.676
699.594
696.12
827.935
646.306
666.793
697.268
706.249
667.962
676.951
658.09
705.875
709.427
655.422
657.408
671.177
688.278
571.181
684.139
659.114
839.78
656.315
667.81
653.063
642.316
664.886
644.769
671.493
726.6
729.764
661.354
672.489
664.214
682.404
401.955
516.317
720.514
426.535
457.651
603.599
728.56
461.972
598.991
420.373
439.922
470.759
541.573
686.064
708.759
577.451
647.176
1542.308
667.708
699.387
405.005
452.451
651.353
453.101
618.413
595.478
649.913
461.039
513.421
496.991
672.61
656.842
647.146
549.588
556.417
634.492
705.382
576.751
663.448
700.882
659.898
456.337
633.046
597.075
561.255
615.931
674.837
623.496
577.068
602.614
594.176
696.347
654.25
1335.279
1044.535
17.623
27.495
28.453
30.851
15.167
648.399
649.097
642.302
658.599
643.965
642.043
638.573
660.398
663.801
648.293
640.818
651.661
671.494
642.058
665.697
651.839
681.639
813.756
943.601
787.086
684.056
1016.824
692.242
971.204
1264.46
1545.019
1376.506
1222.041
860.821
785.101
877.891
1238.232
1082.159
629.244
633.88
838.674
1214.665
1097.286
843.41
750.407
684.843
654.956
717.945
649.497
671.236
707.803
689.901
663.822
690.293
704.903
655.593
705.299
701.732
726.29
654.097
536.813
697.404
659.328
654.863
729.059
651.49
691.552
671.063
693.592
703.047
654.735
668.955
749.273
851.938
928.337
683.263
654.691
651.964
640.628
639.912
683.131
671.523
660.606
663.332
665.443
707.056
641.066
664.548
648.981
681.286
675.302
697.857
744.299
667.344
684.318
681.805
655.438
644.585
659.964
679.806
658.98
754.479
644.273
663.122
671.541
743.313
669.758
640.613
652.232
659.069
641.611
655.776
647.039
658.767
1077.613
1068.858
908.187
720.987
1137.112
663.878
695.767
656.387
713.911
1087.823
1150.959
1298.776
1155.332
1357.935
1004.857
980.736
1208.744
1194.115
1190.737
1024.439
1446.034
813.143
670.077
949.563
864.607
1331.23
1036.636
981.905
773.115
1122.703
765.971
729.189
643.13
735.336
650.471
731.698
999.86
1538.689
1542.26
1540.148
1538.583
1537.222
1236.307
674.83
659.132
696.56
698.143
485.342
1157.124
1125.123
992.409
1432.162
1031.871
1309.32
1042.201
912.142
640.136
661.967
663.232
837.309
835.003
722.71
644.877
855.196
978.292
1489.659
1540.26
1546.433
1567.836
1347.477
1150.342
1540.724
1167.052
658.481
1201.056
1017.556
629.67
681.098
704
639.124
663.917
638.151
651.412
708.805
885.535
1009.225
753.296
828.216
712.584
703.983
813.238
1196.811
812.49
652.059
805.038
871.804
810.452
698.269
666.861
641.841
678.344
693.186
678.797
669.709
654.929
661.346
670.148
682.93
697.117
646.962
737.843
721.673
719.346
654.019
666.034
650.085
689.87
689.486
687.166
726.236
661.31
654.851
677.884
580.239
663.864
676.27
738.182
665.792
662.335
653.265
633.247
646.437
663.031
588.149
665.5
660.312
1173.307
1392.806
1224.871
742.21
749.441
867.058
1129.386
685.373
653.178
698.536
677.664
638.358
687.194
734.733
666.913
861.705
797.856
665.194
693.588
660.534
821.194
795.827
647.102
777.771
668.286
660.598
662.218
650.617
638.753
667.477
644.665
658.574
671.947
684.163
658.752
964.251
808.304
629.454
678.816
700.298
713.408
650.144
663.552
663.016
650.605
803.682
644.744
664.18
706.554
688.482
643.223
691.773
643.299
661.172
657.379
686.889
707.412
585.502
468.559
664.236
648.171
643.673
703.118
702.669
653.707
679.625
656.551
649.301
667.514
660.418
672.3
677.378
671.135
458.342
701.799
659.167
728.396
649.771
675.315
652.82
839.364
842.937
662.737
657.658
537.318
692.767
669.473
667.055
686.78
682.901
680.26
573.254
646.989
666.466
601.828
433.817
527.202
647.93
695.833
658.907
551.292
680.73
711.148
673.13
659.155
653.874
694.875
665.635
680.157
782.294
888.174
936.894
1047.235
955.449
989.219
1046.883
780.404
1087.916
769.848
642.065
768.562
649.698
683.374
853.025
631.974
806.837
901.958
716.704
629.79
783.579
768.84
650.843
886.945
781.634
868.33
1044.516
972.378
798.981
648.154
647.57
926.949
1509.729
972.507
1241.294
1349.231
1012.763
1458.79
854.738
1550.632
1455.393
1122.297
1107.776
718.641
741.745
695.402
709.948
1255.502
1275.14
1049.158
1541.451
915.452
1484.533
1234.073
661.823
880.439
824.889
668.347
646.992
671.792
672.352
655.997
660.829
645.769
649.955
659.176
657.724
671.894
694.292
508.375
313.796
1085.329
789.401
507.619
1060.282
1452.263
1087.229
1040.868
1470.818
1540.008
1546.206
1253.712
1018.087
994.716
914.573
1056.683
832.531
780.093
778.183
772.944
1547.348
1286.283
996.626
1310.638
1085.816
1023.549
1140.714
1172.119
657.365
671.954
655.67
789.645
965.872
1155.86
1319.725
1050.969
1410.894
1319.787
1539.188
786.667
642.18
656.173
712.742
835.771
842.528
671.124
668.484
1033.903
1453.5
1062.419
881.211
1342.469
807.881
1244.755
665.084
654.282
788.26
663.811
663.635
652.83
1540.164
1011.036
670.489
1047.755
1313.367
812.587
1085.474
1364.499
793.487
650.703
693.592
638.597
649.245
663.397
680.748
676.157
651.486
657.171
667.84
657.413
671.086
772.407
911.532
669.991
655.077
652.165
764.947
867.565
831.324
695.707
693.745
791.299
855.708
695.756
668.105
648.75
666.456
668.07
638.7
652.498
665.175
656.646
645.938
631.237
643.119
699.151
688.662
565.726
649.915
680.597
683.217
716.221
693.964
712.799
732.689
684.195
734.524
664.125
561.669
489.788
434.124
715.797
668.98
702.723
656.926
628.919
713.573
537.358
651.911
727.748
669.452
1114.312
659.273
668.281
674.543
748.836
649.829
696.165
657.61
648.926
868.76
707
875.068
767.007
747.369
1299.951
1217.37
1217.285
1157.799
991.39
877.07
866.278
650.246
650.805
646.43
915.614
846.53
841.396
815.463
895.462
728.428
1399.963
731.67
675.6
763.951
728.104
740.493
1196.069
1467.071
1023.809
1132.725
807.126
631.881
884.187
851.937
646.37
836.22
1246.469
1173.26
1112.439
654.189
646.765
653.524
652.731
742.733
651.488
649.572
656.481
648.056
661.634
674.322
666.958
649.876
649.981
730.392
714.675
649.83
661.311
671.602
665.194
666.561
661.359
667.842
647.743
701.435
655.923
650.766
645.286
643.317
650.871
639.846
874.473
1084.972
836.522
678.394
659.134
647.569
652.357
685.462
668.799
759.094
846.855
911.772
660.994
669.421
724.959
659.875
670.299
670.017
664.473
988.381
727.058
747.384
636.518
711.747
1061.718
643.759
641.464
744.535
647.875
635.361
669.725
667.358
659.69
649.764
696.05
645.008
714.411
704.378
667.968
661.813
663.542
700.857
1381.772
652.715
663.493
659.808
655.051
677.432
694.222
653.135
923.06
870.302
663.632
659.492
788.23
751.962
749.69
843.933
640.258
661.606
651.413
631.682
658.411
661.814
703.75
707.02
662.975
658.73
676.64
716.231
634.516
688.126
505.629
691.166
658.812
703.255
561.309
670.036
680.976
685.251
688.034
678.404
678.483
653.319
655.697
657.831
659.857
666.209
725.72
610.227
650.71
670.522
802.927
720.839
702.656
661.125
852.13
910.46
756.477
1096.146
687.041
716.991
745.698
1177.111
653.391
659.22
676.61
649.346
840.178
663.087
657.921
640.897
727.989
649.195
670.557
668.365
991.919
665.749
677.841
654.021
750.183
654.3
676.672
669.198
769.633
635.753
653.165
661.14
696.092
558.675
679.921
654.716
655.991
722.017
761.251
650.641
682.828
667.871
651.855
661.407
636.378
679.382
681.391
755.62
798.569
711.874
652.67
664.45
677.808
834.685
1471.292
722.529
645.423
710.917
873.638
865.052
967.531
1066.191
719.239
648.141
758.842
649.853
705.858
1003.737
1362.578
1548.038
1437.599
1194.306
862.169
1018.349
1080.619
1084.255
867.72
995.144
764.554
640.617
888.746
646.246
672.932
655.268
656.983
661.716
720.026
642.621
649.99
656.272
659.463
666.719
801.226
901.419
870.017
482.224
526.938
690.075
743.215
983.871
772.681
872.119
1421.198
1573.127
1540.632
922.246
912.929
644.308
791.943
789.318
753.144
813.446
931.946
809.032
659.522
847.453
801.578
918.996
667.27
669.125
1035.831
795.788
853.521
894.301
989.794
910.429
1056.809
819.004
761.066
795.55
659.631
1006.843
808.332
638.33
657.52
653.575
676.059
637.291
741.526
852.545
653.195
654.635
1539.074
1538.698
718.591
723.864
647.795
627.809
693.591
823.059
821.534
671.711
663.518
749.014
649.291
754.109
655.767
677.712
666.682
1166.235
1432.912
771.181
923.507
700.784
641.885
648.603
656.821
825.252
915.358
655.058
696.246
662.776
648.852
660.955
676.372
680.686
649.397
673.885
644.405
645.665
673.53
681.757
677.481
668.92
681.253
665.34
661.894
665.121
704.469
710.133
663.663
671.866
653.744
675.575
648.337
738.468
881.534
663.625
893.09
1254.075
805.94
1435.322
886.588
663.545
809.811
812.88
655.251
732.259
639.357
647.771
668.252
733.145
654.328
741.005
810.459
673.263
632.691
836.083
852.218
647.722
841.209
768.343
650.6
667.764
645.905
869.432
648.133
644.776
674.109
941.328
1214.277
1039.484
648.461
645.538
810.127
774.807
858.869
781.127
900.539
817.81
647.22
629.198
701.575
683.46
663.412
1292.049
852.514
790.145
765.477
659.085
664.961
660.692
704.744
657.534
1374.393
628.743
668.432
741.968
649.743
710.731
492.112
531.214
515.023
598.852
471.272
667.463
670.889
648.392
691.331
655.549
646.423
780.497
670.472
632.624
762.973
646.381
746.058
748.986
647.406
679.539
648.623
887.606
656.456
659.641
671.896
638.692
722.605
687.303
686.201
703.151
682.325
663.994
654.683
1029.194
727.091
1099.246
925.454
842.575
742.619
981.157
713.254
678.793
1304.863
1028.914
675.408
653.222
667.643
651.007
648.939
1167.235
860.45
906.909
1057.852
819.231
855.987
1539.858
844.025
819.485
703.391
1008.86
1543.193
1320.003
890.294
670.454
1132.596
1067.755
641.758
1005.684
653.052
1247.608
1402.454
1356.071
1285.711
1089.871
996.742
1075.746
1011.116
1416.589
1070.934
671.789
741.203
716.786
675.572
661.499
730.836
640.909
657.509
642.215
655.22
657.055
766.451
883.881
658.479
679.11
831.228
743.879
661.375
785.138
799.178
894.657
823.051
697.175
774.356
1258.153
926.263
768.033
730.649
684.994
641.063
636.486
652.644
1024.146
658.841
665.289
669.991
669.785
672.741
653.042
652.056
641.152
668.812
646.554
656.309
689.717
710.975
686.11
664.309
762.008
643.718
669.266
653.224
666.743
669.712
671.113
682.542
646.108
665.982
671.131
711.069
717.118
707.437
668.149
669.213
654.528
689.104
682.134
755.408
724.8
712.359
843.076
724.819
863.177
1110.679
910.49
854.963
723.324
647.748
792.837
757.747
650.912
734.473
720.163
643.918
650.553
647.635
766.799
656.302
654.154
679.018
657.767
1063.686
1035.348
656.433
689.136
687.392
649.003
667.958
813.129
668.235
634.823
480.678
678.514
657.447
695.608
676.585
689.987
669.749
645.194
672.284
676.217
671.811
653.144
656.304
672.348
746.528
1023.139
903.054
658.733
637.165
688.794
640.761
745.43
665.896
678.513
662.989
644.831
651.474
628.521
741.804
777.683
896.038
797.116
700.569
714.578
714.586
762.917
659.095
669.209
670.18
672.404
656.228
666.226
1007.571
1022.395
882.152
626.136
646.708
1011.192
806.669
692.758
851.674
802.973
686.759
659.2
707.84
650.507
661.527
646.506
708.277
656.315
645.951
873.14
809.709
819.36
419.806
560.112
566.634
630.608
623.197
467.349
671.389
611.607
640.307
608.597
665.224
631.416
707.411
483.14
615
738.713
617.161
629.203
679.456
671.209
616.085
679.239
664.153
615.515
540.977
597.788
626.522
632.304
643.768
663.294
656.522
618.52
637.604
642.258
465.373
638.966
706.802
621.921
599.759
607.715
659.617
639.358
635.247
617.608
663.324
579.984
461.914
540.317
508.267
605.624
476.6
611.598
684.846
649.041
619.972
628.726
637.463
643.464
311.973
688.261
682.043
605.715
603.725
681.471
639.208
606.965
620.348
631.27
758.645
602.72
767.421
674.74
636.885
656.221
604.132
646.029
648.316
668.001
649.623
675.374
661.181
641.754
609.739
603.298
695.567
655.721
675.274
709.879
644.408
498.1
497.425
498.883
479.077
476.641
459.649
461.895
609.681
589.753
561.47
552.427
680.157
589.903
871.552
602.504
648.092
665.479
693.286
599.306
621.336
620.763
586.25
604.155
657.009
592.381
608.043
663.424
631.14
638.445
646.84
666.199
638.634
545.748
526.578
550.2
605.853
680.289
519.035
574.572
534.757
534.291
632.076
629.045
605.119
640.034
634.046
655.191
682.586
647.333
604.712
673.354
487.004
468.841
548.917
674.413
668.716
688.571
574.245
644.353
696.662
662.449
684.855
640.1
605.402
640.634
647.668
716.814
637.938
628.023
729.979
746.295
729.372
627.605
648.168
566.951
308.042
556.984
729.073
641.998
702.218
622.699
692.934
549.279
495.395
579.661
488.941
545.13
510.289
370.75
283.76
640.935
681.567
607.315
663.281
600.822
844.8
860.542
716.703
487.494
279.911
663.896
648.747
419.442
452.64
52.22
300.909
615.565
653.306
498.618
523.192
628.334
465.466
516.729
660.195
448.016
452.214
356.23
357.423
367.257
421.853
527.025
678.897
684.797
604.295
679.059
656.543
657.92
629.821
668.6
686.325
642.275
641.354
608.29
673.132
679.803
701.861
697.226
562.395
710.877
649.553
680.261
681.285
621.732
672.766
626.532
691.546
676.645
531.819
501.393
569.923
677.608
679.603
639.547
658.941
527.552
623.991
633.163
624.201
463.831
467.113
524.529
688.202
644.181
612.643
655.002
624.513
605.885
667.458
433.74
468.629
591.02
611.484
615.719
624.616
556.353
711.423
528.409
545.047
535.276
508.652
491.6
541.109
637.659
653.86
620.831
626.012
605.544
616.546
641.741
668.957
669.641
609.913
612.172
694.089
663.119
525.027
652.125
702.431
710.964
645.436
668.397
590.321
579.013
554.292
690.78
675.066
583.55
592.312
621.926
692.525
634.255
570.561
687.747
691.888
650.505
623.373
628.709
672.209
517.493
567.065
630.13
633.352
625.497
639.027
619.332
598.59
593.198
498.673
618.923
661.678
598.937
700.786
665.078
666.789
623.854
665.026
634.494
650.862
689.959
610.257
689.253
554.022
612.549
639.178
696.313
702.407
686.891
608.34
427.802
429.071
426.805
429.874
638.332
679.016
649.942
621.211
665.176
591.949
641.015
672.943
669.17
620.197
635.555
685.555
456.609
697.774
396.127
439.387
644.58
528.939
691.502
623.758
670.615
555.568
524.126
482.322
481.032
460.829
485.675
362.943
353.463
432.077
236.612
107.195
44.783
40.645
99.309
491.74
511.084
537.423
549.279
540.613
557.909
558.787
568.354
632.333
626.907
606.813
640.422
644.922
602.406
671.085
511.707
454.596
469.931
504.643
473.206
444.725
577.006
518.759
450.884
545.842
680.961
617.286
627.859
663.941
618.028
622.638
696.381
659.934
562.176
643.37
668.495
684.103
636.17
640.28
670.465
661.546
651.899
641.94
697.501
543.134
656.656
594.866
594.202
617.261
653.653
618.11
587.306
664.615
696.455
633.443
637.434
622.783
634.314
629.668
610.354
648.934
646.915
650.058
637.802
625.457
617.21
627.33
691.576
626.025
685.957
615.996
607.208
644.1
671.43
606.71
612.869
777.312
755.332
598.507
624.603
769.657
613.81
528.989
606.785
521.73
632.811
636.991
684.987
465.597
479.244
494.561
581.391
520.364
541.158
607.778
593
623.229
670.731
569.466
577.754
598.846
661.808
687.539
677.794
683.524
675.273
589.694
514.957
512.652
554.183
508.852
626.387
623.072
614.831
620.576
479.263
446.764
480.229
445.438
523.258
573.543
550.937
647.094
630.142
655.864
648.085
613.375
567.122
966.98
613.105
642.466
650.751
387.049
519.996
516.032
640.99
626.943
678.988
438.95
426.721
480.825
643.663
691.096
632.194
526.502
585.59
631.667
645.52
597.823
499.049
492.238
606.295
899.575
624.466
710.619
616.916
1134.839
930.165
720.595
629.964
647.162
597.788
624.645
524.539
625.586
685.976
639.34
634.208
638.499
543.805
571.154
555.713
593.899
613.709
622.598
564.984
545.297
545.384
542.962
565.19
576.523
556.84
572.065
581.324
548.7
614.931
666.452
675.444
593.145
604.203
615.215
686.052
633.779
658.379
663.058
609.39
652.453
612.68
629.99
667.978
625.175
639.509
627.134
619.273
556.053
697.919
624.906
589.203
667.071
600.808
665.455
507.683
530.426
638.108
602.161
587.239
578.487
652.277
662.689
621.888
671.317
581.077
537.492
561.161
570.697
539.227
566.504
618.121
617.864
640.454
643.723
683.316
629.537
636.921
638.06
520.818
562.233
639.976
700.143
698.51
587.392
515.451
43.31
192.688
605.073
1025.692
1378.221
783.715
656.809
696.294
684.952
654.148
672.686
709.591
535.352
603.583
748.801
520.007
509.988
546.587
502.833
590.94
530.979
666.309
629.289
700.109
610.178
631.069
618.229
598.34
603.857
544.537
501.609
452.758
458.626
492.867
527.288
494.835
430.087
633.639
806.759
789.603
617.434
643.051
453.528
460.953
483.843
462.654
483.963
550.55
604.594
595.687
595.246
605.907
741.325
639.695
593.707
612.055
622.468
611.021
801.183
632.328
802.667
1115.895
902.269
658.674
594.147
496.959
455.992
717.446
836.271
929.371
698.678
698.926
618.129
629.152
625.983
616.116
616.196
642.775
635.606
666.076
589.382
509.085
641.106
632.9
617.314
621.755
636.214
687.07
681.256
656.222
676.663
663.463
709.398
612.94
619.755
608.08
605.854
631.639
620.406
598.188
661.897
754.916
1020.27
1006.437
824.191
823.819
613.656
638.482
664.758
641.227
640.324
666.164
607.131
565.723
677.957
647.97
584.854
625.544
577.13
588.629
530.647
479.441
468.436
514.755
582.917
365.093
410.807
448.386
422.905
585.502
637.652
649.052
645.903
668.663
382.092
653.21
629.088
453.731
445.546
490.5
486.092
571.417
561.879
506.777
417.55
582.321
671.166
683.228
662.452
605.167
436.959
712.039
582.203
564.468
668.436
609.192
642.099
617.508
653.972
690.853
637.455
444.319
619.531
519.54
481.802
461.994
448.084
459.298
420.343
643.455
676.714
573.904
487.717
477.82
627.643
563.528
624.885
613.58
644.584
603.207
500.866
456.071
666.185
692.776
632.439
590.379
463.69
617.72
604.467
833.812
912.902
722.423
620.566
681.233
927.608
815.921
660.811
663.489
727.855
679.254
686.162
601.238
582.502
608.318
573.268
650.795
605.81
606.992
626.244
756.301
587.295
603
607.654
621.774
664.836
646.883
606.92
657.351
613.022
609.829
682.408
687.695
641.322
643.433
621.759
619.368
648.631
687.238
627.307
702.013
625.516
500.968
516.888
631.64
555.504
562.183
628.4
640.864
683.887
617.335
592.552
613.641
622.745
687.712
608.86
626.942
616.285
671.409
679.156
558.354
513.29
678.946
657.299
643.342
643.731
613.212
601.368
611.746
637.454
629.188
611.282
650.6
680.978
675.808
692.355
656.656
617.788
607.648
621.75
642.586
648.262
611.93
635.818
599.842
581.654
623.314
637.917
626.58
602.286
609.64
692.564
638.988
498.14
580.9
672.515
661.384
646.254
626.368
551.234
555.513
694.694
699.625
507.135
705.536
622.013
690.576
559.798
658.878
693.008
676.357
679.629
618.506
647.696
621.434
645.465
627.463
620.97
490.697
500.919
592.596
486.596
488.259
500.708
501.014
474.276
517.806
693.815
623.393
698.237
534.825
541.862
663.781
657.697
622.871
636.076
644.072
654.586
658.502
654.734
653.768
653.382
650.47
700.494
741.863
675.366
573.407
600.642
618.86
668.883
873.894
605.319
710.081
612.795
1046.712
611.331
623.983
567.268
651.479
656.284
645.083
649.533
633.42
675.531
681.592
731.361
466.119
635.783
469.673
563.497
398.047
417.825
687.338
626.391
657.736
690.046
602.518
467.799
579.756
634.41
655.998
532.739
631.915
602.261
611.259
647.063
682.618
659.661
636.006
643.618
673.56
698.195
635.162
687.59
687.984
654.661
582.174
495.382
697.98
655.649
655.81
503.453
525.05
498.119
557.389
533.676
529.794
559.618
517.785
548.685
592.805
558.596
601.165
538.542
512.977
492.624
526.048
513.409
503.711
482.355
593.736
610.568
566.402
576.481
552.581
442.18
442.521
441.87
471.88
693.508
689.659
687.106
668.283
684.992
686.944
683.718
660.301
644.085
679.633
687.323
675.987
621.861
678.821
556.535
578.918
448.124
515.26
644.99
660.217
669.822
657.178
685.767
609.321
663.54
665.249
636.433
675.908
661.978
671.884
675.228
626.854
672.102
698.141
682.29
696.628
716.402
605.237
569.346
656.618
636.747
663.274
626.045
704.214
651.944
564.044
601.673
590.511
511.353
444.228
459.529
455.598
455.688
453.125
466.506
481.919
504.706
462.144
664.996
626.998
688.456
686.982
645.127
668.921
669.522
690.609
691.228
659.639
633.402
642.752
632.37
677.644
645.419
687.169
688.231
687.924
694.049
490.249
468.838
495.837
626.54
589.954
562.029
667.744
631.585
635.798
698.266
533.968
599.416
627.176
662.838
659.707
625.633
691.36
509.444
472.177
475.809
474.023
609.593
437.829
534.784
459.668
653.064
672.844
608.013
667.343
435.726
622.326
670.544
657.151
568.876
478.261
484.527
466.146
480.059
488.306
522.902
618.492
678.435
586.522
685.837
613.138
549.762
486.68
467.115
450.764
494.773
449.284
509.985
427.727
451.508
441.727
460.169
549.349
474.344
391.83
521.247
511.753
436.532
444.844
601.376
567.524
639.669
454.914
531.706
532.635
434.537
450.091
566.869
453.714
447.042
468.254
580.468
558.934
668.885
690.492
679.889
653.729
424.737
466.951
677.097
663.306
486.453
489.246
428.338
431.796
650.592
651.258
460.024
562.059
562.733
566.74
578.812
632.246
657.885
695.975
647.746
689.45
651.668
637.433
614.61
643.825
634.001
509.896
528.605
540.647
644.654
623.909
631.948
660.294
548.943
679.718
646.844
612.808
662.16
619.422
639.69
542.375
586.321
674.567
624.976
694.573
634.119
724.943
626.053
553.21
429.308
503.118
506.915
488.47
469.626
490.574
619.543
666.046
662.999
568.329
466.494
551.076
648.844
594.84
621.348
690.951
656.74
760.902
586.964
587.223
650.917
651.371
597.553
635.787
431.25
532.366
653.623
560.039
574.872
530.778
611.279
607.185
509.395
567.843
471.462
447.956
539.206
502.978
508.972
490.389
566.076
561.862
581.099
633.731
597.902
594.375
629.578
630.276
575.532
539.997
632.152
650.545
653.054
580.915
570.26
605.435
645.68
605.517
612.693
671.441
656.437
622.326
662.997
662.181
594.139
569.8
696.472
593.441
611.233
816.037
640.511
701.897
589.376
695.51
887.58
1021.811
1044.135
1182.085
1367.935
1262.626
1365.411
735.27
709.146
826.791
1371.466
1190.48
949.272
817.454
1339.926
971.532
1497.046
1252.767
2171.165
1132.877
567.029
733.501
762.446
996.162
844.375
1551.576
1207.259
1093.456
1157.347
1256.92
1692.227
1471.651
1537.101
810.558
1264.175
744.036
923.793
1298.041
849.005
597.439
706.929
956.601
1081.813
855.613
994.562
1154.233
1378.66
782.044
1140.129
1043.668
1295.059
705.586
780.771
887.217
1552.646
1368.95
1332.271
1631.438
1660.426
1273.015
1024.244
1164.95
851.831
1238.142
695.33
1385.951
958.573
1145.569
1146.817
875.146
493.535
961.818
1397.86
1014.195
1346.988
1367.958
1995.56
1017.779
1853.506
1002.241
846.103
766.686
1142.289
1330.862
2192.652
1291.204
1622.591
1121.578
1998.321
1613.923
703.018
1485.224
1213.795
1340.395
1534.035
979.343
1973.828
1484.947
893.484
1497.678
1390.311
1156.411
930.398
1164.884
827.27
1163.515
1366.784
1062.139
1438.037
1053.284
935.295
999.393
912.061
966.301
1263.768
1248.035
1348.134
1304.922
964.98
1344.512
1095.282
787.716
690.11
883.424
1078.183
922.61
737.99
597.02
726.708
1300.659
882.703
1477.428
1612.524
1368.304
1311.894
1372.018
1767.703
1203.756
891.222
1027.206
934.44
1103.267
1603.753
1655.158
998.673
1691.037
1594.64
1288.248
1152.874
672.947
1084.497
424.949
2172.618
937.615
826.561
1665.289
1170.417
1255.282
1031.985
1928.924
1319.336
1049.493
1269.214
1266.768
1785.47
1349.405
1055.781
698.303
933.675
763.217
1126.121
1009.314
1017.269
614.118
948.475
740.992
874.078
1695.808
1302.269
1277.981
1312.035
1370.324
1286.496
1369.645
1328.267
1308.176
1310.102
1700.18
1658.563
1904.847
1323.975
1244.302
1367.665
1184.022
1575.521
1100.473
1161.628
1308.422
1604.347
1562.372
1880.093
1292.236
1057.682
975.313
1128.679
1932.506
685.742
947.543
1272.952
1654.716
966.082
1018.649
1685.43
983.546
901.428
1085.997
1020.79
1052.005
580.784
1036.932
1053.834
831.038
1016.823
1630.964
1196.722
1846.942
438.275
1158.953
1214.336
1104.138
815.451
736.088
785.165
747.688
745.397
644.314
941.171
399.529
529.248
599.304
665.788
1044.027
606.083
640.864
643.633
602.458
879.404
717.502
784.427
742.312
479.061
919.191
685.516
602.176
620.648
698.055
762.288
726.338
693.386
619.683
775.291
568.343
604.03
649.448
98.571
414.704
625.944
621.677
618.553
862.07
910.341
599.212
652.758
897.558
710.566
827.285
741.201
930.039
654.545
457.774
812.143
698.839
682.085
531.508
839.349
815.851
1105.208
685.455
1058.265
604.901
775.484
860.948
652.995
434.993
614.607
467.022
795.435
646.315
854.793
891.054
686.917
1391.041
1362.474
1447.374
629.969
1035.924
697.868
618.577
665.233
669.638
919.709
612.186
800.769
1108.014
815.538
928.802
766.309
944.757
874.565
723.192
730.167
1176.739
1390.522
837.581
1103.991
1207.439
1461.726
981.524
678.408
983.504
1174.588
614.471
494.243
709.945
660.341
760
1201.276
859.429
606.851
1247.624
1552.542
1346.287
1461.936
1483.328
1883.746
1544.349
1366.79
1150.468
1370.716
1366.551
1368.883
1615.549
1360.533
2094.766
1094.898
1448.46
1120.413
917.014
1417.96
1096.109
1115.093
721.695
839.155
1179.953
1017.365
1393.996
1205.598
1519.845
1936.747
1812.154
1600.261
709.15
1138.046
1356.502
1099.141
1004.021
1302.895
1049.05
1279.729
1368.344
986.27
935.743
859.969
866.197
1368.612
1219.674
1360.163
691.437
599.348
631.434
1058.28
1117.902
601.199
414.625
741.414
621.761
837.466
768.724
585.459
942.745
747.754
981.593
519.761
714.461
1005.118
805.705
1226.084
1064.609
715.69
890.171
713.334
820.371
795.118
478.678
1368.005
1413.184
823.712
986.011
584.805
600.853
795.966
652.786
780.729
954.479
988.856
1385.382
1140.943
1232.55
888.219
1098.824
1330.395
1128.571
1529.353
1024.449
1100.604
812.196
824.744
1312.276
1368.041
1365.301
1366.47
1342.342
1364.822
1675.898
846.375
1367.681
1259.792
1023.301
790.301
1021.739
1473.572
1905.579
1304.88
1593.603
781.568
1857.673
1488.663
1367.484
1882.404
1645.119
1745.696
1368.906
1366.597
1269.94
1169.16
1269.952
1207.514
1396.758
1213.188
1515.482
1102.871
1265.497
1611.481
1036.102
1370.923
1365.393
1206.753
721.962
624.73
870.143
692.619
581.849
674.411
895.168
608.319
809.175
923.15
671.212
932.806
971.111
515.011
848.183
595.999
569.323
675.114
819.675
481.659
618.159
633.04
658.611
447.231
629.937
970.12
501.087
874.912
793.889
615.814
696.511
624.536
847.697
745.815
792.474
869.126
874.042
889.598
797.751
693.798
862.23
723.812
760.802
665.27
622.341
610.082
667.733
892.04
798.374
415.611
693.867
679.953
727.837
1366.206
938.382
1203.879
1180.488
1298.553
1323.636
941.329
1365.264
1644.283
1324.902
1531.624
1252.786
1770.504
1335.826
1214.356
1191.111
1540.58
700.488
707.735
794.205
954.635
1297.554
1418.432
1052.487
733.688
961.126
750.559
1071.686
809.249
1172.604
1073.509
1334.789
873.044
987.561
727.043
591.689
879.788
1140.494
1419.509
661.354
1056.59
1464.621
686.804
855.313
1119.06
1949.672
1812.227
1275.418
1361.181
1769.487
1792.362
1196.585
1130.84
1306.934
1371.169
888.655
2043.359
2101.11
1273.132
1348.647
1207.076
947.85
1058.778
971.768
488.747
973.513
927.649
693.594
963.538
825.746
1167.514
747.721
617.787
1119.033
904.012
1457.95
862.27
986.118
887.569
998.591
1161.044
697.806
513.333
1154.397
753.509
1073.809
1053.046
1074.622
1132.329
1368.212
1364.749
1915.975
1751.644
1329.282
1943.601
1597.404
1387.754
1557.998
1832.062
1676.145
1976.108
1155.58
876.387
708.273
887.88
1215.116
1063.111
1010.746
1008
1591.499
1412.681
1828.269
899.172
731.395
1067.816
1375.268
1378.355
1624.915
1380.175
811.126
1040.207
941.396
1312.564
745.318
1515.479
640.919
766.503
1117.664
1368.807
1104.881
1231.65
1243.532
747.787
1438.446
981.758
1369.683
980.916
706.231
1233.191
1472.071
433.651
1367.419
1351.757
805.212
632.872
603.188
1138.683
794.344
701.893
577.52
701.537
949.783
577.052
826.854
607.774
804.239
383.844
689.563
732.51
1098.51
538.769
505.876
982.902
852.952
999.334
948.647
848.633
596.475
1851.305
1617.868
1434.838
1847.608
1109.359
1303.08
303.554
670.8
601.319
382.052
604.635
694.418
617.042
920.302
766.236
626.518
732.391
545.621
532.944
681.059
395.475
798.243
635.481
439.068
610.852
540.146
696.832
1029.501
637.601
644.727
642.18
845.611
845.754
619.666
452.456
478.628
440.604
511.019
431.755
545.229
456.783
698.294
700.538
876.225
697.742
731.472
819.389
948.165
926.336
732.192
747.361
664.023
736.411
387.799
617.483
776.266
835.205
963.82
910.787
678.559
615.077
774.515
847.541
904.777
708.719
817.214
965.409
709.392
1404.953
904.836
606.009
626.516
1040.761
1095.963
789.731
1383.491
1331.336
974.397
1515.316
933.131
1071.873
903.858
998.283
1256.717
783.959
856.264
1356.479
740.652
773.523
1052.516
616.366
1104.575
483.537
963.501
1141.48
905.984
1674.847
1792.037
1190.685
981.317
698.879
979.534
727.669
1826.45
1653.096
875.848
2006.676
1743.629
1082.516
929.738
1020.828
1392.688
1731.063
1399.212
1700.838
1225.497
1385.001
1656.01
1553.907
1597.59
1639.737
1364.858
874.024
971.094
863.825
1016.982
600.572
714.172
644.405
650.838
764.286
479.231
652.512
690.176
831.685
681.942
723.718
899.633
496.669
800.85
667.569
1091.341
1207.833
1022.146
919.459
1380.609
1263.225
881.212
862.926
1121.458
806.224
884.661
1052.585
1630.095
1298.999
1348.264
1528.733
679.25
1250.006
1367.457
1368.8
1369.07
1793.037
912.925
1218.227
1153.652
769.869
611.625
963.417
759.315
1109.762
1059.691
924.008
1138.573
1422.167
1244.209
1507.331
983.414
1247.152
1424.824
1692.624
1711.908
2072.001
1381.734
1846.564
885.759
1746.346
797.182
1359.744
1638.864
1510.97
1478.77
898.254
823.588
847.565
595.632
817.101
680.263
693.998
1205.619
1133.937
1392.633
1014.074
850.492
603.284
725.35
722.919
638.568
647.284
677.264
692.444
793.779
627.997
587.023
718.833
596.129
667.105
665.175
862.612
863.858
770.963
644.191
784.61
815.826
623.556
867.646
616.346
692.842
779.072
789.33
655.545
872.658
832.2
946.996
614.412
666.703
853.211
827.255
584.113
848.452
811.982
843.669
1083.804
1109.975
1034.081
801.435
414.878
520.527
611.293
72.436
332.351
398.635
760.643
809.337
611.891
851.041
589.034
625.096
341.879
465.908
630.434
598.11
605.638
624.547
664.701
717.791
759.79
725.817
647.932
622.612
615.004
584.648
606.43
635.797
773.77
747.201
656.119
666.61
618.122
619.353
595.089
651.9
617.967
602.998
697.493
798.024
747.88
742.485
946.302
975.929
784.652
660.392
618.422
670.908
765.636
714.926
659.377
787.061
855.065
829.473
897.332
1028.484
1182.535
1040.216
869.773
816.399
691.623
632.9
328.579
36.127
425.564
488.127
361.835
241.316
413.982
384.041
424.004
441.775
460.479
538.233
496.945
442.658
377.234
335.436
418.437
496.835
513.472
535.683
522.416
517.15
494.963
389.084
483.942
523.811
571.377
510.377
457.521
513.012
487.781
419.199
529.508
522.396
546.876
516.762
523.601
487.186
555.979
503.711
517.885
488.715
486.362
491.797
531.599
510.032
502.585
522.377
532.906
518.829
487.748
509.691
519.79
536.227
513.053
508.198
473.283
496.885
524.84
561.587
516.134
471.379
513.133
502.88
495.723
505.83
498.677
533.168
559.32
476.839
497.228
501.191
482.938
510.383
497.892
491.364
486.149
526.5
522.42
513.832
495.711
537.629
570.154
534.326
502.086
520.997
522.661
509.513
505.522
519.024
506.535
540.936
559.074
552.066
557.845
512.304
482.361
474.871
475.149
546.229
504.879
512.18
482.006
494.953
532.977
494.268
539.347
491.509
535.339
518.943
499.23
508.053
484.775
498.52
579.617
565.365
469.528
487.457
487.401
460.918
488.438
517.64
552.901
478.286
503.875
524.234
536.583
552.197
475.352
554.385
463.546
538.82
523.498
460.17
487.149
514.831
475.077
469.893
471.588
475.064
513.226
493.828
515.362
465.954
471.566
486.428
484.493
484.88
484.116
465.035
470.47
487.652
484.964
473.44
495.97
484.342
473.644
481.434
475.434
474.959
469.323
500.655
497.865
473.338
484.468
503.548
502.437
495.048
563.846
521.461
482.605
473.325
485.5
472.409
555.59
495.465
482.125
486.909
539.4
601.476
847.249
600.959
632.598
484.965
476.077
510.581
527.403
559.778
525.744
498.277
481.665
493.842
470.265
471.52
461.492
523.453
503.673
495.74
516.013
542.57
559.899
467.954
450.42
508.527
957.018
971.435
653.546
788.792
967.073
849.257
729.053
699.318
667.101
700.429
694.673
694.801
605.637
468.68
483.189
501.979
485.619
501.422
481.807
485.809
483.423
535.84
460.137
552.81
540.417
554.307
519.113
561.487
569.232
532.357
560.867
558.136
495.597
550.932
526.32
527.763
533.343
546.757
469.48
511.076
546.002
500.426
523.925
500.001
517.816
562.772
517.564
475.912
469.657
484.297
518.247
537.099
544.173
536.225
522.424
494.685
504.784
518.965
537.499
524.17
545.52
543.893
496.387
519.53
483.394
806.987
722.44
931.186
475.921
477.565
475.154
488.4
487.693
601.529
492.615
486.66
475.947
476.898
480.988
637.781
473.332
501.28
480.869
475.842
537.673
502.932
481.734
482.473
496.987
514.765
489.628
501.799
705.992
483.085
480.878
472.881
481.753
533.392
641.398
484.843
490.449
543.742
484.561
501.276
480.958
480.884
472.702
471.327
483.096
494.038
501.72
524.384
471.349
519.002
642.375
547.635
460.756
498.897
487.199
481.969
487.25
516.32
565.809
538.154
492.465
620.501
722.268
651.759
631.76
597.76
595.718
530.886
472.248
484.516
503.786
501.657
474.621
565.599
467.641
564.523
601.622
587.476
718.031
637.798
494.124
669.008
461.073
471.851
524.458
489.491
507.076
507.392
499.753
512.793
525.051
499.868
520
508.331
521.967
494.006
488.177
497.686
471.29
473.612
762.415
754.741
530.923
504.732
540.061
469.522
533.436
523.306
546.787
487.581
676.575
510.918
515.258
479.609
518.786
500.016
543.104
505.282
522.086
505.131
534.59
511.555
512.465
554.862
482.125
462.425
485.575
495.065
485.444
485.299
484.154
500.282
545.473
546.431
491.176
497.599
544.703
494.514
507.145
521.027
497.908
525.091
503.976
514.731
509.362
511.348
485.285
501.688
505.719
552.09
541.611
521.132
515.923
534.672
489.109
497.439
519.917
518.703
479.544
473.376
482.569
499.042
469.244
469.604
508.946
482.747
491.152
474.238
470.023
465.205
472.956
509.835
486.863
516.38
473.056
546.891
481.548
482.991
538.077
504.273
484.242
496.978
510.02
494.398
521.113
525.474
519.469
486.783
497.711
478.196
487.318
480.954
475.556
514.239
463.663
519.685
474.606
498.711
544.134
518.899
482.176
469.598
469.564
472.172
500.012
529.585
489.708
485.583
549.428
534.34
518.722
497.738
469.702
552.352
624.639
694.696
496.273
471.917
483.311
472.583
515.011
556.56
504.139
500.405
526.542
498.302
498.418
541.818
470.623
462.133
517.587
498.966
1103.329
796.847
915.824
1108.642
688.838
488.091
571.036
535.671
448.745
542.69
544.512
557.486
491.972
509.049
495.042
511.093
512.126
529.579
488.622
530.563
498.709
513
529.986
531.032
502.54
525.192
469.976
676.85
571.257
486.786
736.306
1125.744
1128.113
1126.864
526.155
488.731
562.516
577.228
544.367
534.104
554.974
553.024
554.218
507.226
476.106
546.928
838.719
481.125
473.668
537.111
483.787
484.905
482.843
482.682
562.72
474.646
527.377
543.268
511.961
503.154
481.121
487.259
476.229
586.096
710.647
915.546
689.057
667.379
1016.666
1127.752
1074.425
893.815
631.478
595.228
810.501
556.162
476.069
474.584
468.428
502.253
541.761
513.948
561.236
506.324
553.72
545.419
564.971
530.003
563.501
551.662
593.011
459.902
521.169
537.627
490.209
529.84
522.159
527.172
561.544
511.312
533.559
523.813
521.371
1125.219
692.104
1140.967
628.704
486.119
500.199
491.206
514.951
487.701
518.289
484.282
491.087
534.452
485.754
475.732
474.048
505.625
503.518
485.975
509.327
484.59
508.465
496.412
479.859
518.915
474.976
475.144
514.321
494.001
505.328
502.481
524.855
515.018
501.579
519.42
504.002
525.339
514.181
630.277
539.265
628.391
573.334
523.224
606.293
630.899
695.656
1066.865
749.261
810.291
803.141
502.047
473.111
489.697
524.216
512.979
516.476
532.306
497.789
557.015
483.842
521.773
1079.806
1069.461
1097.175
1127.035
1126.971
1097.12
940.16
930.388
740.987
518.062
511.41
483.138
484.553
615.597
484.809
526.937
481.993
541.843
474.517
514.404
536.622
538.599
531.208
479.67
485.206
511.299
483.826
485.837
495.35
571.109
505.235
501.652
535.561
558.166
504.991
503.096
508.418
481.122
485.788
546.533
526.762
471.305
712.004
804.618
482.825
494.094
491.329
482.945
477.845
482.223
578.766
674.967
510.079
502.189
462.214
484.5
471.809
471.432
476.059
494.956
478.114
490.538
567.305
652.416
744.808
720.236
645.244
470.831
629.18
481.636
633.968
537.304
479.749
475.666
478.899
473.446
742.012
1127.602
1062.879
706.862
546.461
532.355
499.705
536.17
507.634
498.697
530.821
522.564
547.318
529.246
513.949
524.213
488.382
780.039
828.924
1034.085
842.225
487.253
532.322
501.77
487.947
529.448
491.876
502.938
529.926
485.728
490.274
481.739
481.645
483.408
503.577
504.613
470.477
515.077
500.694
498.895
496.393
670.11
482.716
481.036
480.849
504.355
571.107
519.183
519.051
497.641
537.863
516.556
512.907
487.858
497.149
520.661
492.164
492.138
764.113
751.938
654.021
549.94
552.875
477.879
518.036
478.498
483.21
489.282
474.965
565.28
563.24
642.987
595.101
636.853
480.797
469.655
469.716
482.996
484.146
520.796
547.702
541.077
472.182
513.938
580.258
1014.467
1126.268
1126.807
708.052
562.79
484.817
485.707
473.949
471.907
495.902
491.076
514.601
463.39
647.015
497.633
483.21
541.222
518.109
533.917
519.666
475.318
541.818
576.527
477.556
591.18
613.304
650.8
1093.818
1075.739
963.66
866.473
1128.749
1128.123
1128.446
1126.866
941.372
847.146
925.271
600.685
498.512
483.885
487.52
912.555
1017.967
1029.585
825.613
778.113
685.342
647.923
571.228
475.249
466.399
471.048
525.422
498.791
489.209
523.994
498.227
509.776
546.132
495.398
532.641
479.355
504.746
471.237
516.616
481.738
491.926
500.37
486.434
509.572
482.082
497.312
480.989
491.681
484.238
484.139
486.945
519.819
515.399
520.113
480.361
484.748
479.988
482.109
472.861
476.579
461.621
474.938
473.554
522.929
495.359
514.166
1137.463
1129.206
888.607
481.225
473.101
537.112
542.421
539.849
534.802
531.782
551.771
545.188
534.285
509.051
521.147
531.867
495.807
553.402
548.286
484.871
536.824
564.631
550.839
553.748
491.279
471.474
470.549
529.051
547.525
499.91
482.769
476.002
559.02
533.682
558.307
480.575
556.753
540.112
559.056
502.016
521.436
471.245
469.037
529.553
482.789
489.088
524.095
521.428
496.004
475.579
472.842
515.014
556.861
465.69
591.773
504.448
519.947
501.35
507.23
506.224
495.469
507.361
529.614
480.044
435.152
537.804
534.074
522.281
482.178
529.177
524.66
517.362
512.346
515.512
541.112
501.299
486.359
507.319
593.99
405.062
493.294
494.911
551.149
480.481
575.161
507.168
503.483
545.482
519.068
694.053
685.935
543.271
514.849
701.396
480.734
476.017
470.464
491.504
498.334
470.851
479.271
483.762
483.716
541.563
511.585
474.106
499.91
557.785
522.914
471.411
570.445
506.427
535.473
495.025
524.006
491.631
489.466
580.452
520.575
477.418
475.737
622.961
486.984
499.607
512.318
405.693
422.765
359.944
387.923
493.908
499.062
567.397
485.003
483.881
505.569
602.193
481.493
523.175
503.888
524.15
562.903
551.718
476.622
485.733
489.403
506.912
479.958
477.976
499.055
522.625
554.29
537.774
532.394
551.983
513.144
554.566
537.284
527.812
502.138
531.221
516.976
517.107
517.829
522.817
544.389
532.398
533.635
475.713
503.611
482.398
481.729
500.506
476.454
487.831
499.821
503.267
494.96
492.561
519.941
563.927
492.68
503.591
498.712
549.974
533.797
516.091
528.168
515.277
504.059
476.748
488.433
557.146
553.177
490.191
496.787
486.69
479.262
471.121
521.827
529.271
482.859
487.843
473.325
537.235
494.903
495.236
551.516
714.536
659.744
482.744
510.806
539.869
695.599
839.414
782.744
629.389
536.311
518.416
517.452
503.117
506.008
530.618
544.652
516.523
539.155
551.253
535.646
543.848
532.873
569.02
543.745
554.637
482.702
521.076
522.45
541.602
479.32
534.231
481.799
544.337
555.592
534.609
494.161
482.431
495.659
577.586
547.591
473.604
483.731
507.333
470.975
483.828
549.351
488.672
521.129
524.725
535.422
522.363
494.875
529.808
511.068
518.911
532.385
479.383
506.129
509.407
564.088
527.596
501.866
543.873
473.763
492.285
544.446
544.66
430.474
520.863
475.809
502.55
480.932
518.681
525.263
509.506
512.332
529.104
560.247
577.659
484.785
533.257
520.857
481.548
501.733
521.032
555.934
532.919
539.476
523.821
548.172
523.379
493.88
514.994
523.135
498.664
436.306
517.153
516.703
523.485
468.222
414.16
489.112
480.162
500.979
507.085
482.45
520.88
488.978
486.672
500.772
493.482
524.509
514.018
508.009
539.846
560.196
523.972
562.7
483.832
502.305
500.42
642.736
500.475
521.958
527.909
527.264
572.399
570.415
536.369
535.416
548.594
509.969
555.968
536.935
479.6
505.294
532.585
497.696
484.337
533.736
502.165
548.41
481.584
496.656
560.95
476.65
493.304
580.821
519.735
549.339
544.882
473.928
487.096
532.735
534.941
453.735
509.617
518.315
434.411
516.824
562.063
519.138
552.933
477.76
510.411
527.777
493.766
417.309
446.692
522.793
507.492
513.845
470.918
487.322
488.368
487.305
508.865
370.858
406.397
403.737
325.451
403.264
497.398
487.269
492.96
494.297
490.976
488.444
487.697
492.483
488.113
487.943
487.411
477.723
506.199
445.716
371.526
678.937
677.442
677.508
668.42
566.937
485.446
732.365
748.943
696.835
405.224
723.712
657.979
734.949
698.495
733.027
718.125
520.965
127.072
685.344
689.193
740.862
662.411
736.95
726.101
736.153
702.81
740.64
696.046
698.775
737.899
737.462
701.766
736.799
725.818
400.068
194.367
662.263
729.774
747.512
710.506
113.44
743.744
715.427
715.985
730.71
731.147
719.231
736.101
723.498
717.038
738.727
466.519
169.333
699.018
739.1
711.867
728.427
737.922
742.456
731.809
734.055
746.851
740.886
702.698
745.172
708.265
728.442
741.585
743.639
393.673
126.269
753.488
732.862
724.65
729.546
688.016
724.848
692.671
698.553
742.668
716.828
737.766
649.467
212.123
515.809
719.457
725.041
722.747
735.448
734.304
706.267
700.769
696.042
725.914
685.719
736.334
677.024
738.713
745.57
740.853
337.38
527.359
733.254
723.772
619.14
360.324
420.571
128.795
654.553
656.268
719.913
672.109
723.404
724.63
409.21
631.064
357.624
698.204
722.885
696.048
721.504
738.893
711.034
696.636
731.801
727.984
724.665
664.108
738.332
625.374
277.966
707.461
729.274
741.597
742.689
717.43
222.615
742.719
629.522
727.25
279.387
455.892
736.555
623.746
732.096
745.285
722.652
720.782
690.548
163.978
667.1
723.718
479.179
284.844
490.944
665.377
307.082
670.014
719.067
699.685
719.921
732.549
470.488
324.728
604.666
632.582
450.426
66.511
573.261
740.707
735.685
383.506
603.245
271.778
442.688
732.493
402.58
598.026
202.692
498.677
335.736
433.372
728.069
622.719
143.915
690.355
163.125
626.908
730.149
707.725
567.809
370.055
352.008
572.813
102.615
659.037
710.549
739.236
721.645
716.896
624.561
218.288
494.205
752.234
678.085
731.679
736.835
723.939
729.928
737.92
723.845
718.11
736.082
736.945
695.476
733.037
740.502
722.664
733.76
724.482
703.572
742.284
723.405
722.806
664.902
722.711
524.131
337.843
732.975
684.442
740.741
647.295
714.281
736.149
376.868
410.885
744.649
728.276
718.252
722.929
718.002
737.839
720.111
738.373
624.392
73.438
607.314
261.798
751.622
161.76
506.235
730.065
726.441
709.116
725.743
651.684
738.188
703.486
557.024
295.979
597.586
249.995
651.867
695.913
735.591
738.893
723.314
712.331
708.705
666.966
557.066
730.857
740.105
720.658
734.729
726.126
698.248
711.964
722.009
699.336
721.011
729.37
690.145
691.524
262.516
260.966
722.526
738.005
690.42
730.728
717.814
707.087
723.08
721.678
722.729
697.139
695.523
692.127
735.846
716.671
734.648
725.032
703.94
729.386
738.17
731.928
721.37
728.385
741.279
651.889
166.206
154.719
150.386
325.156
420.141
42.157
709.957
724.598
672.732
693.736
733.272
716.96
697.207
728.709
736.767
684.521
703.16
729.205
547.067
97.029
497.065
733.114
717.564
695.281
668.425
718.474
570.521
283.141
745.926
696.045
745.509
732.789
735
697.17
701.301
530.232
230.406
713.223
743.392
687.813
713.412
730.371
717.303
640.22
322.788
526.01
746.275
724.162
734.368
649.829
179.749
734.369
756.966
732.207
664.313
172.14
740.795
748.351
729.84
577.778
188.797
605.523
171.624
670.878
726.007
717.973
725.349
725.129
722.937
729.812
746.206
737.933
705.442
727.234
739.077
613.704
266.829
708.142
739.334
738.644
717.261
724.752
737.776
635.306
250.723
559.173
753.434
671.31
734.778
739.356
437.659
69.913
708.451
726.986
711.862
636.748
261.49
709.31
746.947
701.924
709.194
537.807
371.747
533.481
737.031
724.216
707.147
720.541
677.148
428.714
190.602
731.031
725.269
660.493
770.107
725.172
427.942
178.118
750.621
756.681
691.946
416.949
707.12
707.011
724.058
744.354
720.738
751.111
724.583
723.89
728.387
717.005
733.367
395.868
198.889
733.458
733.111
332.447
233.002
706.254
741.531
695.731
717.345
728.526
737.006
691.92
725.96
702.554
674.38
694.537
670.738
697.136
736.221
725.166
684.111
706.363
741.256
724.766
700.018
704.56
711.303
739.547
729.436
705.872
722.322
738.899
699.712
721.963
728.101
733.756
728.644
692.386
732.728
686.167
734.525
705.545
560.042
400.598
721.353
714.251
689.594
579.048
245.069
713.132
724.795
691.671
730.128
731.149
692.775
721.44
709.331
691.687
455.878
704.164
166.454
729.407
735.479
726.28
726.026
688.389
718.018
698.461
689.84
708.171
731.948
727.846
595.708
304.389
751.122
737.197
615.093
377.207
220.835
381.915
725.788
689.389
750.55
704.432
387.959
221.878
538.344
749.325
723.686
722.018
692.7
725.41
713.928
721.043
742.25
683.902
714.112
645.049
196.406
541.479
679.642
120.23
284.081
732.544
726.529
723.747
692.345
480.862
254.82
326.731
542.805
707.031
643.733
185.485
731.089
630.641
479.307
700.491
718.569
679.988
719.706
717.733
722.385
699.439
710.221
727.369
647.639
89.212
722.53
649.449
665.028
132.186
744.355
673.548
681.638
309.201
722.171
646.831
707.571
721.07
724.023
729.499
735.696
715.237
732.161
722.295
733.772
716.796
709.167
720.101
738.014
707.446
709.235
694.092
740.119
701.569
691.964
600.446
711.571
732.31
698.832
728.587
646.077
252.247
716.172
725.791
693.791
621.841
236.833
710.875
733.36
720.794
729.142
739.091
736.213
662.354
720.24
732.115
740.993
731.454
660.914
257.287
719.728
716.142
739.841
742.521
707.243
725.694
724.706
715.583
738.366
730.767
746.055
753.909
712.446
695.397
727.589
737.685
531.678
114.504
652.696
724.659
713.757
728.456
693.136
500.819
98.766
738.675
697.521
736.47
712.773
712.437
723.625
682.443
732.049
634.806
742.648
734.943
683.567
710.642
681.258
240.342
650.882
655.497
665.786
724.459
737.368
730.429
663.641
722.445
710.323
719.746
741.739
750.326
680.579
729.154
711.67
707.087
698.27
708.602
437.388
594.808
737.042
400.428
557.842
703.422
734.353
674.876
705.63
693.47
723.815
731.056
723.279
735.732
735.294
718.798
648.135
736.562
742.335
692.658
718.722
147.751
730.843
642.915
661.984
680.115
694.954
669.008
702.724
735.387
392.994
437.088
447.069
737.915
743.831
734.036
732.926
681.927
650.253
662.452
701.101
748.29
720.179
737.129
734.405
714.638
708.412
719.093
721.902
703.817
382.044
565.438
672.582
171.881
748.145
746.218
733.759
735.043
692.808
672.949
201.614
345.929
732.882
727.005
759.668
628.276
469.649
621.082
501.923
273.463
687.265
691.716
697.221
715.281
741.045
708.387
714.682
635.625
240.502
595.712
524.332
98.599
739.627
736.932
736.013
690.915
743.266
736.779
749.852
727.628
743.244
729.329
727.636
664.596
222.098
461.597
743.779
660.068
753.076
731.737
561.459
193.374
681.303
710.582
637.088
262.735
699
746.253
532.833
131.679
756.947
729.244
674.171
642.22
207.153
467.682
671.534
746.144
708.687
287.351
394.203
727.548
723.605
720.015
695.064
151.885
388.323
669.308
576.478
595.806
745.85
422.738
82.006
735.899
701.627
724.201
720.893
725.777
321.307
407.244
695.717
723.886
531.589
255.938
314.067
349.093
739.275
733.421
728.303
727.673
513.545
482.274
699.131
717.047
715.821
741.084
725.814
715.675
732.493
724.493
693.963
659.582
112.063
677.124
743.955
497.779
612.86
725.513
239.327
367.747
444.519
374.673
426.325
558.999
313.676
556.423
272.004
384.149
563.321
615.947
343.652
508.457
67.688
731.282
743.198
284.632
186.666
105.544
578.393
275.721
735.211
739.068
724.555
724.805
761.883
660.75
325.955
279.819
733.113
695.498
723.834
423.921
177.033
79.932
495.783
675.31
412.375
179.501
452.064
401.115
111.562
781.394
712.793
728.485
684.208
661.454
398.239
265.089
699.546
733.734
712.971
724.695
587.522
359.97
150.565
595.009
728.281
582.233
618.223
732.678
349.189
153.382
754.552
677.67
661.21
97.624
470.044
485.118
659.601
719.705
714.674
697.717
173.634
440.753
318.189
680.821
703.212
722.869
702.668
725.57
708.141
327.848
245.55
706.255
748.847
732.58
701.549
721.148
714.47
720.383
568.651
313.443
744.141
743.365
691.083
727.457
695.238
714.789
742.038
354.793
610.492
716.469
573.331
305.677
672.232
734.879
743.839
474.721
175.79
754.143
717.045
680.606
715.733
722.199
701.254
166.533
732.02
731.314
722.628
747.747
699.685
583.828
129.189
568.775
723.921
731.082
690.879
740.677
274.892
162.438
176.951
600.208
744.033
653.356
730.482
740.738
746.952
491.049
230.667
688.869
591.306
668.825
598.379
608.724
574.828
724.905
502.269
213.861
728.242
726.698
717.857
696.403
701.053
727.228
699.999
684.744
696.763
740.705
697.724
656.01
611.274
286.532
553.284
693.025
482.009
237.632
124.473
228.502
174.207
750.701
720.063
172.02
283.028
739.871
723.456
211.11
323.262
168.184
719.444
719.108
327.811
101.276
740.137
722.446
720.18
722.807
728.43
569.669
507.256
697.492
693.69
721.308
706.965
608.407
286.184
697.94
722.699
541.242
123.147
273.004
718.338
725.993
694.036
691.973
697.352
720.954
646.627
705.599
814.935
634.717
954.332
881.893
773.715
648.397
877.937
1121.705
1114.87
908.157
652.607
648.489
671.857
663.532
652.431
651.233
641.851
660.417
651.224
791.23
975.423
979.323
957.022
643.516
750.293
999.532
863.351
666.02
644.421
848.088
714.387
740.964
651.427
663.175
642.853
646.031
675.255
744.679
685.809
715.075
713.544
603.208
738.721
775.489
686.071
660.901
649.332
1276.916
708.227
680.509
746.718
649.575
642.114
702.695
674.035
646.5
731.295
767.742
663.651
655.827
662.23
699.559
672.276
641.709
676.768
704.622
656.112
648.255
787.769
920.097
660.133
652.092
657.797
733.712
676.526
660.21
645.244
705.799
658.622
664.331
673.229
698.025
692.859
695.332
716.174
685.627
636.142
638.752
748.65
675.422
685.931
692.713
739.403
652.599
653.97
668.073
664.034
695.239
691.573
665.122
670.641
653.972
674.614
682.674
713.797
731.314
745.643
658.905
649.153
638.075
652.608
706.086
716.411
644.52
676.03
707.302
520.794
599.09
712.992
711.292
703.792
672.192
561.376
630.148
668.516
713.377
704.22
636.73
663.279
702.341
705.489
731.518
709.804
696.446
587.417
700.133
654.491
714.795
589.622
689.917
751.352
625.995
724.02
617.984
700.732
674.729
702.003
683.33
654.54
693.983
654.681
654.008
670.686
663.807
645.181
648.098
701.889
688.96
679.765
652.792
683.428
694.2
701.371
723.984
702.833
651.867
704.489
743.86
705.148
727.153
727.393
697.395
650.799
751.711
725.067
717.911
650.455
648.668
636.64
679.464
677.388
670.427
745.319
645.517
624.775
697.456
717.649
651.594
641.252
724.531
556.812
665.811
715.46
676.581
750.509
714.355
713.321
722.012
738.333
744.472
744.72
739.479
715.116
726.433
644.968
707.28
748.265
741.272
628.998
699.206
789.993
808.884
760.748
735.965
706.97
700.795
852.048
1123.904
644.583
658.725
664.276
643.052
663.562
648.54
641.653
667.921
662.805
664.102
675.869
656.938
654.089
679.009
688.082
662.044
669.179
658.918
702.279
648.714
674.042
648.887
672.576
663.944
657.781
664.122
639.529
657.301
640.475
696.036
694.291
645.731
704.939
638.088
668.101
643.309
647.416
640.55
798.51
787.746
791.146
794.256
638.728
675.242
744.11
645.008
737.305
648.353
685.842
648.001
673.41
699.072
706.232
683.897
741.766
716.035
690.772
702.307
669.617
678.564
667.243
682.25
659.875
734.331
660.788
645.673
671.574
548.302
695.769
725.202
670.853
682.135
679.081
705.154
689.073
667.382
684.262
686.528
679.435
622.166
710.71
689.312
710.346
611.732
689.499
647.89
651.381
681.612
647.688
645.599
703.952
657.063
732.668
699.028
641.907
679.318
726.091
746.577
712.562
703.868
747.227
717.141
725.435
665.148
700.891
660.179
691.759
704.539
718.421
722.918
693.239
665.476
652.612
693.106
697.564
724.069
666.65
691.256
717.115
695.505
708.063
675.87
699.351
663.569
698.411
689.766
669.836
732.189
671.992
702.154
666.159
647.626
654.295
688.642
749.922
634.403
713.83
728.813
669.605
662.306
667.579
668.722
664.557
695.867
748.151
652.905
659.939
663.199
655.607
695.6
668.525
731.583
698.264
702.617
652.063
646.289
677.401
669.066
680.708
668.467
645.784
726.53
590.743
677.377
691.251
662.446
772.686
639.455
674.065
734.333
651.98
649.824
643.993
675.627
677.594
679.525
671.642
662.31
665.775
725.306
678.991
695.693
712.381
706.351
684.297
709.838
708.102
686.042
679.12
686.031
644.324
690.76
700.679
747.863
716.445
676.622
675.67
742.195
644.428
705.759
726.361
554.291
698.034
686.909
732.127
685.612
703.116
699.12
651.339
712.153
690.066
661.462
718.323
747.893
642.847
710.012
748.933
664.066
694.082
696.087
673.195
555.912
420.226
665.411
675.822
701.809
589.055
655.35
695.354
656.553
676.465
646.758
725
682.101
659.102
1237.063
1045.266
1019.591
1050.723
1059.507
950.605
1065.274
1014.483
748.7
647.253
632.952
644.634
828.782
736.362
897.39
643.456
848.97
829.624
783.172
721.283
652.182
966.092
734.371
643.367
638.728
684.081
646.544
832.76
768.5
937.548
805.517
671.822
674.845
692.383
672.118
665.327
677.781
662.439
653.04
669.578
790.711
668.767
884.058
1051.134
828.63
659.615
661.141
674.06
642.21
648.575
654.019
650.934
649.87
862.698
778.539
742.433
709.544
881.25
746.222
654.541
643.685
645.227
636.468
647.19
826.179
896.417
707.356
656.821
675.322
636.3
710.187
654.33
640.114
635.016
649.554
711.385
642.384
644.971
637.041
894.229
641.828
653.245
672.504
726.939
541.285
728.708
682.912
656.507
663.559
705.418
693.929
703.441
653.032
692.084
660.498
670.957
655.742
666.622
679.222
675.052
653.842
669.033
718.597
699.195
649.239
642.577
678.877
645.932
653.58
652.518
655.374
777.866
665.918
716.986
676.807
640.107
671.695
691.226
656.991
691.703
674.641
723.29
687.88
651.328
735.615
725.71
659.448
653.771
645.166
672.476
703.164
654.779
709.245
714.51
690.704
698.052
668.49
723.915
670.528
710.262
692.436
610.037
597.099
662.218
667.784
734.156
747.949
663.753
703.38
702.309
679.568
702.106
671.764
710.215
732.611
682.757
622.248
650.416
601.285
726.713
565.68
635.699
689
698.615
649.514
727.971
721.881
756.371
699.643
609.974
605.192
651.446
496.767
546.586
643.37
645.287
678.142
651.953
689.042
648.057
661.467
676.781
676.012
707.922
468.344
652.606
703.804
663.419
614.655
568.892
541.793
608.353
594.536
606.082
674.297
698.633
705.169
728.939
662.683
635.519
490.005
728.669
740.032
657.538
708.68
688.561
674.798
741.412
733.269
697.46
692.335
620.243
717.581
722.859
707.171
667.476
649.198
654.176
684.005
772.827
589.598
584.161
633.408
614.393
663.487
668.645
678.339
649.073
584.639
672.443
688.208
674.742
675.116
690.116
703.936
695.313
665.406
634.909
749.24
905.972
747.149
652.316
647.413
705.621
649.455
649.505
641.247
666.042
681.222
818.143
1072.381
648.888
682.379
664.714
671.177
665.267
661.35
693.801
654.519
653.732
649.278
681.4
745.503
983.836
830.539
641.731
692.453
653.181
673.466
663.03
663.735
662.267
665.718
766.621
657.335
658.951
703.471
725.4
684.247
672.063
696.541
695.109
632.501
685.776
647.817
671.379
645.167
703.275
654.876
689.253
742.33
747.922
709.51
679.691
673.482
679.235
682.07
708.516
684.412
673.241
657.786
746.634
730.844
684.158
723.017
688.379
709.019
741.5
697.077
682.063
721.159
662.892
717.207
669.277
594.58
752.93
730.79
679.728
624.574
702.206
743.882
665.639
750.834
528.056
676.952
520.645
665.973
674.744
706.814
679.128
644.661
667.113
669.055
679.053
717.88
711.538
683.832
738.661
577.221
666.416
667.317
737.537
631.893
752.179
681.58
615.582
642.842
673.454
733.114
683.59
676.689
649.209
670.852
666.118
668.742
646.129
645.414
651.927
636.427
640.819
695.458
655.534
731.408
733.317
702.683
751.035
635.344
642.738
701.494
676.684
636.368
743.391
648.295
644.515
682.881
715.786
648.985
683.095
732.39
736.668
584.058
578.869
748.626
735.119
525.693
678.789
742.686
711.176
731.621
701.081
713.261
677.893
682.02
619.182
691.13
717.143
713.033
639.132
652.444
642.724
655.498
657.03
650.116
644.67
802.095
1093.33
675.126
671.769
701.323
682.039
656.536
655.277
671.103
709.531
693.739
724.955
672.378
692.404
661.333
704.346
609.981
674.738
639.089
972.674
863.351
673.778
759.816
729.815
750.456
689.31
671.601
645.977
684.215
709.957
709.118
663.006
696.172
665.268
692.08
681.738
716.832
682.905
718.594
702.463
690.044
645.627
705.592
703.771
745.557
555.3
669.668
606.735
697.291
687.134
745.847
715.875
683.504
654.259
658.327
706.805
694.55
645.707
742.751
638.279
679.305
682.972
685.805
696.423
708.996
655.985
668.213
697.792
715.011
681.389
711.242
720.849
757.561
678.862
719.59
701.663
656.411
734.766
718.874
702.049
694.891
668.761
735.013
703.549
729.175
686.908
662.116
723.505
702.682
708.881
629.908
689.841
631.508
555.2
705.602
607.824
724.143
621.878
710.303
681.073
742.057
653.276
692.631
756.363
717.065
730.522
683.737
675.865
692.604
323.016
701.88
661.068
746.174
669.404
686.339
648.833
673.151
719.34
1149.302
1542.001
1200.212
1093.708
1068.124
1083.335
970.587
873.771
629.794
719.463
716.12
727.009
717.423
659.421
679.221
654.31
647.357
656.043
646.004
667.7
855.316
844.484
778.398
645.241
676.563
839.638
632.409
1039.703
861.1
678.566
646.014
658.939
642.878
647.207
644.331
667.479
671.275
684.594
648.702
674.716
678.311
691.958
687.58
681.391
663.156
658.807
659.49
694.364
685.718
667.755
659.371
654.611
664.355
653.051
657.446
729.988
646.971
667.977
672.291
662.429
666.823
644.008
633.707
736.43
647.142
668.179
691.919
663.989
739.998
644.196
651.426
643.326
660.805
659.165
685.081
675.755
722.914
682.62
687.056
677.014
682.327
692.726
688.904
692.033
684.08
682.985
709.904
719.591
704.224
664.313
666.181
697.705
669.221
753.361
655.021
669.128
691.549
647.015
660.896
656.579
664.924
655.538
660.093
646.454
766.715
727.355
677.521
654.937
658.375
700.541
786.077
579.67
718.484
674.68
669.596
694.772
705.982
709.959
748.552
688.906
682.463
726.163
681.672
662.94
707.776
726.939
694.955
701.327
726.121
702.325
726.217
680.402
645.526
650.038
736.899
636.785
1025.531
1061.648
961.829
1325.059
684.843
691.616
663.127
653.562
735.932
680.994
729.448
723.223
624.031
664.234
696.857
679.558
647.019
685.171
642.994
720.298
711.852
687.101
700.437
670.614
660.84
665.02
709.828
683.122
724.101
716.608
671.802
681.436
749.72
700.969
725.422
680
646.786
687.204
697.208
680.457
669.18
701.978
662.922
676.791
659.653
655.806
688.028
695.677
752.6
640.973
717.601
696.472
658.67
667.42
685.97
734.124
726.084
729.269
687.976
674.733
648.464
749.146
693.403
703.616
668.102
672.999
657.057
687.802
680.83
742.567
690.286
664.831
1158.282
642.575
685.216
658.599
683.121
687.001
763.297
704.203
642.638
1048.858
659.535
674.751
687.027
689.293
714.091
714.784
640.356
696.955
792.807
719.562
679.156
669.354
651.05
651.473
547.219
660.335
669.931
695.041
718.811
737.769
714.475
653.031
675.003
676.984
707.262
694.833
735.746
651.978
735.214
733.362
688.708
740.674
733.134
687.266
701.469
664.444
681.133
654.293
719.41
681.309
664.492
665.62
687.437
652.87
671.752
657.438
659.824
713.141
641.977
673.969
694.598
722.259
726.836
700.175
720.368
701.329
737.058
658.554
647.281
660.577
695.616
680.187
675.662
674.044
666.114
665.58
701.342
611.415
677.425
721.963
724.878
745.88
682.545
686.008
710.024
477.701
719.276
593.061
570.491
699.39
682.592
695.922
737.347
637.247
690.602
717.071
634.027
632.45
699.675
736.964
712.716
719.912
706.496
741.599
711.581
633.46
678.24
660.045
686.274
611.099
670.204
699.835
752.256
737.705
674.297
706.488
653.676
676.145
723.978
695.682
711.773
705.169
594.168
649.258
716.952
701.622
669.199
650.55
644.583
663.283
645.557
648.463
664.188
699.988
648.298
671.187
669.421
705.829
606.09
688.81
660.708
701.899
709.501
695.949
736.684
724.429
688.242
717.716
733.067
722.672
743.978
724.055
712.2
771.475
723.703
716.352
710.541
742.551
717.996
674.995
691.681
694.569
711.248
689.677
698.379
763.415
700.451
709.759
702.749
735.667
732.441
723.342
706.486
748.926
703.059
766.697
655.685
650.659
677.782
683.414
692.52
637.321
603.694
562.585
662.806
579.747
564.313
665.749
716.427
678.362
673.703
659.317
737.055
638.75
580.409
662.467
633.691
567.646
727.066
686.863
722.203
674.555
719.446
763.279
760.114
629.829
730.455
625.107
580.94
664.36
708.037
654.368
673.512
642.664
686.168
1107.908
1066.242
908.506
733.596
738.949
672.687
655.937
680.302
696.701
668.502
639.335
896.25
655.264
667.935
666.164
669.226
654.546
771.12
707.655
781.266
656.494
634.223
653.056
668.418
657.301
719.407
675.141
969.856
948.998
866.449
728.377
657.067
820.991
869.427
706.411
745.581
769.581
804.456
755.593
886.875
1095.123
944.744
786.515
646.464
854.786
712.622
784.166
768.636
763.531
743.244
733.021
718.82
638.96
676.145
653.158
722.163
735.608
697.371
735.3
670.367
693.865
703.055
680.914
670.098
694.88
655.23
681.624
567.399
682.668
736.246
660.434
702.272
652.265
667.12
704.466
704.335
721.64
724.526
706.084
674.082
675.492
676.005
670.144
632.11
691.745
726.591
663.881
647.768
648.085
703.614
664.395
694.751
609.908
686.004
729.244
562.198
578.074
705.814
566.203
575.397
617.872
734.489
692.503
675.627
671.816
684.587
686.066
676.949
660.487
697.148
668.146
559.206
650.81
673.959
670.266
746.764
667.399
673.442
662.414
659.981
661.056
687.497
678.137
667.429
667.426
676.035
685.095
677.968
675.112
634.763
683.759
640.377
703.53
686.981
731.6
740.073
730.007
694.93
675.515
665.865
696.402
742.733
695.674
644.64
763.041
695.208
719.144
718.771
692.132
714.652
755.998
712.194
686.413
729.5
754.918
684.46
728.732
692.575
660.382
601.278
533.013
728.843
725.545
742.059
615.518
557.733
693.627
721.512
613.034
682.409
667.725
658.802
702.893
709.47
733.453
644.282
667.339
634.982
1275.365
1541.413
1339.803
1077.644
1295.21
1365.364
919.945
672.816
652.363
670.407
525.73
717.952
737.243
732.444
775.864
577.014
710.713
690.837
668.652
681.482
676.591
649.614
655.883
717.966
695.51
695.807
585.584
689.324
653.215
688.099
670.399
698.427
656.794
689.751
650.843
682.353
687.266
663.479
651.313
729.129
741.697
708.812
717.904
648.134
713.593
727.92
731.351
717.586
698.711
783.382
702.13
718.875
721.125
657.297
650.074
741.014
695.789
717.595
689.19
674.544
742.506
695.864
766.494
701.804
687.601
648.914
710.706
712.801
699.501
656.525
677.971
682.46
656.952
672.934
722.16
703.844
682.868
658.637
655.553
653.247
652.496
720.708
675.208
666.712
666.319
671.066
727.951
647.895
747.904
725.397
704.738
699.75
698.039
747.815
664.082
667.993
708.847
744.744
625.078
661.171
643.68
671.313
645.603
685.227
665.592
685.223
744.395
667.256
741.516
737.721
666.731
672.542
669.089
720.434
651.64
738.694
733.211
708.07
642.651
733.073
716.889
712.229
653.824
674.911
658.587
655.175
668.883
673.807
713.281
686.584
733.481
757.613
655.496
649.732
653.185
689.266
678.323
703.12
692.009
713.233
660.47
648.83
673.365
687.647
658.182
657.037
780.335
717.862
755.947
694.817
716.911
712.44
642.703
646.307
680.02
689.621
550.728
731.329
671.52
653.493
660.843
666.084
702.194
682.551
660.339
711.943
683.246
743.377
717.515
646.676
679.579
722.494
689.699
701.012
705.173
672.26
660.943
747.804
526.738
696.114
646.228
643.162
673.487
701.669
691.198
674.042
741.486
676.471
722.078
532.361
467.484
601.962
607.098
741.309
678.597
678.56
664.275
748.431
680.502
685.633
644.663
710.729
560.673
754.027
689.312
760.685
729.036
743.814
728.235
667.026
512.336
537.94
621.952
643.09
620.782
677.908
692.554
791.652
718.638
555.704
594.442
735.212
723.038
623.632
622.999
703.812
701.972
745.108
689.516
638.944
646.528
690.517
671.996
707.084
689.206
677.849
749.82
694.084
663.283
651.058
641.601
658.607
650.644
712.295
703.15
748.363
670.821
865.001
1369.624
1019.332
673.255
670.596
651.049
686.868
687.7
656.093
661.994
706.727
703.678
716.772
676.589
655.767
644.344
679.824
746.954
703.785
696.61
671.697
670.253
641.255
689.854
674.093
651.637
645.957
674.989
674.964
700.005
704.002
729.999
701.758
692.439
719.353
585.61
700.78
660.353
652.203
708.778
584.265
672.61
712.743
657.281
651.735
693.135
565.668
735.863
722.888
697.776
684.556
689.983
685.853
668.24
658.293
731.341
705.081
715.489
719.655
717.802
663.425
672.743
701.304
689.696
699.244
729.029
709.736
706.707
707.669
707.342
725.052
651.288
676.211
691.846
698.977
547.754
535.01
638.909
596.803
571.048
612.236
708.44
613.666
632.293
574.854
636.879
576.9
563.379
606.846
580.92
501.851
537.451
594.241
721.61
642.675
937.861
813.035
792.872
645.907
651.368
656.422
811.753
650.094
655.654
683.528
666.795
697.296
712.915
715.478
665.097
808.933
674.044
656.426
655.941
704.972
711.889
733.581
578.918
486.542
638.846
685.461
699.388
722.624
693.526
733.095
604.366
717.192
749.071
586.482
620.235
616.364
702.016
717.718
708.898
700.815
672.598
675.639
660.523
774.725
705.209
675.833
751.844
650.84
1115.757
1231.508
1260.265
1223.603
1053.784
1128.642
1280.505
724.754
658.109
644.734
720.67
667.007
682.876
581.392
550.955
675.473
515.247
649.644
992.536
1012.397
860.073
684.789
663.294
647.396
776.128
665.993
669.679
723.75
952.118
1058.506
1086.257
925.734
649.312
731.6
704.258
713.822
573.488
744.691
742.732
752.94
555.833
581.116
549.965
693.578
506.394
667.536
697.099
724.013
693.623
651.349
680.312
685.398
677.992
689.987
683.052
664.788
729.121
716.573
712.902
656.453
718.638
697.197
712.558
751.078
713.084
635.277
731.387
661.443
699.218
689.4
729.598
721.272
690.705
816.025
652.076
503.747
623.821
647.469
658.92
449.832
417.711
191.618
641.599
409.065
131.095
105.682
79.427
202.508
630.817
649.925
608.493
618.205
652.379
630.631
620.616
610.081
623.072
625.813
643.868
625.802
626.736
633.407
630.487
641.839
652.014
606.868
726.356
633.705
612.403
607.141
633.419
621.731
618.645
613.136
629.345
615.072
611.535
609.721
628.092
613.092
613.834
611.065
618.058
622.254
648.581
627.792
654.392
633.499
632.08
617.518
624.215
620.584
614.765
633.828
653.289
609.152
628.483
625.177
649.859
630.695
647.021
687.773
679.796
531.969
680.785
675.002
642.223
670.976
678.351
676.918
492.981
634.492
639.004
637.618
680.643
616.658
659.796
668.34
665.019
666.312
551.898
644.013
659.892
683.068
630.85
664.164
627.812
666.675
654.653
627.675
691.291
650.093
676.647
691.608
633.727
659.22
645.786
662.532
633.847
705.469
662.646
589.541
639.847
663.204
665.699
671.609
647.452
670.753
706.501
512.275
546.658
640.882
599.969
581.511
591.358
643.887
569.419
543.864
545.67
551.761
655.225
652.074
622.96
550.436
555.124
565.837
556.065
595.261
669.513
584.454
533.01
524.232
633.366
517.983
553.278
500.222
529.563
640.462
583.199
546.124
624.485
660.899
659.412
622.92
650.255
628.784
636.467
625.776
639.233
638.477
629.191
636.82
632.533
609.926
668.842
611.951
663.965
613.429
626.378
627.153
659.582
688.223
636.059
621.353
648.065
615.756
628.128
636.722
632.787
628.69
613.105
609.036
629.158
639.683
652.342
616.441
625.478
613.749
624.809
627.622
639.95
623.857
648.653
627.525
629.505
629.933
687.694
676.964
551.464
644.679
597.408
635.591
668.862
641.617
655.518
653.591
647.669
670.298
584.989
668.296
648.084
652.136
646.234
645.818
619.383
696.553
575.328
672.64
659.479
613.861
639.939
666.5
625.297
630.47
612.861
637.308
605.845
600.587
585.09
609.701
641.23
650.216
647.655
648.911
665.362
659.895
675.612
690.842
664.089
689.793
687.6
636.493
651.442
644.836
631.836
644.371
631.584
677.162
634.341
651.627
629.741
664.397
690.459
645.959
624.026
585.581
368.779
463.883
418.624
454.416
569.599
630.305
628.957
615.196
627.822
634.247
648.223
627.376
552.674
648.942
659.235
632.694
670.754
618.015
650.072
644.432
702.64
650.23
524.899
667.656
609.821
567.166
574.752
616.268
509.565
500.008
518.562
501.493
523.599
542.234
437.818
432.963
444.611
506.366
529.714
462.685
454.752
492.898
535.17
476.81
407.183
578.203
501.164
560.558
501.715
674.769
666.589
659.663
682.529
524.674
643.633
640.783
655.259
700.442
645.091
627.077
653.137
622.221
661.793
621.81
647.055
644.716
622.992
655.246
657.682
683.261
664.422
629.508
678.985
626.034
646.834
584.889
671.645
673.311
631.309
630.889
645.684
660.305
583.662
658.837
646.328
620.937
619.47
631.935
639.977
628.748
650.765
634.88
638.112
644.414
625.738
620.413
646.374
641.042
642.804
654.551
660.421
637.605
635.127
643.365
659.293
665.607
667.436
639.669
651.712
674.193
627.52
616.281
927.574
677.101
643.398
634.196
655.433
636.471
632.973
612.439
625.541
620.063
624.841
614.907
616.858
629.946
626.357
561.203
610.361
632.752
615.564
623.952
612.93
627.634
644.998
612.063
619.545
621.731
607.259
623.66
618.494
610.815
617.113
611.154
617.627
620.884
611.163
627.814
627.353
611.69
616.491
644.012
677.563
658.919
612.914
615.134
627.955
632.231
624.421
616.844
624.813
622.882
627.119
639.617
662.241
622.443
637.398
643.484
643.014
646.386
656.04
632.959
624.62
623.199
653.522
626.35
642.585
729.888
626.108
673.911
711.022
691.687
615.995
622.835
644.807
635.198
642.364
664.873
665.453
629.036
645.987
614.242
645.764
627.895
624.829
552.946
640.371
647.878
621.563
614.732
630.935
655.438
643.929
661.282
663.261
649.201
633.63
638.914
689.917
660.927
653.02
679.747
702.478
642.86
705.255
679.616
633.165
697.151
657.117
675.814
671.933
667.19
638.008
658.246
650.855
666.003
634.914
630.543
644.265
683.249
641.431
641.843
661.93
682.185
663.641
659.187
651.63
665.18
658.879
692.715
646.53
704.118
689.577
673.088
642.677
655.924
637.818
669.292
604.219
704.481
689.203
624.625
608.588
623.569
622.394
636.059
621.257
616.089
733.975
761.49
606.988
631.431
641.817
637.777
629.265
636.959
669.302
667.588
621.719
628.426
677.017
620.155
636.345
620.281
640.877
627.485
614.983
633.985
610.23
621.029
626.906
620.195
624.868
616.12
625.042
632.799
611.143
632.691
618.236
617.807
619.043
616.479
629.641
624.228
611.292
628.643
644.163
636.374
634.289
658.341
623.886
629.695
630.311
631.139
631.67
626.195
632.408
654.46
622.936
656.853
684.765
672.938
536.35
663.959
553.208
619.456
667.438
438.824
429.833
624.107
624.369
624.007
631.29
653.265
655.987
604.435
592.881
562.932
642.187
696.344
537.16
610.607
653.29
527.741
684.286
571.947
570.055
518.025
559.8
558.298
596.967
555.651
526.485
603.329
591.253
539.579
575.694
528.39
388.813
457.501
530.193
521.272
544.923
476.711
531.643
612.043
473.059
662.664
641.261
548.775
612.994
523.205
496.179
555.917
480.677
562.678
623.173
547.176
562.58
459.762
443.536
530.789
524.553
655.163
616.34
582.071
661.755
587.711
532.424
520.05
573.667
560.351
662.525
711.078
568.728
672.388
648.237
650.355
658.349
664.235
714.376
684.429
653.34
638.457
673.991
685.909
690.866
569.355
676.149
686.476
673.636
664.402
634.199
648.302
654.864
591.314
682.125
698.155
664.494
684.728
689.58
612.895
661.228
663.901
686.364
662.283
671.061
618.159
609.797
621.194
639.253
639.637
616.431
632.388
640.886
643.287
638.269
610.408
624.665
648.058
636.66
632.637
617.517
626.722
621.107
632.08
656.706
638.053
620.346
625.971
629.644
665.929
665.557
643.549
628.681
663.948
672.613
642.667
699.818
677.963
867.919
742.804
810.044
663.072
657.636
637.443
628.026
650.318
676.574
618.063
623.58
433.807
245.504
396.062
364.54
374.67
411.198
346.07
641.111
607.527
628.531
631.927
627.877
628.041
623.139
643.218
642.505
442.515
554.951
613.253
652.643
650.974
645.727
667.126
674.266
570.244
644.907
653.879
619.625
787.788
616.705
644.406
648.272
650.26
630.673
629.988
632.466
641.748
642.929
636.889
651.207
658.967
667.232
680.638
515.384
639.737
575.308
523.757
674.068
622.802
645.663
663.62
627.426
756.451
622.11
1054.02
826.754
800.017
671.375
630.538
656.456
644.446
657.096
653.755
616.5
661.154
620.495
627.433
805.657
627.451
627.816
646.435
683.886
675.207
710.582
472.261
988.473
621.356
683.778
616.644
618.432
653.349
668.637
613.963
626.5
615.046
620.467
633.408
636.475
656.914
620.219
640.674
673.339
623.081
630.055
676.288
638.787
526.597
643.869
681.621
612.388
615.452
758.281
752.097
852.594
621.692
807.266
893.427
624.751
639.448
629.995
646.413
1015.009
846.07
830.83
621.731
627.516
634.055
621.675
24.333
343.85
627.308
662.218
606.857
626.752
652.144
621.768
622.161
621.115
621.895
618.651
638.055
628.431
667.871
645.145
664.213
619.617
623.035
655.058
628.705
615.169
650.666
645.842
637.588
684.268
666.854
658.872
689.594
675.908
669.004
659.717
670.056
660.281
635.026
660.958
664.432
671.828
664.44
642.194
632.379
649.061
623.222
693.52
656.155
674.016
677.733
670.557
625.572
612.879
679.164
628.647
638.106
646.925
609.684
627.579
631.023
649.056
615.444
625.855
635.358
644.207
677.809
629.463
612.44
670.041
567.592
696.007
696.361
702.69
676.932
626.265
659.455
623.91
644.292
610.931
683.611
624.916
622.73
625.464
613.817
649.416
642.128
622.167
618.404
644.785
674.908
608.814
633.174
634.998
643.418
674.082
624.829
614.809
647.421
644.682
724.531
512.936
353.565
587.818
671.254
626.662
624.486
645.655
451.745
594.83
647.277
665.767
650.279
642.389
673.589
698.995
590.854
443.855
381.924
328.707
589.909
643.709
495.198
407.289
495.346
340.445
509.059
499.682
519.96
510.984
360.323
469.268
654.847
541.891
494.99
524.148
448.178
506.539
555.512
578.219
510.127
535.598
502.421
661.863
635.948
671.47
671.523
639.451
654.371
453.049
447.803
626.883
357.989
350.221
539.81
400.105
552.359
548.279
672.474
554.899
556.642
626.067
628.551
509.225
513.077
512.791
511.288
468.77
405.512
505.15
520.838
629.717
659.84
572.482
607.048
452.913
513.031
461.859
495.104
460.381
435.913
485.176
588.488
687.163
596.597
507.27
479.318
442.878
640.706
635.143
563.308
611.398
585.224
433.022
492.038
656.595
574.891
584.82
479.598
399.727
541.226
633.303
654.219
430.631
546.064
426.613
487.967
431.399
508.047
587.037
575.085
690.3
593.702
563.515
584.557
489.479
600.6
600.035
385.792
654.501
670.319
569.697
476.063
538.884
431.751
406.341
409.345
516.479
683.352
480.625
458.789
428.959
480.56
413.487
627.352
467.886
371.467
352.635
513.678
646.144
634.096
688.557
620.747
453.784
568.69
623.446
668.545
712.994
642.913
651.659
698.617
634.858
655.565
655.643
650.001
633.644
633.65
651.453
623.618
623.328
626.291
633.489
615.025
651.716
630.268
636.205
633.696
626.135
642.363
647.223
631.058
632.631
633.569
628.49
612.773
626.573
636.063
619.52
634.673
644.565
612.908
628.77
655.438
606.057
1308.462
600.496
641.053
645.104
645.94
659.194
633.143
631.036
636.491
695.569
627.462
590.135
378.453
665.497
642.035
630.647
714.617
630.05
614.785
637.836
631.255
612.344
630.296
623.548
612.631
610.419
620.721
626.458
681.306
670.553
612.772
640.952
673.687
649.487
674.587
511.149
697.602
423.599
475.793
630.242
685.981
634.138
580.924
615.454
626.88
628.816
622.644
643.279
670.076
635.765
653.956
670.719
612.294
626.068
628.803
642.621
669.049
670.059
576.104
579.45
604.184
584.675
604.614
558.116
635.555
672.703
630.409
675.012
614.546
547.992
654.69
661.322
650.429
558.806
503.093
657.28
661.111
665.118
622.973
551.924
580.276
523.327
584.856
629.572
545.102
485.856
668.634
562.671
661.272
599.034
566.621
583.825
647.724
678.466
682.967
639.299
521.231
600.632
679.464
542.452
503.31
702.193
588.33
549.776
382.084
369.802
486.546
651.494
355.318
344.476
449.795
335.861
649.021
676.164
626.852
676.945
607.218
677.702
662.132
646.262
610.715
615.985
732.843
976.881
872.271
632.084
657.161
639.715
670.617
641.066
669.83
642.756
684.225
585.599
639.095
534.981
638.739
628.921
599.157
692.858
662.501
648.5
535.895
551.294
588.029
637.13
606.738
627.095
562.169
508.253
579.428
548.14
674.783
672.964
673.607
626.12
642.574
640.04
637.878
622.52
606.247
621.313
624.715
637.32
646.072
669.691
669.327
668.354
592.782
694.025
658.114
613.606
636.633
637.335
644.191
656.498
605.78
634.682
633.456
621.988
614.341
617.888
640.828
647.56
671.238
645.573
634.213
680.05
646.655
697.522
664.62
614.575
632.648
625.132
630
1045.494
1121.984
815.538
754.919
632.855
690.002
707.045
617.316
620.303
633.647
633.318
615.149
630.825
644.78
651.947
684.999
636.234
616.401
1183.825
623.846
616.578
618.707
615.124
650.04
672.543
656.761
620.621
612.358
616.602
631.359
637.364
676.331
654.494
653.024
658.646
631.851
700.391
630.535
672.577
667.581
644.262
634.286
628.645
647.335
802.658
627.811
627.29
659.825
775.32
752.339
682.891
626.039
638.258
644.293
617.298
817.769
625.422
608.763
988.846
914.342
951.908
783.625
689.18
987.046
795.85
622.955
619.019
715.56
812.48
686.371
613.04
857.515
628.616
692.291
873.89
642.484
688.073
701.944
667.007
689.73
630.861
609.104
611.127
605.916
666.995
617.379
628.494
660.931
673.441
662.756
642.509
628.471
626.293
684.746
621.385
638.718
642.16
620.094
633.606
679.332
628.656
625.48
616.695
617.254
643.842
643.786
656.465
640.147
645.035
638.044
639.057
628.886
634.832
651.691
631.21
629.251
632.708
626.47
664.658
593.54
588.985
646.021
707.676
670.896
654.72
577.562
660.908
607.682
659.621
641.454
644.262
624.411
674.955
677.423
640.805
585.379
633.044
620.185
628.412
619.483
637.463
662.092
682.815
369.926
624.394
636.277
579.964
684.476
673.75
710.805
684.388
670.025
481.236
414.932
434.162
473.789
455.439
418.516
449.039
548.498
469.167
428.166
360.814
380.257
497.58
618.167
659.642
475.07
442.897
457.014
522.864
281.055
331.653
619.561
690.425
592.903
639.163
634.604
434.998
610.491
656.629
620.236
635.535
635.669
674.149
634.528
536.125
609.14
661.52
219.047
513.113
504.482
700.947
638.798
640.955
573.333
495.723
627.25
669.579
670.765
627.313
680.931
556.326
551
693.389
497.215
652.147
588.506
523.747
550.273
541.986
629.737
686.301
676.169
619.696
608.813
636.272
633.946
644.494
656.366
691.259
464.42
169.779
641.159
774.214
456.951
38.933
664.062
654.133
1434.852
1469.74
1468.308
1358.863
1469.572
1482.14
1482.148
1253.535
1472.561
1425.041
1476.013
1475.565
1470.071
1038.983
932.74
1487.549
1340.601
1276.36
798.584
862.962
1475.003
851.737
809.899
907.033
1298.517
1071.169
1294.522
658.554
653.135
704.927
460.552
666.661
649.558
1472.796
1490.493
1480.848
1469.183
472.98
647.962
654.827
892.756
698.059
712.802
793.667
697.98
698.41
822.338
782.978
674.497
664.035
656.221
666.186
662.197
657.493
815.825
670.211
653.463
675.403
765.836
774.313
719.44
704.15
706.485
728.329
1186.144
697.909
932.638
1044.853
1013.125
876.594
916.314
869.826
762.457
994.7
743.495
842.811
741.482
653.035
821.696
634.28
672.77
664.931
665.482
730.004
662.443
668.121
633.405
633.608
811.249
813.509
645.851
663.47
760.86
660.895
978.735
850.464
708.512
662.734
674.167
733.197
691.297
683.091
707.754
762.345
1083.24
417.629
696.511
658.828
662.513
695.146
704.482
667.876
662.303
650.171
660.759
847.599
931.82
1005.556
1014.756
897.626
1384.229
1080.076
892.152
906.763
1061.709
1106.019
1217.636
686.054
746.339
652.978
1412.753
1411.428
1009.119
1193.461
1104.857
1493.705
1401.62
1458.607
1472.355
1489.73
1469.832
635.669
696.097
664.806
641.443
656.9
656.945
676.409
747.047
664.242
675.065
656.534
708.961
639.776
665.159
674.087
700.962
658.827
660.953
684.87
659.229
638.792
641.145
667.751
695.956
649.453
697.42
658.171
660.643
705.683
704.25
722.252
648.171
735.585
1008.858
903.671
761.389
918.264
1112.914
1411.242
1475.104
1447.359
1139.338
669.269
670.967
650.369
660.522
640.539
657.247
878.655
1332.237
1241.575
1070.242
900.459
1259.514
962.23
785.278
1183.969
1159.669
1145.477
1247.478
956.598
1185.887
832.786
699.818
1187.97
899.827
973.429
1471.44
1175.349
1223.413
1205.296
1243.765
1306.103
991.68
705.332
767.309
818.07
715.063
1102.046
1264.324
945.258
852.014
832.828
834.367
855.649
712.637
766.514
690.871
679.605
640.21
689.671
662.179
687.268
711.938
879.21
766.807
653.189
785.031
654.041
672.08
654.6
1093.836
649.848
903.155
1215.785
1082.768
772.346
633.828
632.893
790.311
729.858
657.945
696.231
1204.902
866.767
801.659
1185.978
981.959
759.651
885.903
1235.552
1130.264
881.909
654.414
665.09
783.689
1470
1471.79
913.111
798.4
645.529
861.125
654.807
668.877
688.136
669.644
651.793
666.326
679.271
654.392
718.287
688.845
676.116
678.954
654.285
664.507
676.927
743.336
693.198
687.285
645.44
642.369
985.277
1199.53
1044.989
705.292
640.46
656.312
672.792
648.438
833.875
903.14
664.721
669.946
671.802
637.583
715.26
881.482
869.544
953.452
718.463
637.893
971.904
892.52
787.306
852.973
729.373
651.897
674.002
716.739
1123.773
850.4
812.391
866.108
849.042
900.19
783.51
1481.966
1298.055
730.246
1091.872
1474.435
1415.447
747.111
670.927
650.507
663.655
655.882
707.637
669.969
653.124
690.695
677.736
678.851
648.02
661.421
692.702
707.025
810.309
645.879
1032.259
1208.826
919.861
795.469
708.882
705.796
587.293
677.496
649.084
723.142
650.926
756.471
752.418
687.663
684.378
649.278
709.028
737.854
708.816
633.376
690.049
678.122
643.737
686.701
669.188
701.811
644.112
699.917
705.455
738.16
707.23
685.263
647.815
680.721
682.961
649.707
721.216
718.714
720.412
677.273
704.798
694.865
738.693
699.809
699.883
673.844
676.931
711.979
667.863
680.514
698.898
697.417
648.09
697.737
766.838
821.452
975.701
1380.884
1090.841
885.464
1139.099
1365.985
916.343
688.687
640.99
670.761
656.142
675.781
701.383
679.288
666.237
656.377
766.996
657.881
650.224
662.008
638.792
772.425
675.519
657.694
719.962
649.418
660.304
677.263
652.618
697.572
672.601
1233.076
1027.825
830.886
764.431
783.128
1094.057
678.248
414.385
708.541
661.731
700.38
673.443
737.49
529.812
721.905
740.43
706.184
646.23
654.715
596.698
648.871
779.299
671.621
673.119
736.926
690.197
704.563
650.589
735.806
708.063
634.72
774.848
650.418
696.873
718.629
700.62
849.067
861.201
702.835
661.312
658.427
667.358
666.301
663.016
672.417
677.439
701.008
679.856
1061.517
642.706
670.672
683.108
695.664
678.958
659.217
697.73
695.391
727.239
669.357
705.592
761.814
654.81
660.319
656.133
664.386
718.12
696.899
664.793
666.517
652.31
701.079
639.052
758.838
664.569
794.546
662.062
656.398
780.953
654.455
683.427
658.665
672.447
664.764
689.105
657.756
652.381
660.197
646.305
690.937
679.152
659.811
658.033
695.729
807.062
965.076
952.577
676.18
676.588
654.753
729.592
683.69
660.002
657.56
708.506
685.92
665.76
691.657
662.811
696.29
653.605
675.068
688.469
685.093
666.437
1421.349
1444.509
1075.478
1397.405
1176.183
787.258
1070.291
1064.938
887.482
662.93
703.1
654.576
648.245
649.636
707.931
700.307
651.729
654.503
930.223
980.926
956.895
1169.75
1153.187
1127.515
1242.934
1059.65
1026.06
720.387
666.833
675.786
1208.536
709.469
723.03
663.869
721.169
696.751
740.516
690.844
672.151
647.047
683.403
662.312
666.818
697.697
663.547
665.061
709.766
727.153
693.956
701.767
644.743
671.497
682.506
682.823
696.41
647.821
695.454
733.204
679.795
670.072
648.474
688.541
704.252
702.591
715.746
643.399
748.879
673.343
702.191
740.534
611.282
680.705
809.058
667.252
1007.462
677.318
714.299
673.489
652.515
647.442
661.731
672.892
663.711
867.039
870.901
645.596
782.054
844.261
810.438
803.828
647.159
664.521
705.95
755.604
930.515
701.53
745.793
747.072
698.973
719.318
703.978
689.478
724.452
739.987
680.7
676.706
690.289
676.551
876.627
1427.415
1048.72
1223.263
976.179
767.679
731.583
1057.013
1066.09
768.512
647.175
1475.587
1228.568
1231.727
709.941
765.122
697.903
896.079
1483.003
1473.258
735.083
637.575
643.247
652.726
651.409
667.206
706.552
644.857
1006.571
1374.796
1233.777
738.171
926.053
728.558
680.309
648.548
701.945
690.379
804.578
646.991
651.192
812.614
819.335
1094.032
874.885
887.215
820.244
837.51
845.409
795.42
969.341
933.696
909.49
694.035
662.114
799.902
650.063
693.026
905.556
912.237
901.203
798.66
965.02
650.298
1090.954
908.079
1044.212
1224.38
1066.97
1012.92
637.301
840.141
859.39
1220.599
817.334
946.116
677.204
653.002
665.937
665.161
651.269
775.557
1104.399
1264.628
676.177
1090.136
931.357
875.929
867.824
707.552
761.789
653.872
646.185
854.765
685.918
667.747
749.604
1155.929
1169.332
1226.687
1254.476
1330.836
1455.15
1315.681
1294.518
855.899
871.324
928.005
879.714
799.788
1046.756
707.492
693.37
719.614
658.408
661.021
689.555
677.84
1287.222
1048.771
1138.345
1114.256
1118.185
896.985
794.047
660.302
632.229
680.342
666.073
960.726
1172.951
1472.882
1363.426
1084.144
1081.102
666.641
708.186
638.917
649.023
705.576
1472.88
1477.122
1473.522
1472.011
1210.881
993.478
1073.771
971.553
875.736
830.032
967.638
1408.199
1159.914
1241.414
1166.336
1014.55
654.938
638.296
649.186
776.604
868.381
984.613
881.236
670.414
673.17
658.467
682.505
657.237
672.616
686.934
668.999
655.248
709.815
657.515
671.344
728.843
675.276
657.94
658.9
655.1
1197.735
1009.153
647.626
676.629
650.897
673.551
669.517
964.796
652.312
724.559
783.066
655.805
721.183
834.166
873.916
985.245
790.45
1104.793
1450.947
1473.666
1464.687
1474.089
1478.52
1468.378
1161.647
1307.007
1475.562
1467.895
724.682
773.04
1175.209
837.771
680.78
697.488
544.154
722.177
669.038
1290.182
893.39
673.966
1427.894
893.516
727.805
667.785
837.217
807.413
688.079
742.59
653.278
642.685
637.8
744.957
681.214
657.649
696.262
665.703
651.176
699.941
706.671
647.886
653.36
665.402
689.121
641.756
661.119
792.828
721.755
854.304
987.67
977.593
682.062
764.33
656.27
719.482
736.712
688.042
958.832
664.318
669.472
656.289
679.46
650.852
652.221
664.188
657.651
662.671
664.376
633.948
676.736
608.623
704.448
690.101
677.102
679.66
671.703
742.454
682.604
645.714
694.994
664.535
663.442
678.73
659.094
658.382
704.899
639.526
657.592
666.712
650.191
747.163
702.267
701.146
847.517
641.674
672.792
670.024
717.476
818.335
728.865
704.263
638.962
637.524
661.494
654.198
727.139
678.314
666.66
644.86
998.133
1051.212
652.093
824.719
648.352
827.099
753.152
900.409
652.296
681.804
653.805
992.941
680.015
784.915
654.586
1015.441
708.113
859.613
654.59
1291.981
1002.428
1027.032
919.12
772.477
1030.7
1474.795
1478.429
980.622
802.099
1031.247
1039.37
1251.565
789.116
1186.5
1083.204
1477.1
1474.81
1471.258
1254.898
1053.84
883.983
1473.111
1347.089
1116.187
1372.346
1474.785
1356.317
773.265
908.601
1026.45
936.737
791.255
876.952
1294.459
1406.866
1388.067
1098.457
1338.805
1407.239
1353.624
1406.27
658.959
721.386
647.523
705.654
1475.354
1393.14
1481.004
992.249
1102.496
1480.356
1379.545
1004.478
929.647
970.659
1184.853
1469.184
1482.23
1292.342
930.163
652.872
605.705
652.03
643.616
655.312
766.684
661.465
713.928
693.653
679.838
825.079
659.755
652.807
723.646
749.497
1348.147
1473.717
1375.364
1310.923
1471.52
653.239
1471.415
897.892
1434.013
1308.836
1183.218
1406.332
1177.302
1432.681
657.923
1202.738
1462.033
1487.285
1136.097
1240.409
1201.985
1279.698
935.204
978.787
1036.893
943.647
1091.612
1161.674
1145.672
1004.352
1066.079
1002.89
1303.256
912.162
894.273
1343.331
1178.898
1277.638
1175.925
1309.522
797.018
1182.039
1474.175
1481.458
1472.677
1469.871
855.956
715.382
663.757
756.246
1331.717
1475.122
1473.855
1473.537
1473.057
1477.303
1472.896
1468.316
1468.418
1471.475
1490.128
1474.814
1474.694
1475.041
1470.039
1482.522
1473.54
1480.021
1475.478
1472.286
1476.938
1474.683
517.289
662.414
658.242
817.423
739.721
775.725
910.352
666.428
755.379
667.364
662.672
803.291
838.703
863.384
688.517
646.983
696.868
643.79
657.476
801.612
922.833
783.013
812.203
660.22
691.882
646.408
565.035
531.087
557.304
428.01
53.581
44.462
29.241
27.723
31.889
64.278
703.62
706.924
706.725
670.039
591.899
641.778
641.873
420.68
627.62
586.796
691.291
607.394
507.875
396.534
67.679
529.531
648.882
659.914
638.149
650.289
645.428
648.894
662.811
635.723
642.905
642.028
657.631
646.881
643.079
635.118
639.039
895.544
646.045
656.545
673.212
675.008
694.757
645.798
643.701
632.346
669.414
647.746
673.079
650.379
710.532
631.865
645.313
644.292
679.795
650.022
681.273
646.691
538.368
675.007
669.116
654.44
665.486
664.787
685.099
671.811
674.422
674.608
657.034
647.088
662.573
655.356
653.047
654.472
659.312
662.734
644.409
676.728
640.52
644.83
690.346
670.205
642.027
659.93
673.997
646.21
647.737
679.361
697.545
673.688
682.877
645.853
658.855
663.074
679.392
685.737
699.369
658.105
654.167
656.696
689.938
735.08
747.024
703.788
658.861
682.879
659.478
659.454
700.099
683.193
675.465
681.031
721.252
728.027
669.656
651.946
677.062
637.458
643.409
651.611
655.961
678.298
661.078
656.316
652.81
591.842
653.304
677.615
670.302
507.287
523.637
676.127
697.177
666.845
691.061
662.913
400.366
602.733
647.68
655.679
699.809
701.109
460.204
609.648
595.097
516.247
591.811
481.333
745.117
727.749
698.936
256.712
721.017
731.945
324.128
694.575
471.811
574.275
697.721
695.502
698.919
715.623
722.263
582.034
604.785
669.965
704.675
735.55
558.414
661.024
726.188
658.727
753.46
702.756
645.038
719.994
697.269
573.376
680.429
685.061
686.128
659.08
671.594
716.72
697.279
672.654
653.885
718.16
633.98
546.806
673.165
701.376
705.648
690.682
736.977
731.309
625.087
687.877
716.488
663.082
679.718
654.378
727.75
640.414
643.674
649.472
647.678
664.074
649.297
656.73
677.672
648.404
682.169
657.532
672.344
665.671
660.764
668.228
655.757
659.485
641.216
644.052
649.346
645.936
647.734
650.516
643.965
652.851
659.012
644.573
643.185
664.308
697.391
690.445
683.115
669.978
692.448
693.46
694.903
591.772
622.62
721.534
697.061
660.452
705.941
699.556
663.65
683.407
702.01
688.407
707.189
730.957
676.898
704.283
713.948
712.992
692.853
670.971
688.475
707.73
701.022
729.483
676.378
660.984
684.403
703.625
676.867
686.36
716.098
680.568
684.173
707.997
692.753
699.124
726.909
689.573
691.324
711.276
681.987
713.901
648.578
681.133
676.906
593.11
677.059
676.934
745.131
720.856
665.294
720.92
699.879
609.995
678.782
634.25
709.882
709.424
726.934
673.422
726.874
729.38
567.948
695.736
704.301
694
674.365
694.747
687.545
678.885
672.664
697.809
673.357
677.021
686.856
687.181
646.74
689.367
683.175
663.32
666.328
681.026
674.513
664.378
657.615
680.477
705.573
682.458
698.294
701.088
713.198
640.022
675.915
657.755
707.442
670.215
672.76
690.331
707.403
611.18
671.404
654.154
659.803
678.046
686.303
681.698
668.693
655.525
663.155
661.498
662.96
705.741
703.914
722.665
659.09
658.724
674.121
710.345
633.483
681.947
638.616
39.711
389.653
616.138
625.409
588.132
636.743
570.675
634.721
466.926
564.04
703.482
623.49
719.409
686.614
676.337
695.745
695.368
497.147
661.215
697.878
672.556
699.957
653.707
726.842
656.63
725.02
673.021
696.788
718.665
704.508
730.437
713.271
695.886
705.594
726.065
581.869
546.745
511.785
664.806
638.268
684.859
715.838
698.562
712.959
674.944
725.168
649.575
562.535
616.34
595.963
681.956
714.437
651.553
723.327
726.133
682.26
700.442
592.802
668.694
722.987
671.757
667.132
688.977
688.535
622.666
604.239
700.169
709.016
731.47
656.754
649.423
713.546
664.076
641.552
680.534
710.778
708.165
707.648
624.128
730.566
675.17
639.14
635.658
500.548
599.808
599.261
612.773
550.136
623.692
694.586
621.324
640.915
559.563
517.559
371.856
629.016
489.377
412.086
471.458
475.955
431.134
561.98
657.45
686.065
685.197
590.147
436.473
707.76
692.165
682.74
666.548
719.546
491.492
529.585
438.005
538.541
529.831
705.691
463.765
497.296
461.348
514.449
485.322
437.807
592.919
584.664
553.137
517.058
688.117
677.512
638.161
655.015
659.121
640.927
652.314
641.518
644.11
668.715
641.071
645.808
661.393
662.436
640.44
666.367
667.963
658.251
665.385
659.216
651.568
655.391
662.328
642.996
650.299
638.669
675.491
696.863
677.945
640.988
717.568
682.234
658.424
676.544
664.748
665.041
712.637
659.23
670.423
666.878
682.538
673.6
720.02
633.824
712.727
712.805
679.732
698.943
671.312
700.8
671.658
649.832
568.678
592.46
570.77
454.111
421.347
606.857
691.981
635.316
705.049
529.548
664.93
695.724
656.758
624.975
633.986
729.259
713.059
691.365
590.778
721.616
719.794
682.195
685.601
712.856
626.951
657.911
644.214
646.69
644.639
653.594
650.516
640.853
668.343
672.874
725.345
677.496
683.56
677.25
669.283
665.327
673.488
701.298
710.63
680.778
674.793
651.545
649.76
653.987
668.092
683.279
677.276
649.656
644.961
647.824
639.044
650.85
651.646
650.512
667.031
646.643
650.089
637.95
654.341
645.788
672.714
702.766
661.346
672.215
714.236
669.984
648.797
640.58
648.67
698.22
726.173
662.943
668.592
670.174
680.707
702.275
716.617
675.882
658.019
652.289
640.229
652.427
686.841
678.484
661.374
658.934
650.88
653.984
704.198
596.175
698.198
692.029
631.306
689.82
684.576
657.201
671.602
694.617
651.809
669.265
664.428
673.114
671.588
715.656
628.607
678.474
692.896
656.013
649.926
591.668
569.576
697.997
575.987
647.002
625.31
686.172
700.974
699.436
645.022
672.411
680.216
587.919
676.739
682.976
608.722
693.794
675.743
639.573
673.985
690.849
617.331
651.746
717.662
665.318
675.775
702.301
669.232
640.648
679.162
673.757
634.52
711.851
669.087
688.984
653.777
492.841
660.707
627.726
455.262
709.267
516.17
586.275
681.619
553.288
555.776
673.095
524.459
655.935
499.871
595.432
617.904
604.99
538.01
305.448
622.207
702.008
703.882
682.615
701.938
687.703
711.754
708.936
695.844
736.615
718.387
697.919
699.299
684.015
645.475
594.887
437.22
328.092
366.071
491.884
649.015
461.258
661.753
584.751
658.702
699.662
649.558
694.246
708.478
708.239
652.279
662.544
702.257
465.185
693.72
471.972
437.658
501.211
561.952
594.747
562.432
518.42
421.292
667.499
686.827
640.424
647.441
623.862
676.718
715.621
698.495
737.718
650.8
721.537
302.023
322.805
400.461
412.692
722.275
613.169
463.389
433.769
422.001
558.062
558.719
596.656
461.567
438.704
371.339
325.655
351.448
336.198
652.552
701.794
616.901
403.689
618.195
579.429
617.697
545.481
540.961
646.862
690.266
381.121
710.472
535.131
588.986
621.213
553.554
687.779
699.456
646.412
708.203
730.986
538.288
476.044
695.185
581.574
662.603
547.79
620.509
642.812
648.213
721.643
696.747
652.811
655.124
715.264
659.71
663.94
664.931
689.751
681.037
681.497
737.428
683.623
711.409
687.806
702.819
699.402
685.251
710.351
681.906
678.33
511.074
344.06
415.784
427.282
654.624
702.967
663.164
690.244
661.218
663.811
658.065
680.629
630.401
711.419
720.6
677.261
692.116
713.647
676.441
661.851
701.351
736.973
715.044
667.882
695.39
656.489
672.188
684.159
680.333
682.301
670.303
672.186
701.024
676.132
674.398
651.662
673.535
656.743
637.499
638.81
654.776
685.805
719.566
692.9
654.781
646.63
663.087
650.207
647.489
662.459
666.796
670.441
638.145
685.161
695.435
651.026
692.068
680.052
691.339
676.246
698.236
689.214
660.376
642.229
698.269
682.61
567.59
646.686
663.036
713.481
709.388
730.123
703.489
602.734
668.537
614.155
655.111
643.655
658.801
660.263
680.131
681.366
643.108
661.203
676.505
698.516
679.498
700.889
700.406
748.964
635.824
701.632
660.248
691.219
591.093
549.454
600.274
647.69
710.151
717.988
688.769
688.614
549.002
449.074
661.021
658.744
697.477
694.999
612.594
675.984
735.093
648.117
494.701
570.368
538.371
465.829
530.064
554.982
531.313
377.211
670.436
561.997
550.99
519.893
563.816
504.418
705.384
658.328
702.982
692.972
681.091
646.47
655.269
675.191
703.313
476.173
463.863
660.227
715.75
673.163
675.725
590.876
718.016
729.724
714.825
470.825
561.293
501.885
404.6
443.814
609.943
681.621
720.824
721.116
680.447
682.587
720.906
703.86
620.862
702.983
694.44
613.459
675.733
709.303
582.389
423.041
547.74
549.377
578.597
539.73
454.725
537.633
553.341
519.387
681.621
569.14
657.592
614.416
570.872
481.565
469.43
637.132
507.549
535.868
693.379
717.697
648.527
722.965
708.334
723.475
715.785
704.872
669.755
658.975
701.817
655.133
672.081
694.474
675.822
650.139
744.345
708.322
635.595
706.305
612.893
552.188
495.425
530.263
589.679
653.781
745.994
555.772
575.206
566.759
629.548
576.024
714.033
715.88
508.534
463.844
653.454
486.468
440.043
555.674
528.993
571.364
702.485
610.261
616.585
705.84
670.006
665.143
569.321
628.036
527.728
583.781
624.976
404.588
452.167
525.386
505.33
454.429
623.536
642.455
594.497
640.448
685.436
687.245
722.126
685.283
687.405
466.892
653.548
674.471
725.177
637.146
691.88
691.994
692.506
687.835
724.413
687.431
723.133
674.685
713.079
626.056
651.65
697.854
439.059
636.693
475.588
671.007
642.421
682.279
710.906
655.288
661.166
685.164
682.401
724.266
694.732
641.666
668.856
667.449
680.751
558.007
581.244
680.183
700.932
721.027
669.574
569.151
338.828
521.728
626.992
440.684
575.685
656.427
734.549
686.926
574.392
622.435
602.39
587.293
534.256
591.073
550.261
713.867
700.479
648.057
690.665
632.635
641.711
558.063
551.37
591.002
639.31
630.177
598.688
697.208
479.937
595.897
695.811
610.124
664.496
703.713
672.815
602.667
600.104
671.732
534.498
570.828
687.473
623.6
645.306
549.048
663.77
567.998
596.886
638.343
533.329
660.23
507.852
365.914
597.855
674.588
619.544
622.607
714.161
627.498
638.041
562.33
628.61
541.234
686.81
695.826
703.259
708.076
602.336
642.977
734.296
651.494
530.402
464.213
484.991
616.65
645.863
613.494
624.778
683.168
601.48
643.256
726.917
733.633
602.625
551.141
681.734
661.835
655.186
664.703
697.128
698.302
653.061
612.177
658.759
653.419
677.147
703.904
685.264
686.983
686.275
666.909
562.539
610.342
629.095
479.887
638.065
688.881
594.891
668.551
668.668
508.325
523.107
642.391
359.209
466.6
612.089
662.303
711.392
682.814
748.112
642.212
600.609
535.204
393.754
576.191
616.612
582.076
651.29
618.698
449.677
71.361
458.742
636.74
650.459
632.133
524.11
649.95
632.824
592.605
497.096
377.739
316.323
319.503
608.273
1471.501
896.395
1482.791
1270.09
645.028
685.133
640.668
732.22
671.707
656.085
647.563
689.933
685.307
998.82
813.95
630.666
666.464
652.29
873.85
1420.446
1476.925
1469.234
1470.824
691.154
749.333
767.336
689.76
1170.264
740.435
732.461
714.526
702.579
732.416
738.205
672.356
989.353
713.348
1026.229
939.055
1471.937
1468.211
641.348
723.809
744.225
726.015
740.278
690.032
743.701
637.176
571.838
690.455
713.854
715.824
639.58
617.562
640.096
664.652
702.087
697.506
664.867
683.253
739.832
906.351
952.24
986.684
721.044
779.283
502.548
699.864
691.534
780.32
739.301
705.714
729.051
725.936
688.332
406.478
312.712
329.318
288.091
297.466
315.215
362.722
482.827
453.562
654.232
548.6
680.596
660.189
651.201
662.319
720.454
576.27
391.136
398.122
637.529
660.35
702.869
659.745
700.98
736.97
703.044
696.357
673.915
678.349
660.683
643.436
652.955
714.959
818.514
891.703
814.889
922.435
956.394
767.636
1024.743
1380.354
1468.796
1468.322
1469.105
1471.364
1332.131
900.699
677.079
649.904
721.597
1062.473
1355.903
1470.236
1472.878
1468.107
1470.344
1470.195
1014.052
1095.927
875.996
961.396
1287.907
1472.482
793.648
478.9
536.814
693.017
617.575
562.62
585.94
1204.014
747.407
766.346
696.946
798.978
733.259
630.662
793.958
646.174
653.32
669.164
675.282
630.743
638.862
718.005
665.127
606.837
572.724
547.175
668.047
727.704
704.296
1014.684
1466.485
719.953
513.609
475.957
693.043
711.012
607.979
653.903
658.735
691.094
764.519
724.728
660.759
651.177
734.759
736.046
635.808
664.869
659.37
652.906
653.768
714.869
701.046
676.413
735.479
654.276
704.882
682.811
701.627
674.407
677.434
676.97
715.54
725.312
761.161
810.9
773.327
793.308
718.13
689.621
663.257
663.247
647.225
730.381
650.106
714.018
646.866
675.439
686.45
597.216
664.954
690.608
671.385
659.635
667.945
650.25
662.421
689.09
669.45
652.869
674.527
651.141
776.856
694.6
745.2
632.426
662.485
696.746
731.765
722.591
762.987
646.558
653.541
680.826
776.874
499.672
441.697
415.338
395.846
419.954
432.315
404.567
382.118
493.174
567.258
563.829
673.866
717.754
756.348
638.271
799.076
688.014
654.932
675.145
688.838
690.319
672.458
660.471
780.794
687.754
816.103
766.65
737.101
711.475
768.418
673.076
561.763
502.22
560.49
610.604
623.061
634.017
635.257
639.592
626.121
622.791
626.902
631.093
635.068
649.199
610.765
636.933
717.661
651.073
778.264
640.672
677.786
681.483
744.222
621.233
482.298
560.564
615.857
644.564
580.806
561.868
554.215
688.296
807.563
791.755
683.47
705.796
670.114
816.694
722.616
688.045
757.001
700.377
667.663
1471.013
1125.602
1059.024
841.583
745.272
847.713
1175.329
1469.257
1467.82
1469.591
1466.406
1470.569
1467.145
1468.132
1018.283
1470.16
1467.594
1468.026
719.669
747.498
765.181
712.315
770.796
721.118
545.69
537.154
585.984
625.315
600.575
650.023
680.007
659.808
509.446
696.03
1467.581
1467.924
1468.718
1469.279
1467.763
1466.449
1469.267
1468.716
802.451
445.578
561.97
597.083
759.834
600.525
600.37
691.544
684.23
798.807
735.619
675.617
713.161
759.5
663.861
776.674
1247.184
1467.371
1472.779
1058.85
670.503
666.215
718.753
740.332
778.611
758.333
735.101
832.569
684.582
635.918
571.334
561.058
542.038
630.313
655.457
720.612
697.835
579.911
429.81
515.259
626.506
653.55
744.759
657.255
573.449
796.144
760.125
351.032
361.004
362.224
412.956
506.291
627.172
429.744
382.134
498.397
689.629
921.788
1219.381
1065.553
1072.759
636.57
792.609
1215.088
953.565
829.539
1075.271
844.045
757.609
634.316
588.451
589.286
582.661
730.168
878.365
699.51
732.82
657.221
384.71
327.05
435.552
614.34
730.005
744.181
706.147
712.317
676.376
664.455
707.865
674.823
674.403
691.121
816.39
775.239
702.316
656.847
656.652
730.214
617.993
721.793
510.405
664.265
671.402
788.496
450.925
585.388
458.08
466.14
450.888
415.741
393.549
625.308
680.571
560.357
596.904
747.763
772.076
655.266
310.991
247.981
1034.493
1470.384
1467.195
1469.96
1066.436
477.048
514.739
718.763
480.145
727.769
653.695
702.878
759.067
687.084
595.209
436.723
418.335
656.521
768.691
1174.478
1060.93
478.317
478.099
491.048
527.824
528.928
740.849
671.387
730.877
650.551
669.817
681.502
685.114
716.227
674.281
678.742
741.068
659.913
420.804
343.534
444.123
413.925
433.058
401.706
380.641
397.027
342.85
300.728
265.773
306.164
388.214
372.431
356.731
379.564
575.768
683.173
675.306
727.604
433.21
675.897
246.142
552.318
657.015
449.882
279.634
338.588
543.482
648.45
467.48
490.495
450.562
423.076
448.406
481.476
528.232
565.893
565.211
503.971
530.391
578.14
651.903
678.31
736.985
663.747
798.438
699.809
602.831
555.036
476.014
514.542
576.334
603.394
597.99
571.851
724.57
571.106
583.386
765.061
1280.319
1432.22
1469.248
814.853
732.555
765.712
742.316
717.444
642.337
671.497
648.128
649.011
669.854
690.901
725.423
769.035
659.019
572.554
454.189
469.987
458.747
447.834
616.121
590.673
714.043
720.429
667.493
638.87
1482.15
823.715
744.309
654.287
667.105
631.721
646.978
664.76
1189.505
652.733
669.037
651.862
701.568
810.018
831.015
664.451
675.612
652.624
700.567
688.587
670.774
692.039
748.798
647.866
664.596
703.51
676.128
656.639
644.944
687.2
666.681
795.444
1054.388
964.064
907.908
924.839
1114.235
1081.88
945.884
863.197
1471.762
1482.891
1469.947
1305.407
1470.348
1468.524
1017.539
682.594
766.224
996.673
644.722
656.739
763.503
649.941
687.36
683.706
781.784
733.151
766.241
761.866
624.124
604.509
1017.002
1160.75
1292.464
1282.8
726.016
1032.333
1091.953
1015.66
767.515
684.927
776.496
670.576
649.783
639.05
642.585
695.823
667.934
649.885
730.488
648.693
810.769
754.23
864.423
812.714
857.19
661.869
646.42
710.953
644.424
776.91
888.288
592.935
574.017
447.787
372.174
491.636
505.88
481.868
600.381
708.356
699.415
699.19
471.491
229.947
185.711
76.175
232.85
229.526
228.833
217
289.855
393.044
709.132
768.695
680.855
707.763
705.465
679.059
699.276
764.823
748.021
720.185
709.453
675.24
659.309
960.2
1132.175
741.87
778.014
767.398
720.124
727.196
675.447
682.074
704.029
678.584
783.064
641.987
646.573
688.459
663.869
836.51
655.315
628.463
728.298
701.913
651.922
639.059
663.025
750.152
642.464
687.439
652.197
936.472
750.906
1185.935
667.237
701.171
702.126
675.259
608.162
700.147
722.538
703.837
648.499
664.814
700.731
676.168
724.171
702.284
669.94
834.911
672.313
725.325
743.975
706.354
690.188
649.944
637.202
634.004
645.553
823.802
651.069
639.807
1140.358
758.421
653.691
720.419
672.046
1109.6
634.441
835.759
1476.819
1464.888
1470.015
993.535
1145.736
1052.523
679.671
691.316
731.381
693.049
660.919
677.272
898.739
650.014
666.964
644.698
671.044
669.924
657.265
854.246
786.935
712.766
1479.332
725.49
968.873
1466.943
1469.026
672.179
677.254
755.396
777.795
706.252
717.756
701.477
741.029
598.737
683.911
737.753
727.452
673.348
774.568
1175.579
658.16
517.866
483.335
517.125
500.732
548.789
529.756
685.783
742.258
772.376
743.553
699.73
631.557
677.33
620.22
602.408
587.93
610.675
557.613
162.473
195.494
396.828
629.57
647.081
653.488
718.6
709.69
631.608
664.468
673.659
715.958
472.875
599.136
565.727
549.814
561.561
693.011
744.269
735.34
731.764
710.259
659.335
712.218
653.211
389.999
192.136
662.678
760.415
939.404
1470.279
1470.77
1470.857
1477.7
1469.834
1475.932
652.629
678.157
1120.346
233.663
300.788
244.593
230.468
295.408
392.122
612.477
665.832
666.121
761.972
647.247
970.726
1415.1
866.742
652.065
911.092
1046.165
959.783
703.576
731.114
1467.98
1113.895
678.507
639.213
1131.631
1347.57
938.745
684.491
376.046
554.733
984.721
1468.311
1363.049
1469.903
652.646
754.873
742.015
705.985
724.749
791.851
699.816
640.782
961.671
1497.338
1469.733
1467.416
1467.563
1466.83
1467.086
1467.806
1465.911
1470.337
778.922
576.222
545.445
684.588
690.611
717.008
666.049
1057.956
1127.668
1468.751
404.029
122.023
555.118
880.059
1143.428
654.964
966.541
1420.729
1058.605
913.823
1025.94
1129.661
688.717
678.437
650.598
647.138
729.65
734.135
1470.681
1464.637
648.873
1175.512
1467.28
1466.91
1486.068
1472.479
748.636
691.801
761.489
712.258
973.916
833.486
813.389
680.109
683.153
764.027
735.588
718.035
683.548
633.879
1470.539
769.117
1425.577
1112.006
680.538
665.569
689.572
351.337
121.283
516.39
227.321
467.698
203.772
134.951
143.211
208.998
104.197
131.602
182.78
459.809
482.159
499.917
1013.716
494.74
927.535
492.323
513.083
487.043
550.047
680.476
511.6
514.074
499.206
501.081
487.763
516.329
498.66
521.528
500.083
506.206
493.342
576.24
505.567
507.742
499.608
521.567
526.321
526.465
489.84
292.654
514.291
502.926
486.211
602.634
738.274
493.233
505.036
623.996
965.774
512.624
615.861
275.885
527.503
553.95
500.666
509.118
516.036
516.532
525.632
506.5
520.667
390.897
206.45
407.614
550.161
426.201
417.459
437.975
523.485
561.611
486.353
504.843
514.771
534.237
527.292
453.811
297.38
342.18
259.126
354.472
536.057
503.866
405.923
420.723
418.167
435.201
419.091
400.581
399.599
319.226
356.126
434.226
490.833
537.969
333.326
551.961
511.146
525.131
309.961
306.248
342.885
323.564
345.307
512.967
563.537
520.322
481.319
308.31
458.893
409.237
289.225
423.041
453.638
433.758
385.645
541.756
491.323
513.949
496.622
528.744
500.321
564.91
548.602
490.105
479.973
492.215
497.364
483.093
500.942
485.044
509.161
520.963
482.105
527.136
493.697
514.848
494.684
492.51
551.627
523.986
506.808
490.038
508.817
489.709
889.185
853.838
1049.629
1046.22
1067.304
1082.204
1055.762
839.37
545.451
531.944
594.353
602.054
549.258
608.345
495.94
692.971
731.311
809.97
591.139
682.549
838.066
1165.042
1171.576
1170.912
1164.428
1164.754
873.44
892.646
830.195
751.539
988.68
511.149
934.17
497.547
541.747
651.116
526.731
524.036
498.08
480.091
401.914
481.873
518.176
411.888
537.033
469.524
525.749
470.485
497.352
527.351
518.022
498.773
334.028
316.73
352.416
477.409
495.384
505.663
497.635
420.517
494.311
490.195
471.858
493.313
491.104
506.553
494.551
507.419
564.559
526.166
535.371
537.891
514.965
515.439
552.662
521.889
536.573
514.485
416.632
530.833
517.179
509.972
473.052
503.264
455.647
561.476
535.138
502.648
927.442
507.837
863.791
570.706
592.624
809.823
718.776
589.195
794.803
512.924
434.945
87.717
655.064
765.335
796.193
479.494
504.569
496.599
556.417
480.201
510.515
493.091
502.09
525.194
492.287
495.629
497.53
529.414
350.758
436.464
505.675
497.248
480.6
553.517
502.692
484.759
488.308
485.161
507.636
492.931
492.652
491.204
549.452
493.06
503.633
330.52
529.721
496.993
501.458
499.87
494.967
349.408
548.185
400.4
346.178
509.612
476.299
503.398
379.516
533.218
498.627
486.423
525.328
507.823
507.366
380.492
518.735
497.936
605.794
502.92
640.013
496.807
495.157
499.71
520.849
731.771
649.388
571.41
618.435
860.014
505.345
475.872
498.301
521.604
505.635
508.541
503.166
503.231
503.935
509.088
497.754
497.775
595.312
488.468
510.545
584.632
528.593
532.026
508.172
560.999
515.365
542.133
552.546
460.651
390.103
505.911
453.352
526.706
510.109
486.546
415.182
523.213
534.886
574.36
444.415
494.543
498.867
525.736
490.365
488.681
536.902
506.359
516.925
509.931
524.553
520.151
519.083
561.018
496.963
520.659
519.763
502.736
494.734
492.559
499.973
525.411
489.951
494.057
496.731
879.194
716.112
493.331
563.917
566.787
698.457
638.332
941.548
850.381
919.925
744.19
775.58
874.893
1172.781
1149.197
1170.397
1167.257
1030.64
714.063
547.529
368.175
490.3
506.147
527.242
522.751
555.212
524.054
379.317
517.24
544.232
511.598
522.401
556.219
327.909
318.662
396.861
370.24
500.258
472.639
529.5
517.579
436.066
486.594
475.206
569.665
535.867
517.995
379.412
460.603
538.746
533.72
457.026
452.993
507.778
443.739
469.558
503.27
565.663
494.847
507.282
552.799
313.663
265.823
254.156
326.857
246.135
216.061
302.586
168.166
177.17
178.812
185.18
195.917
397.449
388.416
421.414
474.436
471.588
563.537
535.659
653.128
814.674
883.425
618.371
525.368
523.818
492.973
538.061
515.013
568.378
448.066
487.886
514.339
508.877
476.787
912.498
603.546
486.84
515.624
579.981
477.834
690.34
535.697
556.208
494.003
493.114
494.056
497.901
486.547
520.989
534.185
485.48
484.959
510.548
556.146
519.658
504.251
516.346
535.948
517.815
515.889
487.675
480.299
564.264
486.479
498.393
507.866
518.607
502.683
505.307
511.142
503.159
525.14
499.543
497.492
494.662
492.886
508.491
491.337
947.406
502.826
492.547
651.465
492.051
513.498
521.349
512.004
492.593
645.172
504.832
487.085
545.985
534.649
338.051
333.625
478.909
509.448
478.847
666.01
490.988
351.661
299.594
490.286
506.337
510.079
496.171
482.375
541.053
504.428
488.841
1164.211
902.009
987.999
651.557
1166.523
894.835
966.174
861.773
1176.378
1162.325
804.33
1003.204
794.933
782.313
888.589
682.108
580.453
641.178
853.038
553.874
629.865
486.13
527.131
763.131
679.823
670.154
687.742
648.677
817.529
885.802
726.189
723.34
601.001
662.101
619.299
544.419
504.488
502.236
496.728
491.49
589.42
771.084
631.905
1002.088
1166.725
1168.984
1030.962
885.943
741.116
734.993
494.327
528.006
192.805
581.317
520.595
516.96
537.054
502.471
491.24
543.901
502.637
500.192
503.091
519.597
527.432
342.673
386.324
353.766
359.975
520.561
443.117
554.262
567.225
533.589
542.419
462.361
396.856
399.471
406.402
368.01
527.919
404.161
444.713
442.525
381.94
233.374
446.36
463.344
431.21
466.775
457.536
432.705
375.068
410.94
368.147
244.647
370.404
418.25
516.961
414.376
377.166
488.1
491.746
559.528
429.359
521.997
471.942
445.906
540.449
529.362
531.876
532.497
536.07
539.857
509.237
517.428
521.843
498.141
508.69
469.661
508.057
481.656
406.32
541.93
514.397
529.574
573.343
407.737
390.709
408.418
520.506
452.679
499.572
674.236
529.141
498.689
482.476
616.997
514.055
656.4
656.66
508.514
428.574
349.31
491.281
467.625
500.606
495.038
469.332
490.169
454.716
410.397
353.329
356.113
499.026
491.092
541.765
490.947
560.176
477.357
551.937
573.066
492.438
356.519
421.07
493.742
498.771
538.807
479.656
382.671
384.971
311.04
484.106
477.936
543.173
501.653
534.729
488.884
531.486
532.689
533.804
484.599
518.99
496.219
439.281
390.418
535.8
509.948
429.846
430.065
526.289
342.993
374.755
355.982
523.886
464.774
411.386
534.53
548.066
378.312
329.015
308.028
217.476
157.87
162.747
220.176
183.161
329.904
373.749
351.824
424.424
538.993
679.226
560.398
486.447
500.035
505.099
505.562
519.764
645.958
641.861
485.135
524.366
534.96
497.142
505.586
506.622
494.779
507.721
501.942
501.402
547.026
501.693
501.586
519.59
382.952
471.148
511.97
544.654
524.974
513.515
487.116
512.119
556.054
535.729
525.6
531.442
540.317
528.436
496.108
519.427
541.982
500.094
508.32
492.456
546.267
517.664
550.699
496.511
489.436
492.634
508.098
522.014
533.9
520.139
516.569
533.064
531.278
514.268
506.915
496.867
501.31
661.581
552.55
484.077
522.337
516.676
500.702
497.027
503.435
504.007
504.197
541.917
501.403
492.47
482.847
502.683
931.797
484.318
794.422
767.661
724.437
501.031
511.14
522.255
816.549
1201.551
1165.9
667.953
597.257
659.336
523.619
621.172
688.509
783.71
818.71
540.02
688.227
724.329
778.121
581.675
616.121
1016.592
1173.982
1174.146
696.743
1168.56
631.47
521.112
535.535
513.507
489.594
408.457
439.973
481.558
474.37
493.509
537.186
686.905
795.816
499.047
729.465
652.724
496.189
655.464
490.304
516.135
497.194
624.434
511.463
561.893
511.151
523.014
486.861
502.306
510.3
510.598
522.278
510.638
537.95
503.516
507.398
497.722
662.608
550.388
494.68
551.658
520.095
537.815
504.159
595.794
492.334
517.372
557.537
365.873
464.652
464.643
387.155
282.559
391.749
530.502
523.742
649.287
689.948
590.454
735.087
853.374
551.749
501.649
517.916
502.309
499.049
551.631
631.815
520.718
483.755
500.981
486.43
514.751
496.901
520.329
531.15
531.068
470.464
532.909
409.272
522.044
522.181
476.757
486.658
480.402
398.2
443.28
487.201
514.269
537.174
412.783
500.085
522.164
324.687
529.556
501.632
472.772
510.226
449.728
585.267
512.129
587.622
360.641
473.683
533.326
507.808
577.605
435.968
393.368
545.601
389.07
388.768
302.586
310.258
353.61
321.499
342.605
514.977
519.402
564.718
528.512
517.803
545.335
431.059
522.882
476.821
504.817
522.978
538.568
533.789
531.827
559.221
421.941
454.727
430.219
505.483
516.191
567.64
447.595
479.447
396.352
454.832
375.696
477.64
533.092
532.4
524.195
568.214
435.073
542.449
556.919
569.492
469.573
498.936
516.909
521.123
510.067
548.584
503.83
412.015
561.965
1085.373
880.847
509.302
518.316
502.626
496.478
506.884
552.952
496.066
500.646
526.208
497.235
485.866
490.008
491.018
496.449
506.964
498.639
533.475
519.933
495.911
515.731
532.621
485.542
511.468
564.115
489.938
501.725
502.782
477.646
361.195
516.857
303.435
181.69
440.187
478.319
556.71
508.853
502.234
663.631
1074.19
614.801
593.867
688.828
608.473
570.378
994.579
613.587
529.161
516.52
482.617
568.296
480.167
581.193
482.842
509.71
486.194
494.148
541.631
510.655
497.644
499.139
495.715
609.501
846.823
1008.811
1168.17
969.46
1166.055
958.14
481.731
498.429
548.948
1009.405
569.407
492.673
514.456
533.611
943.176
816.569
606.401
577.401
475.288
489.338
220.775
675.122
672.218
687.32
633.518
657.467
669.323
667.102
631.927
663.709
636.034
686.867
709.762
693.164
700.688
660.802
596.58
525.148
558.535
692.933
661.51
695.996
728.67
656.223
637.695
679.603
706.876
718.151
654.4
699.272
684.174
674.365
657.283
700.807
676.258
663.345
701.455
694.014
717.9
685.69
679.167
711.523
609.614
617.309
565.937
504.302
549.369
666.471
653.615
660.285
678.462
720.056
703.378
672.142
684.887
678.609
458.312
696.299
653.399
658.687
695.976
670.052
713.012
460.693
676.28
671.223
723.278
642.988
692.174
699.972
489.36
586.663
634.153
644.519
665.384
503.156
669.269
696.896
700.472
691.078
693.974
591.498
608.291
662.664
623.509
434.14
430.084
539.115
477.679
174.91
665.91
676.32
711.792
358.377
403.553
553.024
638.921
682.534
655.646
701.612
713.946
668.31
512.773
696.151
658.413
595.168
680.988
661.927
710.763
623.697
703.823
546.723
537.68
681.351
715.156
686.625
687.041
654.201
665.152
661.636
706.397
708.72
614.439
635.995
671.184
701.52
616.922
559.945
705.34
694.088
709.308
508.996
660.334
721.221
666.579
663.004
727.995
608.496
581.813
530.94
704.142
687.446
529.4
516.449
653.861
643.933
674.425
605.616
584.999
709.342
537.265
397.452
676.246
717.762
702.292
711.972
643.235
686.72
585.94
692.804
504.309
585.874
498.369
515.007
671.295
706.363
712.781
705.9
526.285
591.134
663.286
701.393
581.68
691.465
650.946
690.919
671.07
667.05
692.296
509.842
650.297
657.176
645.359
633.921
630.995
631.316
649.835
649.272
650.809
541.915
523.836
667.993
669.258
699.635
663.871
553.073
573.796
655.648
694.14
603.382
624.878
572.263
639.875
682.497
706.788
676.372
604.653
622.707
737.375
540.651
485.281
411.6
493.745
606.927
671.418
681.219
684.109
717.923
494.374
599.838
511.083
618.221
478.166
635.659
634.858
623.622
690.561
546.686
658.026
685.729
644.977
658.824
46.866
486.962
699.572
673.251
712.49
546.614
429.458
547.605
537.877
676.154
707.565
702.985
701.808
637.454
659.949
661.83
642.817
686.323
712.682
671.105
254.387
370.496
629.346
505.877
684.779
590.064
578.751
612.074
696.027
684.85
691.673
684.19
660.743
599.378
664.585
645.584
646.344
648.823
691.841
645.776
1282.775
719.162
829.407
780.517
727.871
676.324
658.065
686.033
707.551
703.924
693.614
674.398
705.854
706.522
693.025
664.229
704.831
664.277
673.263
703.87
720.963
688.813
680.803
532.085
547.303
315.239
712.849
695.287
479.106
457.395
706.384
623.958
642.874
672.305
705.029
637.758
519.972
719.456
641.737
642.277
709.217
646.683
671.491
596.258
706.718
719.816
695.528
704.839
706.786
611.052
650.611
682.238
651.218
714.16
663.545
669.541
676.693
661.036
648.83
647.359
640.768
651.334
670.413
729.194
714.104
263.132
360.576
383.322
470.558
512.764
462.086
553.079
665.822
683.754
473.009
535.83
372.054
309.843
511.061
675.734
672.542
709.102
598.313
623.097
503.967
688.523
523.041
391.305
490.3
471.322
656.217
676.176
360.744
335.421
475.767
491.811
333.275
478.586
407.841
548.145
707.105
663.708
531.238
429.963
362.443
718.158
412.114
353.574
374.789
428.57
343.077
547.625
716.469
452.054
449.985
414.678
369.691
439.679
399.567
366.418
361.82
650.709
735.92
683.967
684.68
644.17
682.654
708.028
550.675
563.177
598.074
673.545
468.717
571.051
513.124
582.434
595.396
442.865
377.831
459.312
598.382
563.375
423.27
430.396
414.756
512.086
472.389
367.352
683.393
686.315
558.61
383.337
520.203
718.409
660.763
690.818
572.323
534.947
658.31
658.81
536.799
682.249
701.516
638.131
665.619
708.497
639.702
652.061
651.785
660.814
662.666
662.278
641.139
675.195
549.067
540.042
627.297
571.634
642.956
678.855
663.844
703.999
698.871
547.426
657.802
679.165
694.376
684.416
727.05
596.733
687.592
735.776
621.289
694.709
712.861
714.123
674.342
594.928
677.131
470.811
691.055
615.198
495.849
640.089
705.289
556.765
675.562
617.253
556.998
661.972
633.47
537.122
593.037
659.177
544.229
440.685
564.538
675.309
715.44
675.021
663.833
662.993
689.55
678.536
642.939
671.645
657.64
627.948
655.081
673.702
560.163
685.316
688.336
740.901
353.078
469.396
654.917
686.191
497.946
705.473
612.129
725.784
551.35
561.893
501.631
375.745
389.199
416.532
485.713
700.28
475.893
545.618
664.968
642.867
676.362
671.729
665.872
519.491
452.808
385.108
382.767
506.866
523.502
496.545
413.74
361.05
364.148
569.133
690.103
442.866
352.98
403.545
409.658
353.441
402.545
417.188
538.381
408.038
564.206
691.356
648.445
657.056
456.483
473.152
435.593
394.112
448.776
449.213
389.788
403.118
430.415
586.347
478.21
504.592
553.926
326.559
700.058
680.311
676.74
716.919
687.344
692.638
390.332
425.636
464.312
458.987
455.521
316.33
376.61
523.337
387.674
639.815
679.014
710.305
573.789
654.308
709.91
635.351
665.25
645.678
648.092
680.244
644.939
657.252
706.168
666.211
706.039
668.74
646.665
791.546
668.553
646.393
655.593
658.708
679.377
726.131
682.597
686.519
665.05
654.737
672.795
663.941
683.82
644.556
651.591
676.549
722.347
418.052
474.959
436.784
639.49
652.66
408.447
646.778
664.864
510.041
573.328
564.95
670.634
614.445
612.194
533.793
617.18
690.036
690.902
495.749
430.196
465.946
693.341
477.76
622.095
707.716
598.429
417.029
517.83
656.184
668.994
716.795
575.626
466.585
437.366
603.699
708.138
456.996
266.59
365.786
494.152
726.147
661.128
605.858
435.151
448.35
398.413
565.606
364.34
341.119
277.364
256.093
577.033
405.539
227.987
256.902
209.211
232.861
334.729
201.938
329.746
556.527
613.54
359.845
399.466
402.229
240.554
627.51
615.058
424.792
430.371
329.31
287.323
688.978
531.889
455.221
305.183
303.678
234.629
245.633
214.207
433.182
625.539
533.492
654.859
572.893
576.994
290.25
449.32
669.075
667.897
631.57
593.929
565.793
504.718
423.549
670.341
646.002
633.333
660.443
692.23
673.953
713.993
650.404
657.238
677.688
654.981
658.743
662.254
662.482
669.828
708.833
650.262
654.68
654.765
648.065
635.323
638.28
696.535
655.11
664.99
668.425
669.338
696.318
983.955
722.98
673.182
660.141
640.999
649.566
649.132
661.26
735.219
643.763
633.437
657.766
651.742
664.552
654.892
722.448
590.85
675.22
696.394
724.908
665.945
630.261
606.844
561.014
569.016
618.72
547.362
561.34
676.421
662.67
558.024
496.042
564.452
663.065
563.754
584.878
639.054
557.388
450.929
396.15
575.492
340.682
289.352
448.02
326.207
410.347
352.888
329.477
516.467
545.85
674.308
570.461
621.934
587.824
545.732
607.516
682.96
685.991
680.218
443.188
567.036
642.353
365.198
366.423
543.994
697.358
664.074
678.153
583.214
552.326
672.59
638.655
646.187
705.733
665.846
557.117
475.114
443.406
641.434
659.371
684.644
638.877
634.916
671.456
568.299
659.507
501.462
657.059
455.007
406.339
436.156
460.929
527.872
424.945
395.249
482.548
392.012
398.006
732.47
417.32
445.544
620.077
380.43
357.269
327.503
347.355
504.545
386.295
677.022
704.736
716.997
465.359
407.352
427.276
720.857
476.471
578.556
628.855
662.068
666.374
695.436
606.078
557.132
509.822
451.921
700.4
614.1
414.312
453.272
699.047
380.128
361.73
394.768
509.727
621.562
439.16
465.969
431.466
452.299
603.735
414.998
255.243
332.833
472.988
458.866
429.468
690.939
411.358
594.506
526.514
515.412
688.452
540.997
611.726
672.793
585.217
449.601
499.015
577.879
607.146
679.615
547.044
291.59
299.945
365.655
352.329
323.036
538.954
704.355
301.927
233.416
498.682
542.865
572.357
470.611
337.45
261.532
335.511
350.703
382.158
396.474
401.603
393.314
354.577
272.683
267.972
324.968
311.655
303.054
290.744
352.218
345.515
289.689
302.475
442.256
505.599
667.689
677.728
672.412
660.597
646.815
698.404
661.285
656.992
668.872
684.615
579.47
666.277
705.066
445.885
310.95
594.447
420.8
513.246
541.511
317.915
394.441
369.6
358.426
470.665
672.318
620.428
672.145
663.371
635.422
538.41
551.85
361.08
405.76
421.876
348.42
459.413
688.467
443.828
497.074
524.316
322.657
246.478
442.961
588.564
596.824
397.19
347.856
426.711
343.116
673.898
516.151
505.523
432.457
326.957
467.512
511.551
676.506
684.837
717.403
603.588
582.538
706.761
646.972
678.285
697.425
563.073
681.307
648.735
684.266
467.928
511.104
615.061
530.436
471.248
449.897
421.518
295.871
461.574
690.275
636.592
588.683
625.694
657.991
703.677
647.203
637.094
705.964
556.037
548.735
361.951
349.729
528.648
542.441
654.106
674.903
622.17
642.039
700.583
645.665
682.07
678.466
687.072
725.331
667.994
662.804
645.88
647.049
666.799
973.426
1000.247
883.543
689.598
667.467
646.272
659.712
807.947
635.961
643.204
636.387
706.692
902.127
644.645
673.31
690.63
675.471
657.346
669.966
693.221
656.625
656.771
642.083
684.575
682.393
639.724
656.511
676.779
709.135
664.056
654.382
671.66
730.1
645.957
650.081
677.47
699.859
678.426
678.185
670.057
673.181
655.935
664.449
463.047
643.82
444.99
638.903
569.368
510.604
509.546
453.18
511.686
509.588
623.974
621.614
693.558
697.16
1092.742
678.264
702.426
655.804
673.812
676.983
636.281
666.028
643.839
655.912
648.809
642.219
653.733
657.71
684.242
676.327
608.043
638.977
676.247
662.008
581.026
668.758
647.213
634.78
663.723
558.875
322.913
424.048
576.271
631.06
1041.421
866.775
436.615
711.862
568.696
492.139
431.863
646.338
705.303
626.536
594.739
372.498
702.647
678.772
668.933
641.545
698.497
676.275
661.217
684.639
697.291
648.021
679.139
661.7
654.519
636.745
669.455
624.276
516.349
697.767
700.65
495.362
407.847
428.018
655.139
686.576
681.855
696.06
704.77
616.229
541.288
503.447
565.485
533.455
551.306
643.228
682.117
658.436
597.487
657.776
679.707
663.172
665.779
664.777
721.411
556.242
620.384
552.874
500.684
547.911
612.808
638.605
671.379
698.94
679.878
567.571
517.607
668.856
493.393
469.218
583.853
642.835
650.506
653.477
651.619
645.774
651.452
658.562
720.907
675.457
734.262
704.728
701.575
657.476
649.586
669.546
705.686
666.053
706.233
718.53
701.541
716.562
654.104
587.638
556.192
501.219
362.407
598.188
691.651
336.864
632.964
719.288
681.755
556.921
680.064
673.238
723.969
624.064
561.323
679.959
594.099
679.356
707.309
688.928
683.491
679.884
686.588
695.736
716.138
694.875
685.276
706.233
709.118
714.18
668.035
685.705
686.66
698.286
651.039
534.039
571.786
603.951
660.094
609.175
644.075
671.456
694.598
699.788
668.524
655.961
678.942
610.849
669.831
651.678
652.397
658.278
672.294
647.538
655.317
696.067
684.97
680.325
662.01
655.945
704.805
710.39
647.238
675.696
687.061
673.657
688.618
660.645
657.618
693.857
675.842
695.284
680.709
678.145
698.353
698.504
543.98
665.248
687.436
636.326
665.161
687.741
659.81
655.351
673.167
648.174
636.37
696.951
689.933
683.189
711.068
637.591
663.409
724.894
506.38
646.342
689.279
675.162
661.159
646.861
654.638
635.968
663.425
693.724
680.1
653.479
664.682
658.762
646.821
721.685
573.188
688.321
659.356
698.451
673.454
637.622
675.22
653.94
668.572
652.129
636.383
317.839
633.498
629.601
641.915
643.82
626.109
647.505
626.183
645.87
629.193
626.958
636.89
627.59
665.604
632.323
654.783
663.978
629.095
630.983
648.797
625.775
630.831
679.342
729.825
682.953
651.314
676.367
667.981
709.609
661.98
626.511
656.505
675.159
715.624
644.863
714.518
693.853
703.723
663.965
681.337
682.278
704.177
650.904
708.558
689.517
655.917
677.723
629.958
630.1
665.338
654.71
694.182
628.176
686.731
627.341
694.118
650.134
654.725
687.404
658.41
674.196
689.735
656.068
684.654
699.385
666.35
671.056
680.825
718.457
678.899
632.267
635.08
688.294
659.801
643.536
640.802
688.628
675.115
683.397
682.132
691.203
707.27
700.458
670.225
620.841
640.817
630.98
660.45
705.509
660.483
679
668.704
667.606
679.769
664.052
636.77
644.522
628.875
674.232
625.642
623.457
693.636
674.842
668.264
663.569
641.407
643.449
696.57
649.703
636.699
682.879
645.516
681.676
646.044
685.952
685.112
685.567
634.426
657.961
695.277
680.287
655.492
633.7
625.188
668.139
652.41
702.77
608.574
678.797
682.32
656.235
640.04
680.431
662.283
646.507
651.402
661.103
666.437
659.312
662.778
680.269
671.406
670.099
672.496
656.352
688.129
671.877
669.314
631.076
686.994
650.512
670.548
668.593
653.704
690.299
680.984
674.581
646.866
651.018
656.135
665.285
644.45
652.274
675.213
633.396
639.079
628.028
662.766
670.429
661.367
639.952
622.973
627.151
661.413
677.522
695.25
697.353
673.38
677.975
645.546
668.252
644.087
669.787
661.104
655.655
640.845
661.401
648.438
666.175
670.452
663.466
659.311
635.282
635.155
629.433
628.783
661.475
681.381
648.916
672.136
665.496
621.77
649.664
660.609
641.477
639.768
703.402
634.056
667.8
638.723
714.642
657.569
701.789
683.65
677.505
694.796
675.17
643.456
628.611
644.048
640.843
648.342
643.658
684.981
632.517
717.376
681.04
676.195
677.137
694.089
723.775
704.96
697.945
661.236
621.715
700.869
654.069
693.728
668.406
644.069
625.861
675.007
714.044
669.384
662.958
663.558
704.132
704.752
699.994
690.054
642.821
561.284
657.683
657.591
634.583
649.489
700.135
668.495
707.421
640.514
687.082
625.519
675.389
678.489
689.423
659.337
717.449
665.062
630.066
681.763
666.674
704.9
632.236
687.45
684.857
619.45
552.096
634.566
700.652
641.945
651.982
670.871
663.315
637.709
620.562
620.569
668.246
656.686
637.186
634.621
651.9
695.725
678.045
665.882
667.021
709.868
686.897
654.846
666.453
670.123
644.845
589.403
637.824
637.856
643.538
648.893
676.095
645.021
651.559
631.115
723.788
667.804
682.948
642.196
660.139
636.484
667.164
698.514
652.578
678.707
672.643
682.549
662.161
632.172
655.259
637.829
671.763
637.205
661.774
645.77
664.08
633.577
637.099
646.151
628.504
619.3
655.051
690.673
672.922
673.91
682.134
641.764
661.978
654.124
712.163
643.223
693.66
640.883
649.626
655.856
660
674.128
654.619
651.336
650.074
653.206
641.568
641.298
613.963
634.949
649.648
636.977
623.068
620.293
621.398
657.375
687.995
654.746
645.539
588.321
681.352
633.405
677.644
661.286
686.399
666.877
655.011
639.641
696.373
638.317
656.595
642.148
654.978
649.836
683.211
701.162
681.277
700.956
679.532
688.201
650.056
640.26
684.575
689.288
656.013
622.312
624.893
640.1
640.931
645.403
670.651
549.405
639.433
694.634
642.144
730.41
622.762
633.758
656.195
689.014
617.036
641.923
747.93
652.041
648.63
645.775
644.481
656.966
630.513
626.186
630.785
634.889
633.124
631.813
636.459
647.975
655.156
641.954
634.528
641.823
642.179
691.091
633.743
629.28
626.471
619.541
629.754
644.076
621.686
643.043
699.359
620.41
650.42
786.119
1144.371
989.937
1068.243
940.89
1064.431
988.051
919.964
899.262
979.359
948.557
1024.406
824.418
983.043
901.232
902.026
873.055
829.543
1082.391
745.861
687.891
627.005
628.224
612.502
622.962
705.277
646.605
640.982
625.746
658.529
665.472
698.892
625.695
633.748
693.574
642.634
726.672
851.449
636.07
624.671
630.979
645.026
612.707
661.739
618.33
634.353
631.516
673.018
668.442
690.964
641.947
658.27
616.752
625.88
626.029
639.319
674.653
733.635
723.91
715.644
730.005
650.571
619.627
661.631
907.264
737.842
735.656
654.544
632.684
630.409
617.936
762.838
634.984
673.113
637.435
631.945
647.078
644.978
629.637
639.143
635.887
637.629
650.601
680.622
642.615
646.548
634.091
691.854
650.968
693.272
666.808
655.684
633.779
661.963
686.653
653.725
638.494
655.194
658.272
673.968
653.333
651.346
671.487
632.019
655.582
681.754
675.206
668.203
682.026
654.904
629.869
633.118
642.661
635.458
638.969
641.799
647.024
633.582
656.768
650.987
670.951
646.093
679.219
661.492
658.218
662.18
662.31
648.145
634.092
648.4
677.899
842.972
618.134
976.204
1031.741
930.158
937.347
905.565
729.32
815.836
825.229
860.419
720.139
786.38
794.898
748.753
784.774
888.082
746.584
727.118
660.48
817.901
834.708
610.849
685.697
654.181
626.082
620.083
849.493
882.379
621.695
669.975
626.803
644.939
684.34
628.967
664.513
706.386
865.981
709.304
635.778
662.596
633.55
645.808
644.408
607.412
637.572
641.051
677.893
624.224
614.067
639.397
615.181
703.708
628.094
632.237
610.732
700.106
749.531
625.522
631.736
681.587
625.213
650.956
643.013
690.674
637.403
652.329
665.018
666.512
631.522
855.729
854.229
635.219
632.121
628.537
638.563
635.61
623.127
657.423
693.439
709.694
692.791
655.888
656.041
686.078
665.626
650.161
674.188
673.372
663.586
675.397
678.38
642.691
670.496
585.182
651.029
671.029
672.177
658.299
626.985
640.934
627.483
826.884
624.412
643.836
646.003
621.539
653.044
638.975
637.122
633.014
629.236
652.525
619.073
660.115
634.337
618.9
613.133
643.08
635.394
642.645
681.369
621.957
625.755
653.82
256.293
806.985
1093.952
743.32
694.101
624.738
630.175
632.403
636.013
767.421
684.782
641.708
685.777
990.912
1012.413
986.548
820.555
824.923
626.088
649.522
644.546
637.281
657.873
924.269
934.467
915.822
950.126
902.281
628.035
634.291
710.407
746.67
615.233
648.146
742.364
649.564
839.702
878.25
612.141
642.878
631.35
628.052
633.787
698.114
616.652
653.655
621.009
695.236
669.284
736.01
644.422
642.654
738.696
633.366
806.703
636.596
838.875
684.848
696.388
704.72
705.979
631.931
632.727
648.58
715.839
709.751
687.235
674.096
649.111
676.263
646.325
631.245
646.016
707.166
640.037
667.333
652.417
630.64
630.639
639.047
638.877
630.364
613.934
647.685
687.101
803.016
687.756
636.405
619.406
637.931
624.998
821.808
709.916
615.388
622.273
828.861
941.984
663.927
627.378
647.192
628.808
641.896
642.333
640.259
623.699
643.659
631.69
630.951
621.246
639.829
619.166
641.284
643.413
664.651
647.656
646.397
644.794
588.096
625.964
612.077
652.732
724.793
837.287
720.043
838.189
756.765
770.273
874.822
614.868
738.983
808.047
828.876
635.66
681.341
627.137
614.262
817.056
631.883
616.729
781.608
712.61
684.419
656.092
618.027
622.411
661.22
908.87
620.463
613.633
651.754
627.649
739.84
790.695
622.897
655.542
671.815
626.171
646.286
638.776
643.085
642.144
635.476
885.4
838.532
627.086
621.577
654.317
769.376
704.604
639.192
656.477
639.384
608.46
653.028
616.025
625.191
730.257
722.65
765.12
613.256
639.065
907.836
665.314
719.471
718.498
719.322
805.9
736.526
723.245
630.77
839.806
899.033
741.742
843.099
904.672
826.152
629.083
653.595
714.188
691.993
741.252
774.619
913.987
764.702
668.708
635.543
612.505
630.263
626.503
615.278
625.53
642.571
649.12
649.131
664.816
661.764
652.405
652.525
648.386
680.853
645.485
628.619
621.122
649.245
636.33
640.958
649.925
619.129
634.293
643.827
632.253
636.561
640.56
634.227
631.208
658.31
642.384
640.05
631.221
618.874
623.407
613.691
640.216
655.389
690.738
614.601
611.125
618.347
642.511
630.926
634.219
632.955
823.728
705.989
685.098
929.666
611.9
630.324
804.509
646.635
656.983
619.976
702.302
622.057
669.213
641.241
636.869
669.276
711.757
690.038
633.83
624.487
625.095
640.804
636.466
639.05
642.842
624.947
833.556
801.71
834.218
709.974
723.16
781.421
628.669
821.505
743.066
728.625
633.37
615.344
627.867
782.892
783.344
781.217
619.725
809.561
622.062
635.647
671.384
693.881
629.649
663.535
637.121
618.884
794.232
846.17
877.348
1043.989
929.232
821.932
836.124
615.132
637.506
635.018
634.863
651.906
645.632
644.169
646.441
637.105
639.755
628.311
631.849
634.941
637.738
618.978
642.206
639.471
688.132
657.396
642.952
644.654
642.847
633.39
633.955
638.988
618.111
784.834
634.585
725.221
633.059
738.909
668.151
664.789
657.056
704.014
643.766
637.873
646.972
671.584
644.388
641.692
702.552
648.04
681.108
660.601
654.246
650.339
636.011
638.073
641.81
653.696
634.107
621.254
616.332
752.655
741.664
698.933
611.653
625.158
633.133
719.278
620.159
633.35
624.204
679.155
734.469
630.997
620.922
946.217
958.449
616.033
709.111
774.009
725.156
606.602
650.689
629.906
760.201
665.2
618.383
641.604
611.228
617.766
684.153
649.693
657.754
643.057
625.347
613.755
620.269
666.779
640.11
676.125
614.943
645.412
653.595
636.627
623.532
654.834
626.693
638.372
665.69
637.641
641.16
793.55
629.635
630.209
642.384
635.126
633.908
641.326
609.827
649.608
632.038
629.328
609.021
630.611
638.967
629.37
635.98
644.249
643.564
622.891
621.475
630.996
620.322
613.563
626.306
619.05
609.304
624.556
630.156
643.51
646.631
636.753
650.333
634.717
628.306
636.396
693.127
701.614
651.369
629.8
611.247
632.894
637.418
639.515
654.481
683.856
666.731
663.874
641.837
623.525
612.772
652.052
628.526
644.366
617.114
626.101
638.912
658.195
636.25
616.685
712.785
657.775
617.399
686.082
608.868
681.53
636.984
633.702
666.822
639.219
695.829
676.722
661.1
635.799
703.531
629.596
651.313
668.644
701.479
654.315
680.028
593.204
641.431
581.85
666.644
636.519
644.53
633.813
663.041
663.567
666.458
651.443
645.695
628.333
648.048
639.156
712.965
597.062
640.659
627.408
572.191
414.784
624.294
850.833
1141.782
870.219
1047.373
835.01
626.881
618.019
639.687
664.98
627.537
607.932
632.583
621.182
668.744
630.466
694.032
765.15
621.958
622.61
642.41
654.722
643.806
690.927
631.054
643.69
716.191
675.675
633.459
652.377
642.17
656.204
626.672
649.045
615.337
694.1
666.191
693.898
655.799
734.97
645.452
637.308
631.588
630.181
682.412
650.846
667.793
654.037
642.396
639.221
749.067
883.438
882.725
992.098
942.87
709.313
626.246
627.677
636.069
611.648
644.949
643.118
645.961
680.74
663.558
673.852
656.648
627.574
610.578
680.224
883.072
803.028
772.253
628.411
847.767
632.636
632.472
833.85
614.888
619.95
913.316
868.265
620.149
615.756
620.209
843.792
627.245
628.517
626.184
643.561
637.055
696.57
665.045
681.182
640.084
645.365
636.144
622.147
637.933
641.626
624.642
704.835
652.315
725.969
650.073
668.058
651.721
640.649
647.728
691.305
637.714
640.358
638.866
679.141
634.95
638.735
628.991
632.562
663.045
639.989
670.601
634.128
644.342
640.437
687.011
637.025
643.391
621.53
631.034
614.023
628.967
635.548
627.745
615.99
627.747
616.517
630.192
662.407
640.666
657.28
623.473
624.414
651.881
639.492
615.677
628.739
639.667
645.851
639.774
630.657
639.43
627.092
638.662
624.373
651.854
628.25
617.167
627.896
635.862
648.27
637.464
638.629
635.594
634.979
659.429
653.874
650.782
667.833
641.708
635.738
642.067
624.743
626.049
623.035
628.577
635.851
701.325
668.534
700.945
602.256
548.618
665.331
808.505
704.849
741.233
615.541
693.677
633.096
618.347
619.497
668.786
650.002
612.754
705.06
650.514
658.348
689.488
623.224
652.006
638.374
649.392
636.567
632.878
626.139
646.29
619.946
633.649
650.437
625.702
676.168
633.302
643.982
667.01
1008.629
795.577
1293.934
762.818
701.327
612.182
632.314
630.752
621.894
611.039
700.958
880.483
1143.724
1184.838
954.165
955.586
896.998
296.417
648.062
648.627
651.804
809.534
678.125
676.409
667.529
692.613
630.84
721.976
669.58
655.894
644.406
666.882
704.33
728.487
694.533
654.955
673.699
697.82
687.724
556.832
544.053
361.338
238.062
379.64
556.355
433.436
678.441
654.719
654.17
666.799
662.806
668.831
650.071
663.085
660.92
655.099
679.966
676.716
661.893
679.741
657.424
718.961
663.51
698.673
669.264
497.8
707.477
695.22
688.285
734.922
626.558
696.913
667.978
734.881
680.996
646.849
668.414
659.507
651.144
529.96
537.661
487.93
692.368
695.651
752.596
711.617
700.081
668.59
577.62
661.384
566.728
651.593
660.995
658.906
679.977
693.251
677.065
669.967
676.356
669.146
687.526
666.474
704.613
673.037
699.631
670.037
583.463
643.143
640.057
662.844
655.024
659.349
726.51
717.877
716.259
713.261
721.572
717.491
727.648
720.608
719.917
573.559
661.065
654.814
676.317
668.137
665.575
677.741
689.527
672.573
680.571
666.206
671.59
653.308
657.19
673.468
676.754
709.411
702.903
675.026
673.023
674.656
707.561
667.605
679.454
550.507
713.871
717.238
725.668
597.24
633.094
682.374
700.653
587.847
621.438
671.9
557.479
481.899
416.144
611.112
558.931
732.084
689.783
719.293
687.948
728.642
530.433
569.155
720.025
708.215
638.855
572.373
600.498
553.398
619.71
602.889
558.796
610.613
720.932
757.332
721.291
732.973
639.429
762.406
693.761
553.414
703.437
654.766
656.383
680.159
553.747
647.823
675.325
722.628
700.068
475.471
728.249
664.971
629.77
726.379
673.184
673.231
652.578
693.556
649.719
662.652
695.302
678.798
663.511
707.508
719.878
679.377
682.417
705.292
698.559
654.698
694.063
688.372
702.305
573.405
680.817
561.886
601.267
607.309
719.09
678.227
643.247
712.109
710.023
534.463
570.653
608.694
482.325
598.253
672.413
675.047
699.271
674.003
686.645
710.424
676.015
660.213
704.993
663.529
658.673
681.781
660.333
649.129
665.256
698.864
686.874
667.181
675.183
648.874
638.163
679.618
646.15
649.865
633.979
662.536
672.948
664.944
567.887
668.073
695.901
706.452
704.657
720.303
728.104
607.378
542.032
571.673
652.146
598.897
579.985
579.688
687.145
693.468
599.399
648.166
668.24
644.48
669.756
668.941
655.136
682.219
678.868
669.21
726.603
716.46
688.883
588.403
750.066
662.243
653.759
728.137
675.253
679.952
696.672
693.705
709.339
709.208
670.989
717.078
678.849
679.064
682.677
700.198
672.121
655.198
680.394
682.683
699.57
643.063
648.441
665.314
692.511
604.517
653.569
676.891
676.438
738.54
698.646
707.214
719.915
561.906
707.297
670.368
452.417
378.759
390.263
679.392
664.624
640.673
671.135
707.389
660.373
653.972
674.966
690.6
666.876
649.585
497.435
505.786
453.865
464.07
519.094
561.818
613.208
672.832
648.653
672.031
709.306
703.457
670.981
703.024
720.079
716.504
674.039
709.729
696.222
682
700.209
716.877
714.856
618.747
688.681
589.691
694.581
731.641
622.836
630.575
591.183
482.253
623.453
682.669
582.428
575.639
619.622
561.163
571.327
581.718
700.61
698.533
703.121
729.309
621.345
675.572
689.839
501.571
405.975
634.912
665.93
630.592
687.188
639.106
702.798
684.289
664.863
702.22
594.215
695.576
644.401
649.261
668.18
688.456
724.531
757.869
666.887
658.633
483.742
702.824
688.72
721.86
696.933
718.376
609.85
616.531
714.994
742.499
659.748
729.847
717.201
710.02
604.718
741.243
554.727
503.918
563.526
667.987
576.89
611.54
413.925
703.616
689.016
660.195
696.573
710.155
663.45
532.006
670.194
704.059
729.886
651.024
619.095
718.316
504.997
640.928
847.764
689.163
684.275
605.655
606.636
671.76
692.134
666.761
656.289
662.12
682.246
700.38
659.556
675.874
679.383
718.325
686.057
635.03
562.457
741.484
713.637
636.251
708.941
726.9
738.076
700.5
714.758
720.441
741.98
630.535
744.702
651.957
673.161
674.153
690.694
713.441
744.111
680.875
689.885
715.056
502.929
549.739
676.603
657.143
640.02
653.448
652.583
656.124
649.912
739.873
698.668
714.304
736.624
653.667
565.156
649.205
684.629
604.273
490.813
639.207
693.016
562.544
729.595
645.146
699.444
709.047
569.985
705.916
674.807
652.147
728.837
722.606
709.099
709.557
762.361
709.662
672.698
677.307
741.185
484.76
473.368
587.199
536.374
552.758
585.055
590.028
551.578
534.505
586.726
548.504
660.879
663.282
751.194
698
698.001
710.874
579.607
594.647
666.335
667.101
693.736
672.629
661.882
681.381
665.716
541.698
587.304
520.609
665.706
431.484
719.193
675.294
671.443
643.117
713.233
661.29
694.278
752.584
702.291
637.965
630.588
644.367
704.272
695.209
717.024
587.141
666.829
602.573
629.209
607.128
516.067
639.309
739.965
704.443
562.744
679.611
539.041
699.992
631.045
486.504
721.032
700.335
743.612
571.313
476.764
536.451
476.434
488.896
551.383
591.279
535.853
559.127
572.731
626.136
686.688
652.974
637.585
717.293
664.409
712.26
644.849
650.481
616.235
590.598
690.564
679.627
671.373
617.34
525.413
525.42
614.608
463.202
532.719
598.135
687.028
561.655
710.452
562.077
699.694
565.87
618.652
660.305
704.355
656.159
662.723
660.833
660.192
681.58
655.923
684.867
652.244
717.771
684.638
676.745
704.816
720.277
699.506
694.465
700.039
707.656
725.866
664.67
680.771
655.605
655.515
651.071
641.047
649.632
697.746
640.407
900.856
650.003
696.562
701.908
636.537
638.439
687.573
813.713
640.118
708.834
669.567
709.1
647.8
635.581
634.112
548.344
713.728
685.644
617.971
585.301
611.383
640.842
617.645
692.723
720.428
689.881
601.89
592.241
588.502
673.09
579.608
316.737
444.757
676.079
591.397
428.917
684.336
713.59
671.708
656.188
719.608
725.181
705.145
721.258
667.939
617.208
716.507
715.298
705.589
708.66
690.3
713.762
679.82
719.437
695.224
678.795
709.924
720.228
740.476
711.959
703.498
680.24
740.216
733.965
691.987
707.981
716.123
598.38
717.181
684.258
663.775
699.744
682.747
728.785
745.436
720.078
725.095
749.083
676.463
703.129
493.304
717.472
700.559
724.257
655.418
709.981
718.148
723.292
656.966
655.284
697.872
691.893
721.835
722.068
699.268
674.648
704.943
666.946
666.57
668.192
654.426
708.664
657.232
694.763
640.966
652.477
654.097
676.37
677.275
671.909
691.771
726.051
650.41
658.958
663.629
673.578
654.907
647.568
636.01
726.002
641.899
652.258
691.429
657.095
647.371
651.044
684.984
673.219
699.654
675.884
698.059
685.035
698.185
692.621
667.554
712.542
684.484
570.211
690.344
688.872
688.895
678.792
666.628
708.667
655.113
679.167
678.473
697.813
744.465
698.045
647.061
643.672
696.328
666.222
701.839
685.734
713.998
544.552
662.902
672.594
683.461
715.551
673.959
689.154
684.808
703.053
723.744
671.063
696.403
693.377
620.531
640.413
629.976
607.16
590.387
697.319
666.3
552.246
564.358
633.184
701.906
641.075
540.677
663.659
735.486
716.448
647.489
708.964
694.022
762.636
714.24
661.006
822.365
717.371
1013.812
640.608
678.411
642.862
702.141
679.877
646.909
661.922
697.973
673.116
659.306
650.526
648.493
658.906
686.331
660.274
661.801
662.899
647.595
671.752
650.917
695.285
663.647
652.757
707.641
696.085
660.381
656.531
676.335
669.363
738.462
697.094
704.441
715.803
684.339
711.276
644.502
655.289
653.687
659.706
768.239
713.137
655.838
803.621
1024.099
828.283
683.038
742.146
675.23
771.677
662.024
673.772
655.534
773.917
649.165
644.198
664.348
647.476
668.412
665.979
640.878
970.783
763.926
644.934
705.056
682.584
967.304
1201.793
1181.702
664.966
743.003
1041.79
674.772
669.818
759.748
728.152
749.337
664.349
599.569
727.027
610.272
711.497
682.592
688.215
694.928
654.286
693.163
673.585
640.073
677.102
673.777
664.082
691.156
668.664
715.042
655.55
655.651
678.084
685.821
646.271
583.227
578.525
724.213
589.758
606.796
458.349
693.984
715.435
664.72
666.411
641.685
665.829
693.377
663.886
669.126
724.747
697.382
685.542
667.155
670.852
662.858
671.717
718.393
703.559
700.587
644.753
664.189
712.139
725.877
589.185
512.354
297.118
154.27
923.17
742.275
655.576
841.53
763.926
814.992
1113.935
953.976
973.19
1015.284
1056.372
647.662
689.889
670.257
684.843
667.691
668.529
638.894
709.598
642.323
866.505
1191.039
713.269
652.435
524.248
661.479
678.016
703.62
667.182
649.272
651.545
669.212
673.487
683.768
655.326
671.678
662.912
661.466
687.135
702.845
644.834
671.828
690.525
673.225
682.985
651.292
652.815
668.65
563.64
539.855
615.783
675.317
655.903
700.227
972.056
1433.562
694.71
695.787
661.258
653.078
654.708
691.17
694.387
676.753
667.205
688.675
666.117
675.153
711.405
656.74
530.784
745.325
649.877
716.431
717.601
720.363
700.678
700.366
714.224
652.689
663.322
654.471
673.334
651.783
643.127
698.973
711.693
665.207
675.85
752.124
684.703
669.34
664.684
688.328
703.994
702.827
766.262
660.393
658.296
652.289
884.3
702.279
667.48
611.479
703.747
662.963
644.798
687.092
685.58
672.02
680.404
714.397
699.61
694.921
741.563
679.529
700.757
731.833
726.796
721.368
678.053
713.955
705.292
764.29
661.141
622.366
559.728
627.023
714.461
708.772
691.277
722.764
703.842
699.004
655.594
661.314
694.393
695.852
659.495
655.902
661.641
686.346
651.46
649.495
650.989
652.749
673.637
670.209
659.012
704.693
582.76
599.166
581.905
524.117
600.472
545.878
558.182
491.742
515.664
697.958
684.895
896.957
1032.313
1023.846
969.886
893.408
645.549
725.585
824.314
738.83
648.299
666.952
668.262
664.653
657.126
588.498
641.475
591.207
545.668
651.925
478.397
604.117
684.212
714.149
564.851
582.786
511.46
525.162
471.387
291.542
590.023
665.872
669.348
679.024
423.301
493.835
454.935
471.817
466.693
584.023
611.414
577.664
674.346
720.497
656.32
592.375
312.005
679.648
684.512
686.169
686.773
615.98
675.79
665.836
625.832
533.607
711.837
820.748
668.165
702.077
661.794
702.534
826.121
642.215
656.965
762.679
646.865
657.692
691.304
664.496
646.657
650.6
656.645
656.68
648.032
651.39
666.563
660.716
647.013
652.14
656.128
684.796
673.511
665.301
679.079
656.196
645.379
689.354
736.179
667.927
661.675
626.935
572.407
608.5
619.139
692.407
529.937
605.832
509.282
360.144
469.873
678.698
526.446
674.645
642.596
660.644
651.47
649.434
659.325
658.23
637.755
662.529
646.395
663.415
702.059
708.034
666.893
658.882
671.184
655.368
708.927
665.5
647.155
683.042
658.857
673.773
727.121
640.791
668.298
677.542
654.772
651.451
676.816
700.754
633.517
703.503
678.236
662.861
645.963
685.023
702.631
692.659
660.812
699.82
611.312
680.076
674.83
667.884
653.262
680.918
709.159
694.127
673.912
697.965
674.453
668.882
666.626
690.658
606.63
659.354
718.74
667.838
690.688
691.026
704.94
686.237
695.111
679.079
668.292
659.569
704.651
687.865
673.167
676.731
686.906
697.561
673.049
670.586
711.896
686.946
697.677
692.465
657.478
670.11
680.035
683.236
670.129
638.834
669.95
681.008
704.86
693.903
687.207
707.597
628.512
711.99
676.417
628.501
566.382
314.574
417.542
722.004
549.889
687.218
619.177
638.64
588.104
640.861
549.304
512.689
589.219
675.326
685.883
661.238
654.846
663.147
645.705
662.831
655.754
642.85
683.11
656.231
667.034
645.508
650.357
690.084
650.751
642.175
654.574
667.149
671.373
708.834
838.731
678.824
818.27
683.399
667.881
682.836
711.294
678.001
610.046
694.63
683.062
689.103
586.354
670.246
662.681
660.367
672.515
679.917
708.06
685.204
469.926
626.336
661.255
667.73
684.201
670.992
624.748
690.985
730.842
702.859
694.225
531.121
393.955
410.594
728.394
737.341
660.449
723.547
761.964
465.081
485.117
481.697
461.289
642.145
688.811
662.314
602.105
714.989
690.367
669.605
677.289
673.835
677.723
670.586
731.224
639.764
690.427
657.713
653.234
666.496
669.938
662.891
663.018
661.576
669.884
645.584
651.477
696.949
650.852
665.189
687.491
537.903
558.861
652.671
652.259
662.618
702.172
662.289
669.199
730.196
654.465
737.946
673.623
685.473
696.787
640.909
687.66
614.081
722.575
587.378
603.378
410.85
425.231
618.695
680.412
651.748
691.437
648.151
655.296
678.561
665.174
722.364
679.818
681.767
659.796
679.035
658.097
663.3
705.15
648.606
678.48
675.821
739.246
676.304
677.111
675.745
730.966
557.644
648.159
664.766
727.993
761.408
745.707
582.316
657.169
694.626
691.294
672.343
668.093
667.619
689.841
678.921
664.427
699.108
693.856
616.921
591.615
627.137
638.668
616.292
571.206
664.161
654.732
742.689
714.462
672.107
644.77
652.121
643.293
652.431
675.976
704.499
691.54
675.444
686.963
735.565
648.342
660.845
725.657
522.833
538.916
713.217
743.384
644.509
672.721
656.943
668.364
670.408
708.41
684.534
665.262
673.376
669.777
684.994
684.245
700.016
685.751
677.361
708.377
692.7
688.901
639.294
485.596
649.894
719.382
579.726
643.12
570.365
574.194
568.926
688.252
673.668
725.39
670.592
494.584
313.637
344.192
569.566
295.2
248.347
556.829
466.106
550.486
571.856
377.259
659.619
586.848
575.824
646.187
556.657
693.146
472.36
413.719
633.838
667.969
639.631
662.741
690.599
708.115
676.81
654.465
693.788
694.628
674.747
700.476
714.58
708.269
463.64
370.089
670.198
721.518
357.518
396.928
607.243
663.297
399.132
444.025
620.024
651.2
660.085
647.42
662.353
700.086
693.569
669.948
665.329
694.759
658.252
687.042
720.949
694.372
722.968
677.635
670.958
683.903
694.868
693.067
666.794
675.655
658.736
661.571
648.673
718.628
728.915
536.426
694.723
640.832
661.926
710.496
719.893
702.375
696.116
452.458
678.116
655.677
654.438
664.634
662.622
663.619
497.454
633.085
664.12
639.619
648.947
659.839
672.111
694.313
708.592
701.818
688.7
721.672
646.17
664.655
712.296
718.312
738.041
717.877
732.601
639.93
421.354
490.94
580.41
663.512
544.789
680.981
426.095
398.111
463.809
418.903
430.386
555.515
644.055
639.642
695.539
664.055
650.179
650.626
648.873
671.39
702.142
652.243
673.825
690.424
651.382
729.89
677.197
643.193
680.415
461.638
488.523
662.646
738.18
630.246
730.657
701.709
428.418
419.196
692.124
591.062
717.968
693.335
562.349
447.265
726.964
672.495
661.758
645.143
686.878
700.161
695.375
678.893
683.334
659.213
633.279
454.672
648.693
643.172
668.746
529.014
635.929
658.406
634.522
703.569
644.966
646.181
660.007
647.471
666.087
698.802
692.696
482.299
543.094
680.736
679.461
662.231
642.574
687.173
689.248
637.08
604.599
526
651.584
661.609
556.324
518.682
606.307
508.4
554.779
696.788
610.663
701.211
706.794
660.31
680.266
657.626
683.553
542.623
500.998
430.168
672.101
725.505
680.329
677.641
683.318
709.076
722.541
724.317
589.82
685.885
681.118
647.073
735.38
671.331
660.377
691.121
690.352
650.008
665.419
632.678
692.864
689.403
750.323
708.821
706.306
628.451
641.303
652.854
648.682
645.78
742.552
663.457
703.891
669.277
694.257
692.261
674.324
689.271
700.546
667.837
674.229
686.483
670.314
725.732
675.242
647.447
658.622
663.496
712.241
589.555
544.942
612.289
658.241
383.438
691.947
554.876
446.076
689.74
707.633
690.258
685.954
688.841
682.099
679.903
693.402
558.641
619.93
601.809
558.165
453.439
478.128
651.581
686.402
667.464
663.023
721.705
735.847
435.993
449.468
587.429
657.746
707.173
661.53
684.061
570.804
420.678
645.991
657.159
651.505
659.119
652.637
663.591
659.011
648.96
667.182
652.54
651.689
672.412
671.183
728.691
755.801
650.825
664.073
705.269
665.296
670.773
694.052
647.075
692.507
704.162
648.907
662.784
664.156
603.165
706.15
709.866
599.743
593.038
609.389
689.629
680.106
670.946
696.613
665.94
694.574
759.012
655.738
737.795
702.798
732.831
679.594
683.034
537.777
394.662
689.648
661.454
688.606
733.964
655.453
648.237
661.723
661.349
638.423
674.623
690.937
617.739
586.64
681.047
694.566
651.602
730.019
686.226
672.824
689.174
689.662
694.867
646.364
376.853
592.819
532.32
471.345
715.183
622.547
694.188
701.586
706.562
666.976
635.966
709.566
705.636
598.793
674.373
663.699
668.316
665.324
691.742
704.82
721.097
659.363
686.469
700.524
680.93
702.171
711.907
677.283
700.146
684.346
686.626
726.116
410.939
321.893
449.116
404.117
621.01
578.764
631.368
664.76
694.148
666.048
689.329
703.175
624.55
692.717
648.125
666.31
675.491
711.058
633.122
838.805
1135.227
646.766
867.851
888.354
829.162
872.11
810.42
795.206
722.026
787.709
778.485
652.724
708.883
776.129
660.015
755.321
641.293
802.806
658.387
878.133
705.231
812.136
679.278
677.522
686.941
664.997
659.326
643.543
698.86
704.505
652.017
582.585
284.447
649.589
705.01
710.14
484.581
445.988
377.589
487.805
601.491
658.727
664.161
733.059
628.543
596.79
634.547
562.664
616.839
526.893
522.265
611.299
701.524
662.999
695.147
690.887
660.4
571.503
411.79
573.506
590.743
513.857
482.099
424.058
375.306
510.294
704.939
603.598
442.538
491.163
546.507
605.01
327.939
743.676
655.991
596.966
600.335
649.714
589.471
535.299
463.04
444.42
429.132
470.831
471.999
400.779
668.541
717.427
698.679
681.917
600.738
624.564
714.315
435.45
723.417
573.28
555.646
694.936
641.078
704.904
703.486
708.421
699.917
612.805
680.23
534.703
620.349
668.318
687.463
653.096
634.713
652.616
677.919
668.24
618.208
604.363
698.436
632.278
670.905
696.223
713.143
557.233
517.89
287.579
312.356
528.612
691.395
638.769
636.722
745.068
679.857
648.48
645.487
666.818
585.337
642.096
669.506
664.95
725.327
657.594
654.452
651.64
701.006
684.037
695.459
514.688
521.273
633.271
485.392
597.384
457.812
561.673
760.418
669.415
705.189
667.436
692.513
686.72
653.356
660.757
664.432
678.299
683.984
694.41
673.784
705.105
674.624
680.558
680.787
679.982
699.654
682.177
675.14
684.218
694.197
682.595
648.968
646.343
655.202
679.11
670.136
662.487
677.517
656.798
681.574
685.813
667.992
663.747
667.841
643.479
691.632
675.23
656.257
700.589
527.84
474.037
685.456
655.702
647.477
751.541
532.494
671.708
661.024
704.205
735.207
372.164
504.169
488.378
576.356
487.147
684.259
682.677
441.445
648.604
688.402
721.734
653.326
692.711
709.487
768.217
697.016
689.925
650.927
458.562
477.597
445.897
546.935
463.174
462.37
538.486
620.933
541.087
284.23
492.554
442.886
531.413
536.192
537.59
534.9
386.24
396.321
287.979
674.546
658.813
636.272
701.226
490.714
678.667
706.949
515.569
442.738
493.206
694.139
503.072
473.493
458.537
601.131
672.988
657.548
629.305
560.846
691.964
681.604
672.344
666.841
700.888
689.603
739.17
731.938
689.226
648.74
782.078
837.116
758.905
796.696
677.057
673.234
667.201
738.77
688.58
696.931
658.245
678.519
690.311
636.244
777.785
653.744
666.587
634.535
690.832
664.963
644.565
647.864
658.912
663.118
652.946
647.147
679.847
670.195
600.145
669.678
694.402
725.629
644.34
709.073
638.977
678.081
662.902
655.859
405.699
628.929
687.849
572.758
675.274
660.283
653.212
656.067
665.726
658.218
660.018
667.234
662.028
685.556
681.032
681.487
656.497
664.316
660.309
658.41
663.988
672.918
658.781
658.859
680.971
669.891
654.432
657.448
646.951
662.356
942.625
645.661
1149.753
1009.769
648.123
663.264
648.617
681.563
813.243
661.828
663.547
655.187
598.714
681.35
685.71
646.738
671.798
654.848
700.911
700.044
692.052
675.922
605.526
660.657
683.275
692.883
675.447
694.364
703.798
647.325
655.305
648.927
658.866
640.398
692.657
827.064
1068.217
1219.557
1272.217
814.545
665.929
655.883
700.558
995.921
820.494
638.123
726.306
669.32
644.864
664.026
670.01
664.677
663.984
681.47
664.975
665.793
691.766
660.098
685.611
665.688
664.821
654.665
631.033
686.169
677.96
643.366
755.785
675.597
650.044
656.796
664.485
497.417
664.793
671.607
672.903
235.856
420.367
585.572
687.351
666.472
637.825
638.7
751.314
635.159
673.491
1118.919
654.189
670.047
666.485
577.091
657.612
665.784
674.359
678.194
649.538
633.552
644.575
657.13
648.825
654.997
651.888
654.743
651.808
646.284
676.762
655.404
637.056
664.25
668.983
634.32
664.847
649.476
447.012
496.288
464.41
635.675
606.598
703.597
644.12
654.143
672.682
645.718
689.711
616.369
638.657
363.824
650.108
647.392
657.722
666.04
700.291
692.244
653.962
653.408
665.174
641.471
668.226
690.753
640.949
657.334
643.65
645.575
645.426
664.325
656.087
662.418
667.062
670.355
667.786
664.45
648.492
638.012
638.866
714.257
655.748
647.433
636.775
681.76
676.508
676.108
555.01
385.958
457.361
539.774
611.782
564.518
510.092
652.282
534.915
649.342
559.026
513.395
430.827
507.413
468.48
313.841
371.794
305.161
279.164
360.887
517.149
515.069
528.608
557.557
543.464
647.975
609.1
504.886
544.632
451.495
505.555
448.442
467.67
509.047
717.373
605.116
603.203
467.175
591.976
538.076
565.529
576.832
500.101
597.373
405.074
583.908
673.71
541.391
644.681
630.447
669.996
711.185
661.802
366.373
460.035
286.888
210.926
435.724
493.146
464.037
489.834
389.311
421.047
346.641
441.67
680.042
664.779
482.07
531.374
561.192
502.07
441.031
373.178
491.596
467.949
430.101
391.477
413.473
430.76
485.821
685.345
645.116
661.435
696.79
658.722
673.04
695.057
622.331
520.456
584.824
657.173
652.725
673.277
654.964
674.177
438.797
654.308
676.146
706.449
527.153
642.912
560.275
496.216
597.432
526.635
647.983
669.415
668.43
643.758
727.724
635.059
657.703
715.348
653.284
650.853
675.971
643.984
660.247
670.168
649.708
662.402
666.885
679.638
673.845
676.723
672.29
688.535
667.864
689.181
635.856
596.245
661.536
664.931
663.248
649.58
662.23
651.956
773.837
943.218
808.077
653.459
685.337
716.343
653.37
672.58
668.737
663.839
408.483
688.651
658.144
692.405
686.413
534.936
657.079
535.434
501.526
694.433
666.139
655.737
695.554
671.798
674.552
678.148
678.471
682.946
689.022
653.234
662.295
668.14
669.858
692.645
675.399
666.568
662.388
643.247
660.529
653.881
652.157
652.598
658.485
645.474
702.506
718.73
689.634
682.671
667.994
643.069
669.791
670.794
674.076
688.594
653.259
675.35
663.696
673.149
569.785
649.79
628.124
690.813
642.866
655.631
668.7
672.031
644.859
830.233
1220.921
650.691
647.613
695.702
657.897
423.956
598.06
573.094
458.792
668.563
522.118
741.751
792.321
642.082
681.695
680.286
679.487
683.773
665.744
702.256
727.063
680.687
671.656
664.022
671.398
676.575
693.3
617.992
587.378
481.93
552.889
505.372
465.449
602.657
460.971
512.072
440.805
661.423
708.103
616.575
642.145
550.451
677.715
667.252
629.139
684.466
677.86
649.016
517.688
644.45
523.765
567.227
579.63
515.546
569.887
676.078
461.218
388.3
502.662
482.284
409.914
419.941
404.197
512.982
645.705
575.557
363.769
425.277
433.335
451.249
652.805
667.282
656.431
644.034
673.784
647.525
689.515
594.554
661.715
673.478
676.295
664.417
660.769
685.605
672.987
698.12
703.749
665.781
676.601
674.815
675.626
637.741
420.943
337.969
694.181
676.655
678.586
568.962
680.086
642.033
692.221
709.629
678.05
681.981
653.54
690.93
650.507
648.742
665.713
721.292
619.321
662.273
618.802
660.291
641.624
632.528
660.302
688.466
654.473
551.662
630.199
667.597
654.644
520.851
659.545
639.158
600.595
670.494
648.119
659.986
679.49
686.753
577.731
683.048
589.495
681.911
689.629
701.067
676.87
683.732
685.132
670.466
648.176
657.395
651.508
659.997
670.697
661.266
674.59
672.792
687.705
701.832
632.706
657.972
657.129
639.511
675.766
664.969
653.213
660.129
666.164
673.753
717.71
669.372
646.569
646.562
660.762
647.662
670.286
691.838
675.425
605.764
601.315
518.527
718.741
689.49
671.241
654.566
594.748
369.696
437.623
448.678
630.326
662.57
633.068
647.636
682.702
725.072
661.205
621.724
655.316
670.704
657.636
671.833
647.941
677.14
686.028
654.744
666.039
671.276
658.731
658.31
665.361
659.607
664.126
645.922
669.132
635.752
639.459
649.923
649.426
641.158
667.5
674.22
674.086
656.518
697.003
677.542
658.05
667.715
674.613
665.326
661.468
675.911
703.02
673.502
667.195
668.606
651.509
677.122
664.932
672.499
676.209
663.657
658.061
657.215
655.156
662.557
647.676
638.283
675.283
665.179
641.931
668.712
672.823
720.059
678.538
699.875
695.238
628.484
636.294
663.951
657.703
709.091
700.038
621.672
680.583
585.887
425.941
376.895
326.835
377.857
657.734
663.628
695.259
649.985
690.707
662.365
675.105
669.129
672.061
686.915
697.316
597.91
613.414
594.098
633.937
632.05
619.729
513.292
600.265
645.31
663.812
648.299
688.79
685.923
669.238
662.565
675.537
653.191
701.375
682.748
683.507
689.703
659.032
665.393
677.902
658.931
652.49
684.488
716.483
603.383
654.015
692.767
704.811
673.222
623.674
690.384
678.612
621.209
650.124
680.956
572.522
572.951
669.538
575.079
662.134
495.107
436.028
600.598
668.881
594.515
522.258
479.248
348.683
328.191
593.412
682.057
692.178
677.798
656.675
660.349
656.062
664.072
656.734
657.895
658.023
692.703
665.062
723.435
680.329
673.61
682.618
658.556
654.164
662.237
645.568
660.986
640.642
673.156
665.177
589.268
704.324
632.111
684.706
672.552
670.548
658.634
653.362
642.64
653.529
641.411
658.866
653.856
658.781
652.372
636.376
838.554
638.14
666.296
666.919
660.031
659.148
643.075
646.582
648.393
643.855
671.07
669.906
662.221
615.65
700.235
696.251
526.691
660.444
644.847
650.105
640.422
630.902
668.174
669.083
650.243
661.885
687.329
670.477
689.497
680.265
649.932
653.732
642.705
756.867
653.991
647.046
659.651
658.745
667.583
634.934
235.922
531.955
700.946
644.652
696.259
418.329
582.935
654.537
648.615
660.907
644.388
666.723
684.936
650.25
690.228
664.098
653.779
658.15
644.571
701.11
702.42
684.512
693.513
676.247
669.719
663.86
675.193
701.539
687.058
676.465
586.468
544.69
494.582
393.121
683.038
721.91
481.391
641.165
644.824
652.497
1006.049
810.152
640.097
643.314
644.165
671.307
661.616
660.841
639.197
647.579
672.451
668.566
684.853
660.625
668.608
666.481
662.105
672.792
637.945
644.795
657.971
673.199
695.825
611.729
566.095
611.096
667.905
655.344
652.759
649.796
682.235
657.392
648.35
672.156
670.13
673.962
641.099
369.288
291.246
311.732
456.807
685.528
741.525
672.146
700.228
640.621
664.162
659.709
673.517
682.139
594.549
558.061
626.31
683.539
652.525
642.739
649.908
658.11
672.805
675.293
670.654
664.312
657.87
648.235
670.704
677.018
686.668
514.831
532.314
643.568
626.443
543.193
548.906
491.976
525.043
589.44
665.528
702.544
682.394
540.877
600.733
584.518
651.731
668.632
656.934
649.957
660.953
692.253
657.177
698.766
695.701
600.101
690.56
655.6
669.458
637.791
691.525
651.735
681.677
674.931
655.876
659.416
714.388
667.852
656.701
653.119
668.934
724.043
678.08
720.495
659.778
664.458
652.968
657.157
698.89
685.71
682.045
684.428
660.1
689.183
651.865
653.184
654.198
637.642
649.622
645.351
654.238
657.469
651.762
652.17
662.221
667.137
692.788
685.376
652.119
686.076
686.523
646.534
678.438
660.628
660.798
669.989
671.577
683.469
660.655
676.187
639.323
659.144
660.356
664.446
555.558
542.082
665.917
671.735
563.821
694.604
652.347
656.601
654.299
703.569
639.417
654.471
659.114
661.774
678.532
668.586
647.232
707.286
645.732
655.608
653.573
648.485
642.442
642.483
648.297
659.3
653.112
652.886
682.54
640.213
654.839
655.791
687.797
331.462
627.355
658.24
643.499
655.291
655.249
670.51
699.572
633.113
530.505
678.128
670.856
648.513
745.734
659.974
682.477
645.785
654.337
658.174
654.762
649.924
663.007
994.733
647.81
571.738
721.755
666.58
636.302
648.909
642.832
655.777
647.417
655.621
636.527
655.493
656.328
654.456
694.281
541.065
678.368
662.218
657.283
649.282
675.715
639.928
663.03
686.019
664.3
522.06
682.76
655.17
649.468
598.669
678.793
655.526
675.212
661.76
655.244
650.773
686.557
706.509
672.88
676.229
674.556
666.141
677.931
667.062
645.478
647.432
809.372
656.579
645.723
655.676
662.091
653.389
691.435
662.483
661.863
641.239
661.708
673.58
677.936
686.758
685.871
671.517
562.096
570.926
599.431
620.226
571.793
672.031
586.499
654.894
661.484
687.001
579.882
661.677
676.07
673.157
658.852
673.59
691.001
665.78
672.067
670.418
679.825
676.16
685.385
701.435
659.734
709.328
675.356
668.857
660.455
644.942
653.255
794.42
631.799
668.389
650.413
637.815
668.991
651.655
699.817
664.849
663.523
657.929
692.232
677.843
651.209
649.099
665.409
652.385
663.624
672.915
649.684
712.188
559.687
677.267
728.688
659.886
719.827
554.975
528.465
545.564
569.842
637.297
643.594
579.731
524.26
513.925
607.497
497.251
605.913
626.777
686.978
676.236
515.277
566.753
553.194
602.763
674.386
694.744
667.567
499.871
667.361
721.494
676.011
660.866
654.902
685.739
662.736
645.33
664.934
672.336
647.995
612.815
588.815
659.794
677.191
585.819
650.271
595.799
668.148
661.316
660.32
666.237
683.037
657.631
473.998
532.981
640.487
698.327
545.059
418.688
375.072
413.571
446.421
408.198
367.923
398.884
520.887
578.119
519.364
664.679
658.617
678.972
566.814
510.777
626.228
477.773
521.958
585.516
666.685
679.771
645.118
926.314
645.102
839.945
796.486
672.999
710.867
695.918
678.097
705.142
683.656
669.632
670.7
686.763
613.37
545.021
536.877
659.306
518.761
558.7
403.354
488.087
707.386
516.112
536.085
587.457
714.474
477.817
539.166
646.705
565.005
687.4
502.575
700.107
516.584
353.092
630.823
471.247
659.817
633.875
684.867
677.405
647.711
674.869
554.557
695.611
646.059
576.866
681.687
584.629
697.785
685.869
331.404
670.44
686.567
596.659
608.907
530.103
488.321
501.175
571.906
639.213
680.479
573.87
624.626
554.09
604.901
547.173
673.048
608.11
519.988
473.804
540.784
645.293
707.391
456.815
656.867
654.395
681.443
469.264
414.572
424.185
660.084
680.767
644.556
521.108
671.581
592.017
526.206
672.751
674.874
515.342
664.738
661.435
608.503
521.72
687.327
662.792
707.051
707.552
559.991
579.704
679.979
673.155
588.114
688.263
583.583
503.735
477.052
640.328
689.432
632.015
577.011
447.017
320.062
468.598
310.284
397.888
612.119
711.89
599.597
498.184
547.742
684.304
601.768
630.339
453.377
610.604
672.838
597.091
576.498
672.186
460.302
670.453
683.404
580.848
676.95
690.596
675.878
698.681
559.905
338.414
536.509
327.741
411.639
528.648
671.566
623.978
674.203
652.723
670.53
603.351
696.193
659.658
648.379
657.655
651.59
666.105
647.196
661.17
656.644
679.345
638.239
659.199
657.001
690.723
746.235
673.117
644.633
540.142
641.679
703.382
647.573
663.564
686.494
571.424
362.583
427.351
555.167
693.671
397.595
1549.852
1544.037
1324.451
653.553
679.136
652.824
606.419
550.992
722.48
657.378
670.089
671.1
344.328
469.071
649.98
602.345
662.075
663.8
650.253
648.938
688.858
650.961
654.561
667.986
315.514
698.04
676.36
662.353
592.031
372.229
378.772
673.828
678.306
672.838
655.324
695.49
695.871
693.569
668.792
665.745
669.493
691.63
680.302
638.566
645.181
673.333
731.586
638.857
648.528
482.178
515.762
373.89
344.883
509.665
517.47
619.642
657.826
653.049
657.329
664.827
730.499
559.751
451.203
539.025
583.62
657.042
675.625
524.408
371.002
386.47
459.332
406.996
490.612
648.73
487.277
359.951
372.269
547.09
508.051
418.9
413.334
341.782
361.446
473.726
437.944
482.724
467.414
455.063
631.271
438.739
417.028
395.533
374.176
355.895
418.723
366.652
396.27
333.768
459.907
519.046
496.229
478.078
378.436
349.421
647.306
516.704
405.084
461.122
606.597
530.959
690.472
673.613
467.589
655.602
581.808
593.34
683.023
684.474
637.861
635.846
679.124
540.305
396.22
664.244
671.043
698.206
528.457
644.861
672.114
37.945
349.649
339.527
570.245
721.243
653.331
393.841
60.368
118.644
107.278
639.801
677.343
627.563
649.695
623.199
618.205
628.808
657.463
672.504
752.699
661.57
658.143
480.513
612.522
626.616
645.815
637.876
631.634
704.295
655.505
634.744
648.357
695.894
540.861
673.267
683.517
576.772
665.827
570.8
628.903
429.531
102.506
147.956
166.106
194.619
180.055
115.068
154.735
175.915
151.807
645.237
669.215
634.535
660.774
454.639
575.261
383.161
610.165
640.796
677.296
684.624
388.755
439.264
644.149
631.235
679.757
670.848
626.035
545.398
541.584
656.234
510.384
609.864
644.141
623.125
610.384
626.222
631.275
751.426
628.652
720.178
634.462
717.248
263.764
276.131
352.619
487.453
353.071
217.91
433.894
491.499
424.425
531.066
447.354
339.65
382.962
297.926
360.078
428.891
311.768
393.536
654.607
607.739
601.878
636.868
459.457
675.619
679.637
542.874
647.738
460.153
600.341
641.775
634.003
706.092
595.188
653.375
669.928
666.326
671.556
671.571
700.989
611.504
663.066
701.858
632.263
647.811
664.853
636.469
688.686
586.401
595.638
686.083
657.885
630.853
473.88
338.243
510.713
419.663
463.313
417.782
647.071
542.022
649.313
621.868
648.342
644.055
640.609
651.002
642.574
626.773
730.554
674.411
683.675
685.159
630.214
638.923
633.893
685.246
649.988
566.465
677.383
436.134
676.554
663.287
541.545
597.401
438.642
587.61
662.781
600.344
477.992
528.466
414.611
428.189
604.719
475.232
461.885
638.736
640.135
644.835
676.025
668.99
654.885
678.308
484.116
578.276
681.851
509.409
643.64
632.027
633.859
639.952
636.036
633.262
640.36
650.928
642.358
633.757
641.579
640.17
631.201
648.933
641.813
657.846
468.356
618.411
651.747
295.715
384.39
342.39
331.807
444.117
352.518
456.937
464.764
479.417
342.61
417.505
478.803
317.299
371.237
340.273
361.021
427.536
536.842
524.777
476.699
657.179
712
488.232
655.426
628.502
681.477
643.471
628.019
612.242
665.578
732.213
613.889
627.068
661.922
621.066
625.488
648.603
613.844
422.805
357.886
314.235
461.918
643.219
657.231
623.762
602.744
622.204
608.652
620.548
585.642
503.11
500.502
685.481
292.418
231.816
515.172
532.161
531.749
626.715
415.226
344.059
441.925
468.725
421.513
475.24
476.887
459.297
384.787
431.658
600.239
703.838
699.12
687.847
645.415
680.071
687.973
495.214
620.626
333.689
648.163
642.057
678.815
695.868
684.396
610.097
703.36
663.238
590.38
647.369
609.09
633.925
637.752
619.5
631.43
654.489
680.534
657.925
614.463
633.002
633.97
545.344
629.056
650.76
647.093
633.653
653.06
684.632
682.182
664.339
647.747
647.37
655.256
664.143
693.215
584.61
647.305
667.676
660.821
638.591
679.178
660.833
696.977
644.31
623.647
628.932
626.058
654.638
648.854
644.885
653.45
637.68
526.217
508.168
547.044
540.653
667.469
688.116
686.432
581.803
549.793
588.212
540.552
515.787
559.566
404.417
617.347
490.097
615.475
645.844
665.575
432.581
506.627
498.491
397.014
659.613
619.423
627.259
623.444
611.138
623.12
657.587
613.562
650.563
669.571
657.751
568.034
383.194
276.952
490.633
607.888
540.422
543.988
465.872
658.448
607.455
346.818
500.944
342.355
639.364
643.866
620.891
624.008
636.311
662.648
659.747
617.376
627.99
728.144
679.83
625.314
731.149
700.902
753.548
612.656
625.748
623.176
611.579
611.013
632.676
627.87
627.664
634.811
620.721
625.693
634.68
626.291
636.067
632.982
874.388
631.329
629.385
662.111
627.231
623.196
689.825
671.278
688.232
577.609
409.675
604.42
610.233
673.781
596.781
683.807
496.806
595.031
532.059
638.317
672.5
552.497
347.142
337.576
684.847
702.905
472.434
489.544
659.136
643.157
612.636
645.556
660.764
689.707
547.09
530.047
474.934
477.931
490.412
670.256
676.341
693.587
724.348
592.732
642.575
641.262
641.78
636.371
613.77
665.367
509.121
658.361
682.464
704.038
623.346
658.221
470.561
456.564
497.919
675.468
539.646
509.576
515.311
588.809
662.782
653.097
621.757
653.815
622.489
646.658
620.259
620.031
622.243
700.325
401.637
481.51
579.124
504.216
408.047
683.422
503.029
429.774
671.333
754.414
716.123
853.68
644.086
684.601
655.124
673.807
660.175
619.27
695.024
657.251
659.081
670.767
631.385
447.032
404.243
465.214
652.946
497.245
451.56
420.206
437.771
425.829
383.342
405.263
616.604
668.866
575.951
650.937
695.18
694.452
601.372
662.493
640.668
580.762
669.797
649.101
654.805
639.751
644.071
659.25
623.915
486.536
352.142
326.571
489.892
475.567
559.96
477.843
629.268
604.245
620.947
652.785
726.775
632.619
479.625
460.662
423.984
418.384
382.561
487.298
439.971
567.286
502.863
449.366
322.707
407.935
370.694
401.233
372.097
393.792
417.371
259.571
449.407
491.109
548.958
479.955
559.572
641.238
644.232
442.907
340.343
273.261
308.509
256.09
317.131
378.524
369.127
617.239
626.208
607.672
654.653
599.486
580.541
686.489
709.357
703.871
679.249
695.721
673.847
693.578
693.98
623.9
639.993
696.667
620.027
671.257
653.676
637.79
647.89
633.202
627.24
632.957
619.51
628.64
619.022
638.423
632.858
625.614
632.507
629.31
638.976
639.069
637.992
630.199
639.384
635.39
629.931
648.448
626.254
632.282
615.073
609.665
630.533
636.676
625.906
619.309
621.958
629.609
629.095
629.213
616.528
627.087
619.154
625.311
628.794
630.368
628.383
633.348
628.716
655.29
623.841
626.274
638.42
382.405
295.212
653.309
608.673
648.592
665.368
639.573
648.682
628.159
638.401
654.078
650.371
630.708
652.48
628.713
659.548
638.547
607.446
663.187
614.99
684.175
627.298
624.196
636.512
631.01
622.275
660.857
606.095
710.126
631.406
680.183
679.204
690.704
708.493
751.201
730.998
730.75
711.384
472.478
609.38
377.565
520.449
482.695
595.989
674.584
388.493
493.297
427.576
521.79
494.995
467.244
546.663
457.8
567.741
501.994
621.43
677.817
667.001
652.172
618.265
645.928
685.931
574.032
506.154
413.338
574.515
630.061
652.168
638.697
632.61
623.776
625.625
624.885
628.878
630.977
751.733
686.302
687.942
641.7
655.664
634.623
623.855
620.425
621.1
670.888
653.639
695.996
639
612.722
708.403
622.078
652.347
649.584
676.906
434.885
524.15
665.908
690.199
681.626
704.748
577.823
640.28
690.341
516.639
641.663
643.237
592.433
620.522
643.727
646.359
625.185
644.964
658.887
616.494
659.724
503.295
649.398
643.038
634.875
673.494
626.916
633.793
628.569
619.486
642.985
669.999
675.401
636.265
621.544
643.621
698.586
627.021
611.581
646.829
628.519
643.176
642.25
618.058
634.217
688.398
654.902
591.403
511.393
521.46
470.63
682.745
659.356
648.226
511.512
488.7
685.676
674.589
486.539
642.716
657.591
547.857
667.859
655.624
558.962
651.698
663.143
652.693
671.197
650.784
686.289
354.088
371.493
454.65
315.709
460.343
640.114
645.612
660.188
460.472
450.861
678.302
639.725
506.907
298.527
637.067
661.399
626.638
464.086
587.427
662.559
636.661
500.939
505.02
651.914
352.075
350.229
501.537
702.49
594.364
441.513
661.684
642.373
625.809
532.797
628.604
709.043
478.587
476.07
655.461
613.371
674.15
537.117
643.719
617.416
624.216
644.944
455.218
489.436
477.39
692.673
479.582
578.508
406.02
413.152
595.892
518.623
701.929
574.211
613.474
694.295
608.12
417.715
636.396
613.209
675.755
700.163
486.785
390.075
655.999
708.416
664.979
619.881
642.802
685.228
621.577
381.067
498.01
620.84
1155.113
1049.766
711.532
712.851
919.231
807.83
620.57
673.895
390.529
479.107
668.465
506.969
513.407
369.182
462.369
414.228
442.837
355.855
388.642
661.392
537.676
356.15
368.837
575.055
487.426
547.756
422.787
423.274
389.191
636.05
688.989
482.928
650.698
634.025
538.995
461.397
463.696
628.302
658.335
522.334
565.791
612.455
608.157
773.701
626.743
858.424
704.149
645.501
698.813
626.495
650.918
646.174
632.819
648.704
632.356
627.54
620.741
634.887
636.759
621.998
621.709
623.112
668.33
651.15
672.5
664.109
617.186
611.57
633.097
637.238
623.765
713.488
623.785
629.571
641.252
658.818
627.347
622.563
624.79
637.382
615.6
623.611
769.9
815.302
706.607
660.495
654.337
629.996
629.55
623.364
685.087
625.836
620.185
779.739
628.458
630.937
623.714
616.019
751.632
627.029
663.565
627.911
617.907
673.031
628.828
672.681
627.434
685.69
729.029
731.09
680.437
617.033
891.61
613.754
735.245
613.094
638.153
632.284
731.612
609.465
617.249
772.273
679.105
652.275
622.006
633.399
722.476
715.866
821.485
731.518
608.811
645.368
630.82
633.021
628.581
627.897
660.782
651.417
675.05
623.542
696.066
632.682
625.649
743.96
775.396
930.346
473.775
633.557
628.838
626.222
613.329
622.975
640.508
718.433
659.798
633.819
626.901
632.568
631.162
631.468
654.731
730.969
675.51
695.718
746.12
831.737
785.758
687.589
622.33
718.245
612.064
637.997
641.679
618.36
635.973
687.745
638.689
820.613
648.261
630.413
691.245
675.444
454.05
431.179
640.209
598.391
654.62
615.608
666.185
671.678
645.318
599.379
657.903
649.081
577.939
675.415
640.599
682.729
679.554
649.815
407.634
414.615
231.52
463.444
679.442
315.639
397.564
448.964
502.188
344.905
339.983
569.281
524.03
600.588
661.26
648.765
655.01
658.098
633.935
636.524
737.977
649.29
619.729
620.872
633.901
619.743
688.933
655.431
647.025
628.734
791.235
726.451
624.263
641.271
615.606
631.318
632.532
630.237
684.201
620.242
643.48
666.2
824.332
623.716
627.566
626.9
625.856
610.922
651.339
624.431
648.993
633.86
625.409
614.214
641.193
624.51
646.092
766.192
610.903
658.861
634.988
617.14
619.957
609.755
639.204
635.769
618.451
823.319
671.294
628.877
613.661
621.844
627.209
656.015
634.921
619.009
634.951
660.814
771.969
630.298
656.809
626.639
621.966
633.843
609.529
615.996
638.737
625.334
620.266
616.998
629.301
680.792
627.234
619.765
635.118
653.715
634.665
622.901
704.735
941.624
724.245
622.424
760.544
665.093
647.356
610.151
636.335
642.272
643.641
675.937
634.013
636.108
648.227
622.829
651.645
615.355
631.776
640.938
625.189
625.187
652.565
638.725
624.942
637.142
644.891
632.856
673.016
415.609
388.371
407.318
549.125
658.688
668.672
493.284
588.334
649.44
617.493
643.711
625.395
684.95
661.446
650.561
612.818
636.214
1040.473
616.027
630.024
628.634
658.9
640.032
626.747
628.521
655.064
561.515
629.954
750.694
652.481
424.542
670.986
630.829
638.35
658.756
646.821
641.279
676.777
638.059
628.547
610.81
649.717
664.274
685.815
631.849
692.542
751.178
795.586
634.832
621.057
748.097
654.844
736.249
788.554
749.638
629.216
624.643
610.395
620.523
632.725
634.592
637.091
688.292
622.074
680.624
776.457
626.386
630.238
625.818
635.12
636.313
618.014
623.731
608.462
652.443
640.106
637.743
620.094
651.004
674.655
619.233
641.624
622.602
631.445
628.901
638.535
632.45
618.923
640.398
615.489
624.024
623.85
621.116
657.925
621.64
692.813
645.809
644.292
619.167
663.528
628.577
638.211
731.651
739.167
659.315
611.077
622.289
697.796
749.012
639.665
703.503
657.644
633.684
634.168
631.507
620.408
625.942
609.044
632.162
641.962
631.719
611.321
630.398
614.558
625.723
847.597
836.466
625.414
855.044
625.534
641.169
520.793
614.433
734.547
712.599
622.225
628.419
519.233
501.21
532.495
574.859
637.961
630.654
633.251
653.507
657.856
631.776
694.373
678.499
670.808
699.668
687.364
702.684
664.233
611.707
633.704
611.223
630.759
661.69
675.633
572.02
291.381
67.42
307.257
566.142
622.262
460.441
398.693
643.709
649.586
638.062
654.362
657.056
669.827
626.101
663.372
658.036
582.131
561.687
562.27
655.109
650.819
571.182
637.647
257.599
640.387
777.337
781.328
780.854
805.238
809.528
750.025
755.399
810.862
786.636
873.329
754.104
790.875
832.254
874.917
866.514
699.792
713.458
582.452
681.004
712.988
730.756
676.716
751.901
814.011
795.931
779.788
801.52
798.225
783.027
789.482
696.939
688.066
847.498
764.585
831.671
792.149
760.905
796.332
822.982
715.016
767.327
847.988
700.269
711.909
686.854
540.506
695.929
670.494
694.237
564.526
838.564
862.161
857.744
767.154
769.509
778.753
784.261
818.223
818.944
820.79
842.884
827.577
797.598
839.732
831.171
860.272
820.317
805.711
834.427
827.441
788.316
777.25
738.886
793.597
829.099
848.25
788.55
784.66
801.752
822.914
879.873
829.127
831.464
736.398
840.317
783.206
754.835
825.019
872.704
724.942
605.061
871.803
827.063
870.026
618.157
605.873
784.023
667.559
783.702
866.718
824.024
771.634
789.799
696.379
816.791
835.537
842.704
872.567
820.524
590.62
743.974
797.11
804.571
817.505
883.247
861.848
797.996
759.17
790.063
790.262
748.927
837.682
851.551
825.056
836.197
780.214
813.207
809.807
861.276
815.097
844.409
859.32
698.185
744.824
826.5
818.118
814.392
850.764
750.978
866.381
805.694
873.094
845.135
835.492
783.705
787.652
754.318
606.294
760.51
800.609
774.519
811.299
853.557
782.476
791.442
755.36
805.242
803.205
813.953
847.265
707.652
838.736
757.746
792.13
798.04
812.953
831.955
827.656
801.747
832.971
857.176
821.282
800.733
809.096
835.113
778.514
714.592
809.059
839.131
785.516
779.743
846.225
709.457
703.123
820.162
731.708
618.986
811.925
765.037
818.866
813.426
812.41
828.376
814.926
860.04
839.637
868.622
849.895
642.947
742.741
822.928
754.37
831.801
824.02
800.831
843.736
814.785
814.758
786.877
800.258
759.677
778.36
691.379
818.537
780.714
651.51
761.702
672.475
802.756
789.596
721.394
654.548
606.905
704.237
699.582
738.213
777.926
789.492
869.189
774.167
771.752
886.212
831.318
497.939
825.863
635.261
633.118
659.929
783.379
851.024
807.543
762.467
683.238
595.781
735.192
752.114
758.775
668.625
660.364
728.282
760.822
614.064
718.923
627.992
757.092
584.222
791.177
783.966
578.397
576.417
838.401
775.002
778.756
748.731
577.032
785.139
671.697
725.27
779.114
556.997
695.59
832.268
839.224
818.957
786.454
836.007
826.564
781.623
809.823
785.551
813.642
792.41
835.996
731.656
800.4
836.005
809.029
818.542
832.463
833.77
826.396
808.516
813.672
812.558
816.223
814.184
817.592
633.249
808.248
811.646
802.501
819.221
775.377
782.066
844.51
762.506
859.017
788.131
836.554
772.992
885.361
803.039
870.779
825.482
772.616
772.561
782.379
839.431
818.981
774.947
764.166
779.613
843.989
725.203
745.406
620.547
719.649
641.24
653.476
683.512
805.2
748.936
759.392
717.448
810.64
759.604
723.065
838.416
861.811
825.044
804.97
793.976
795.281
736.707
825.781
791.395
804.917
844.469
844.422
813.304
826.393
858.226
869.646
621.021
818.094
811.81
765.734
664.357
800.912
799.418
783.199
727.507
739.099
626.548
748.715
577.8
501.466
548.132
730.07
824.8
830.843
539.41
535.097
542.973
622.644
849.183
649.274
578.798
636.028
645.101
733.332
835.209
782.521
800.429
804.583
799.895
830.584
906.362
739.676
813.135
669.672
835.984
798.207
809.252
816.384
820.255
700.644
675.975
810.325
851.965
807.413
752.75
836.304
678.763
818.36
739.21
605.231
764.53
808.786
611.522
645.119
835.411
759.443
793.577
780.69
838.028
826.105
860.715
696.503
801.397
530.054
616.83
853.763
684.629
784.628
864.093
591.793
810.295
664.645
789.145
865.724
840.705
848.583
871.995
852.913
827.661
663.81
838.058
826.148
726.728
766.817
798.091
810.54
801.129
811.318
816.261
802.917
767.509
768.871
798.213
811.726
793.879
802.565
768.333
768.672
775.143
833.988
796.638
781.382
850.887
637.223
772.638
732.459
711.2
825.896
820.393
767.923
709.581
872.985
777.331
819.315
815.573
811.503
838.999
870.589
822.795
852.952
857.31
817.213
791.927
772.27
852.288
870.143
946.549
851.725
802.41
795.795
817.224
815.171
775.643
765.09
903.259
767.157
813.237
781.031
780.365
766.812
750.524
808.607
961.698
971.491
781.852
791.331
783.147
787.074
841.723
798.205
878.146
740.26
741.52
825.874
818.597
795.89
695.875
736.555
811.014
715.844
774.225
791.809
807.874
798.67
814.316
626.544
839.132
840.178
569.307
836.41
759.836
650.434
629.662
790.733
526.533
801.15
699.599
568.433
593.356
754.752
879.278
793.286
795.312
823.835
876.647
788.763
804.598
778.814
782.604
776.939
811.283
788.161
843.67
797.526
767.615
781.823
800.669
767.058
758.337
820.983
809.203
795.101
828.603
837.126
805.508
784.753
785.867
680.979
802.996
843.523
780.269
802.566
819.117
836.885
823.783
684.597
851.877
860.812
864.058
838.702
799.43
841.042
708.98
833.758
760.253
758.223
802.614
795.904
785.489
639.753
824.367
894.787
630.016
629.088
793.963
691.473
740
553.149
576.614
658.824
756.624
801.761
805.058
847.701
832.457
819.564
873.741
872.466
807.075
828.014
898.997
758.887
806.737
781.33
714.26
827.269
830.113
786.216
810.785
739.085
854.405
755.421
808.276
808.456
819.112
843.17
821.003
799.472
812.145
817.566
507.517
818.314
850.406
810.005
906.904
702.795
795.761
795.822
811.238
794.339
789.531
805.066
810.221
829.188
663.063
818.337
723.616
799.865
822.945
811.4
842.365
766.147
896.824
741.829
825.353
808.847
782.498
822.632
844.513
615.588
779.437
838.484
679.909
571.971
806.239
698.952
849.482
709.863
869.4
824.328
732.066
859.173
552.116
743.78
838.159
806.401
816.506
803.456
811.695
862.985
815.721
792.731
793.112
793.66
840.092
853.875
787.194
886.214
614.865
812.474
816.792
775.202
822.391
855.273
835.588
748.898
808.773
811.805
787.382
835.643
639.904
813.959
669.444
794.663
745.006
789.857
802.299
818.424
803.127
809.474
776.996
816.372
772.106
790.078
839.84
814.362
821.586
832.28
692.343
803.364
850.408
698.186
850.439
826.034
787.83
846.581
837.65
828.251
794.795
614.088
815.842
782.379
783.656
812.26
798.016
778.854
868.454
706.779
784.619
791.983
829.333
826.966
783.251
704.646
831.299
857.335
770.322
739.354
734.113
738.745
777.814
867.897
744.703
854.152
822.261
817.537
778.375
813.82
773.783
833.483
826.122
709.363
848.664
700.533
809.296
883.144
796.212
859.428
705.82
621.636
797.613
866.693
796.973
805.241
744.121
716.057
665.295
658.421
769.736
500.818
782.251
766.577
816.033
763.932
722.744
719.559
733.126
771.336
824.42
750.809
828.017
806.41
748.381
731.424
640.612
786.4
826.83
853.457
702.882
775.494
857.799
684.782
798.443
617.784
487.002
832.406
577.892
774.656
828.16
824.064
722.759
777.653
857.309
823.841
733.627
672.412
513.96
526.491
687.474
596.059
579.407
862.988
640.723
689.582
722.847
772.281
830.296
818.276
844.726
818.495
852.571
858.009
684.23
759.948
651.207
595.417
535.589
719.138
623.084
605.137
794.138
754.61
830.14
836.522
700.735
732.166
801.782
754.53
785.883
806.763
886.578
749.424
789.107
651.996
721.615
796.211
776.379
807.089
840.978
811.535
840.122
819.094
818.01
795.082
735.016
793.404
808.689
858.269
896.702
855.114
855.899
864.483
743.967
784.844
766.995
788.838
803.9
793.536
823.406
837.659
809.713
815.253
765.534
890.192
765.31
801.532
794.893
835.222
773.135
935.467
786.593
780.475
785.165
766.087
822.355
858.309
811.944
849.399
770.003
825.769
781.258
859.436
764.563
867.179
829.948
777.487
893.518
816.519
621.338
805.338
822.064
802.46
841.842
834.772
703.959
635.759
547.072
688.449
612.289
884.36
728.884
688.197
670.376
785.695
815.78
883.546
805.595
812.333
788.53
812.835
835.763
878.679
824.782
865.934
849.413
849.084
813.048
776.429
690.389
602.962
701.109
642.061
805.335
855.733
796.219
832.469
833.819
804.163
783.823
841.266
817.599
846.433
826.881
797.034
784.783
776.827
776.004
766.749
806.118
853.02
803.807
797.873
777.445
878.914
799.606
749.724
641.082
724.667
571.676
657.799
730.622
708.213
600.814
714.61
618.763
578.405
789.52
655.78
506.34
358.543
697.329
648.782
312.01
324.807
214.3
653.15
714.828
641.048
416.306
353.537
669.507
650.732
650.041
675.286
679.595
669.394
663.728
652.589
655.003
668.939
645.195
685.051
930.449
1084.306
666.296
997.296
743.984
777.156
776.591
936.673
821.934
806.374
640.118
1177.513
1006.012
1188.027
937.584
806.374
648.564
997.118
994.868
1222.201
1154.034
1540.76
1185.554
1067.885
751.404
837.205
1171.017
663.603
648.788
696.047
681.527
682.219
727.411
677.573
670.271
431.913
545.266
623.7
685.942
679.056
634.061
662.74
744.812
688.449
548.107
568.156
664.214
715.187
572.504
665.888
675.837
677.79
688.615
673.164
606.95
669.787
737.469
687.046
664.942
679.901
569.928
672.346
721.024
714.795
647.525
665.109
693.598
676.479
665.314
682.487
680.36
669.17
643.068
687.817
688.138
663.042
669.818
671.275
660.957
681.722
651.106
658.662
652.768
665.114
681.824
677.157
679.111
664.971
663.991
645.936
662.365
911.076
885.197
645.883
640.824
725.128
661.465
450.049
672.581
706.655
664.081
692.177
662.474
678.18
702.931
728.923
652.905
716.111
713.001
687.387
700.363
696.763
690.956
656.65
687.582
664.838
676.545
695.311
719.174
686.969
718.583
691.004
698.399
724.388
682.514
685.331
687.357
699.489
664.675
606.206
573.892
694.721
690.821
651.584
636.491
662.575
646.236
694.295
676.479
720.894
693.066
659.448
687.525
686
697.022
670.722
668.859
751.793
683.584
657.253
651.86
676.563
655.148
670.283
657.309
648.08
648.343
673.08
559.236
654.662
675.174
555.156
635.437
677.824
637.614
674.489
686.587
673.917
597.801
678.503
667.92
677.1
639.14
613.438
695.603
675.245
651.713
687.324
654.64
670.345
650.996
687.996
653.69
783.756
736.866
655.687
661.163
668.019
684.09
655.934
676.845
659.444
695.565
701.698
476.928
679.992
689.213
664.495
694.367
662.348
681.14
691.259
657.804
680.027
659.531
720.3
668.515
672.131
653.109
674.644
712.359
501
685.978
741.13
655.593
741.568
430.125
425.94
715.206
527.852
690.366
594.762
656.58
653.246
680.346
682.426
675.711
694.812
473.989
667.714
642.225
657.603
685.247
717.326
704.91
670.051
676.082
688.146
676.742
676.213
678.864
726.084
656.982
659.579
654.098
669.913
682.158
700.826
657.06
706.094
658.653
693.926
658.503
665.768
666.006
648.923
686.676
648.301
726.675
688.755
656.103
673.762
685.819
666.331
651.498
719.218
670.487
678.889
660.411
685.71
692.41
643.529
699.628
600.403
669.755
589.112
667.021
700.458
684.339
587.294
660.833
687.902
670.267
668.422
676.934
678.5
679.286
713.411
726.778
580.901
669.202
690.533
683.474
682.544
731.158
665.133
667.266
645.837
651.138
611.306
424.785
635.709
711.834
641.538
664.338
737.274
561.587
620.692
661.583
631.925
706.904
684.15
643.767
658.227
699.023
702.399
650.415
709.03
677.072
686.79
692.661
687.156
680.221
771.212
719.953
698.786
696.464
588.269
545.568
688.446
653.701
662.453
667.04
699.817
657.406
664.366
677.623
674.064
650.294
670.531
703.273
686.879
684.183
671.501
639.337
648.355
662.414
679.597
744.762
652.163
667.519
670.173
662.789
649.866
656.723
669.634
696.169
661.041
676.115
562.206
656.505
719.836
687.618
653.661
681.356
676.978
668.188
632.054
656.083
696.203
672.841
634.494
702.501
707.156
681.334
678.196
671.383
714.835
682.19
679.141
682.259
496.554
550.805
704.928
552.362
641.698
675.732
674.716
689.931
552.616
673.348
682.713
530.123
710.799
694.32
694.774
680.291
645.671
660.514
703.48
657
654.986
644.403
727.532
690.383
735.849
656.378
654.314
667.485
680.908
654.387
641.629
655.085
638.219
647.431
673.191
665.055
673.688
690.682
666.525
683.084
704.777
638.73
676.825
659.961
643.487
666.765
662.426
646.966
679.239
645.866
652.749
674.299
676.425
648.425
654.35
652.374
675.517
659.919
684.373
665.566
707.012
706.667
707.306
677.57
698.653
675.015
658.56
659.852
664.329
687.488
716.298
665.317
728.261
668.939
685.501
670.805
706.02
689.641
697.928
687.273
665.28
665.508
697.234
707.404
538.474
550.741
570.714
660.62
645.513
674.759
686.284
673.265
687.577
691.558
701.121
698.015
591.932
664.482
686.883
670.391
678.353
729.685
705.415
692.493
733.952
571.78
675.13
677.954
674.173
663.726
656.123
707.882
677.299
567.024
672.562
671.939
687.875
712.062
717.195
646.603
690.353
741.616
669.052
646.97
689.45
527.366
694.013
659.916
670.749
667.104
672.293
664.325
669.896
681.442
723.768
737.755
677.02
676.141
662.548
668.359
703.86
664.331
350.43
646.227
749.973
689.494
708.103
666.134
672.852
640.724
635.741
710.149
730.928
655.349
660.237
647.938
471.709
635.87
847.381
644.111
660.353
620.932
514.889
682.777
630.517
587.09
290.763
554.515
704.979
660.274
655.256
781.538
724.074
638.562
688.061
547.894
545.791
452.358
388.919
402.467
458.03
546.996
556.776
591.413
713.926
487.125
575.407
662.91
648.089
460.813
701.168
747.507
570.097
651.574
702.039
662.568
616.623
705.896
635.027
633.854
580.971
648.965
680.711
654.856
544.961
705.304
602.35
554.239
668.874
730.187
735.219
622.888
577.911
474.858
647.589
711.447
650.06
610.806
511.049
443.466
719.394
523.734
501.582
507.147
639.898
604.252
706.572
706.805
666.411
683.363
673.964
698.325
683.165
682.663
664.594
743.11
560.545
629.739
742.769
550.646
527.805
591.012
707.369
684.406
656.92
678.59
654.513
644.071
669.094
696.994
687.508
687.949
664.315
685.178
694.593
647.16
640.549
849.696
704.706
655.592
662.591
669.409
712.95
698.321
714.291
747.228
564.026
639.737
655.904
653.179
843.471
1040.746
758.44
647.194
657.437
656.412
680.956
652.485
641.285
900.025
640.831
640.908
630.299
661.264
648.395
678.182
661.003
655.625
698.237
727.846
643.066
922.87
741.08
743.507
758.825
665.356
724.307
639.215
643.874
884.109
654.798
666.876
661.938
639.98
646.867
646.899
672.601
648.871
656.413
658.362
713.945
664.221
689.127
677.623
1370.89
1544.856
717.617
695.284
528.685
662.417
676.925
680.876
667.491
667.088
625.475
647.541
657.516
670.343
709.575
663.226
726.949
708.23
677.881
674.925
680.302
655.564
297.866
678.905
723.043
692.404
568.674
749.53
680.931
694.314
560.898
591.324
672.176
707.004
675.357
648.128
644.179
651.351
687.682
655.363
637.729
669.183
673.279
663.956
670.702
646.873
658.278
718.446
644.377
640.052
656.332
664.848
682.08
707.995
743.657
715.151
655.922
683.612
729.667
653.545
727.143
674.465
676.029
692.816
652.628
571.959
612.053
730.719
723.38
667.184
622.269
633.289
690.071
733.927
676.412
661.462
625.686
699.209
627.93
695.59
576.668
640.534
658.413
695.541
659.996
676.726
682.675
694.942
597.067
686.519
728.247
602.864
670.03
687.563
684.586
664.821
666.115
630.552
709.186
671.317
676.22
641.531
671.937
670.774
656.547
38.055
652.658
658.241
636.911
602.76
659.088
661.642
618.645
632.65
569.367
628.701
614.244
635.307
610.485
835.874
622.461
630.736
652.95
610.27
628.12
621.284
626.272
625.619
815.4
613.592
671.325
630.238
636.152
641.983
624.81
615.462
636.172
297.63
653.148
499.562
487.177
640.855
661.339
584.534
458.439
432.855
638.289
640.815
639.719
603.525
634.204
594.208
602.13
667.704
516.936
431.144
213.589
261.662
758.293
778.694
846.774
878.228
980.332
856.645
752.439
1014.672
963.245
1062.211
674.452
728.701
614.608
625.435
611.297
598.485
624.666
644.736
628.503
644.527
473.383
455.56
472.761
505.759
469.858
496.753
444.126
534.714
394.605
612.112
623.85
622.38
641.594
631.497
606.229
651.775
637.604
550.898
633.061
633.146
619.579
444.978
613.222
632.23
659.372
612.782
646.012
647.713
634.235
616.112
667.568
612.146
629.84
624.729
624.811
638.146
622.165
632.256
615.058
663.893
625.241
610.895
610.771
631.768
614.498
630.647
612.722
807.911
617.541
641.734
742.688
614.032
725.298
612.697
625.095
607.438
615.657
634.754
634.835
628.415
630.61
631.305
762.88
615.216
649.456
627.574
612.348
908.918
619.656
611.927
666.283
721.916
608.126
618.583
619.838
657.857
397.127
560.424
539.076
451.908
601.206
618.145
625.548
637.937
613.515
626.626
619.7
615.357
943.5
625.418
624.436
615.687
658.808
567.792
636.741
653.513
590.586
510.295
613.068
846.94
676.952
635.949
534.971
423.844
350.367
331.432
318.788
298.593
311.062
418.027
326.111
326.9
545.245
680.555
389.508
654.365
653.917
472.677
498.814
400.6
228.941
552.265
633.979
599.175
528.333
667.139
629.916
728.451
865.953
629.76
626.394
611.557
627.112
625.591
632.895
647.476
633.992
646.119
625.602
615.894
616.831
639.356
621.744
639.713
648.146
619.075
579.034
608.798
619.469
618.243
635.931
611.86
641.416
618.416
654.591
618.668
662.607
632.762
626.282
612.993
683.707
611.56
612.02
615.638
615.172
627.78
619.332
733.865
680.221
612.701
630.326
617.417
639.123
617.546
639.442
627.316
573.79
841.827
878.71
1025.466
704.07
619.493
712.018
624.717
626.46
632.467
617.183
652.366
640.063
606.955
615.95
633.812
489.317
616.984
623.299
750.349
543.182
669.943
275.197
189.31
320.617
225.497
302.294
399.104
247.646
489.667
440.79
251.317
428.141
309.346
498.729
316.145
448.627
297.606
287.352
468.254
512.312
463.528
671.435
599.237
622.138
626.681
820.939
620.996
613.982
719.745
661.966
275.205
342.353
265.018
336.67
387.191
417.098
507.635
406.388
489.835
617.649
653.668
663.419
631.906
654.016
536.776
548.983
605.453
636.888
610.867
625.052
665.103
626.381
645.944
576.882
627.32
605.686
622.314
616.43
676.061
613.579
637.116
611.315
636.975
612.29
636.536
622.786
614.515
649.322
624.757
582.909
531.282
424.616
518.517
449.268
528.886
510.527
645.482
639.769
471.199
425.025
465.969
601.741
609.757
618.494
640.603
640.409
480.688
331.272
260.012
293.823
325.643
334.469
329.925
260.479
234.126
277.643
335.078
406.254
377.105
299.287
292.115
367.851
330.618
258.633
359.737
369.085
508.348
452.597
355.644
335.692
253.933
238.408
465.906
626.59
635.849
639.883
618.492
636.535
670.201
674.149
667.507
639.87
634.641
618.787
616.336
636.627
643.142
616.376
625.64
614.493
622.017
614.924
628.138
618.306
624.827
630.294
643.132
627.2
622.994
614.014
628.743
631.922
673.87
627.343
638.608
535.63
433.315
467.133
399.861
511.272
602.92
598.964
633.978
512.126
663.023
489.136
646.606
627.68
648.391
627.542
628.719
625.172
630.288
631.588
615.745
638.84
621.083
638.087
648.424
652.917
663.406
630.577
646.981
432.365
617.182
596.975
668.667
618.573
628.797
649.279
663.313
677.114
650.31
639.342
518.551
665.277
567.514
644.788
559.163
641.7
618.708
628.502
616.565
616.571
628.013
637.192
627.395
612.558
647.834
646.314
613.43
610.575
622.685
793.537
608.226
622.907
656.394
631.213
645.139
661.924
645.483
665.189
663.44
559.113
585.014
439.332
516.884
558.818
486.377
489.212
472.357
550.104
608.882
664.424
674.628
480.293
593.402
647.922
624.182
468.741
560.87
352.576
578.663
617.166
784.099
614.151
772.564
625.047
620.727
638.366
657.376
923.07
750.703
627.066
640.1
855.555
928.675
689.871
624.472
631.131
618.681
630.038
633.053
636.605
648.038
634.061
629.129
651.622
657.788
667.094
607.743
568.142
549.603
568.046
452.814
418.614
355.763
506.062
615.954
615.052
611.82
624.036
625.229
623.072
607.834
619.819
635.068
445.514
419.313
531.857
615.447
654.737
614.61
629.458
638.502
621.07
621.674
637.943
611.29
626.109
635.363
544.355
533.605
516.891
646.726
492.105
538.267
454.105
631.365
628.443
613.702
607.252
636.414
645.368
669.038
625.467
629.781
630.074
645.048
599.795
636.697
631.747
643.353
631.195
624.5
674.584
658.984
627.781
626.337
625.2
634.766
568.298
556.89
632.239
622.158
639.263
649.107
446.589
482.542
470.254
476.391
416.851
411.344
502.431
357.08
396.84
413.209
377.783
623.657
638.428
615.653
626.7
615.754
502.827
609.255
633.606
608.55
603.709
614.296
613.511
344.51
362.165
342.199
630.61
500.063
411.017
388.507
391.571
410.975
426.802
263.276
391.226
627.791
443.53
300.345
433.185
408.69
431.139
327.964
336.995
380.517
404.372
550.558
624.368
488.675
335.448
478.657
448.667
504.809
616.735
615.152
486.639
592.751
468.308
507.048
531.238
544.36
597.497
532.763
630.14
465.711
382.934
389.815
434.822
427.824
561.24
474.786
655.343
407.617
498.46
481.651
427.865
468.72
624.879
624.072
616.084
622.438
658.005
617.572
626.572
649.423
635.23
617.541
630.084
620.273
608.787
627.821
620.891
715.915
634.899
652.604
759.5
634.112
626.816
614.497
627.914
630.143
628.805
619.739
626.873
655.713
533.916
613.047
627.106
644.113
567.869
442.424
415.239
632.277
650.984
625.655
565.237
552.757
448.805
455.118
471.005
517.266
483.529
455.964
491.486
503.768
621.488
513.411
612.72
495.034
498.657
530.724
456.227
406.662
609.07
574.748
455.142
561.169
503.328
584.443
622.684
508.651
503.176
566.296
608.797
376.691
526.036
331.862
413.704
565.729
632.986
621.881
620.143
625.059
614.053
640.819
648.774
639.332
658.015
658.178
609.487
505.389
417.977
596.867
213.997
418.379
636.935
333.441
252.305
316.033
575.658
629.104
596.539
427.535
631.597
636.574
617.671
531.925
637.499
650.53
629.274
621.358
615.08
600.484
629.133
647.177
668.214
642.788
637.391
647.554
530.21
444.234
360.319
472.608
536.862
641.666
623.739
637.157
618.929
639.216
637.013
619.113
656.339
615.01
644.378
530.328
517.249
653.135
658.759
620.721
621.675
640.962
525.229
389.057
335.098
533.337
644.33
559.567
520.794
492.658
351.462
616.247
437.672
292.474
272.495
438.603
500.771
444.132
442.203
408.643
389.837
390.703
505.846
459.315
527.474
525.329
427.471
511.035
639.259
628.666
631.237
596.375
501.563
631.338
632.982
557.11
531.927
533.805
443.864
580.303
656.425
449.218
355.683
642.404
695.46
733.645
626.671
608.321
607.976
654.62
612.928
688.479
640.021
650.162
610.918
617.556
619.403
627.594
630.561
647.331
610.182
488.929
617.082
634.811
623.563
528.242
628.971
645.295
657.108
628.978
617.305
562.531
558.355
531.144
618.643
654.003
583.029
591.797
639.004
625.906
662.19
633.325
621.828
643.239
578.666
640.998
619.898
627.178
625.92
616.648
618.745
609.595
628.579
688.332
622.705
610.062
649.226
659.118
618.791
617.341
631.626
622.003
566.747
686.041
607.178
670.987
474.193
495.169
654.946
611.161
683.268
554.278
391.971
402.008
382.219
348.926
426.489
548.472
525.129
517.249
585.498
652.574
624.929
623.582
858.624
622.392
668.247
439.889
622.434
613.013
799.731
802.972
625.11
634.428
624.822
637.287
601.254
630.878
621.461
606.104
629.604
621.686
517.066
452.229
507.209
653.291
619.779
624.156
642.739
470.514
489.226
474.397
679.408
466.605
446.562
523.803
585.762
637.186
519.264
540.933
413.182
475.572
445.002
501.228
503.974
519.626
635.951
642.445
640.744
645.262
670.263
645.473
643.258
602.831
619.316
605.037
682.714
623.329
645.705
674.264
627.958
645.072
610.066
644.401
526.385
532.46
561.712
628.936
589.917
434.121
610.389
634.305
637.657
637.309
352.324
578.369
642.423
652.116
515.046
615.084
607.26
639.634
362.61
334.37
364.854
417.434
587.018
552.086
555.892
616.331
624.677
666.75
449.698
286.62
213.926
506.772
520.623
621.851
665.048
593.067
606.889
633.759
623.643
643.539
616.512
632.316
622.924
671.507
609.08
624.907
347.542
569.435
612.78
618.844
616.15
634.056
626.392
524.569
508.662
296.528
330.93
674.1
624.995
610.475
627.855
644.054
626.35
650.891
608.877
657.762
638.724
631.579
587.302
539.88
431.444
635.937
632.334
618.103
614.159
620.389
666.317
570.731
615.398
606.23
648.677
618.982
646.744
611.011
677.77
646.149
620.863
634.457
632.149
610.769
642.572
618.613
648.659
733.099
685.15
658.539
733.089
626.012
483.339
693.693
653.409
625.388
692.14
617.604
615.982
621.613
630.436
636.637
628.444
607.766
624.657
687.743
614.291
637.362
682.444
881.926
623.615
623.676
614.867
704.238
718.813
618.401
636.249
788.26
806.79
640.549
708.664
808.437
623.954
625.623
732.158
645.744
777.521
613.322
630.897
622.436
621.494
748.617
703.869
611.407
744.783
700.91
723.884
635.699
615.708
710.261
675.038
634.086
605.515
640.839
628.135
622.449
633.327
612.266
619.328
618.991
677.652
613.858
618.557
615.669
613.893
634.891
613.524
544.021
640.267
633.587
626.871
558.892
483.574
613.564
623.309
614.641
699.443
705.42
728.396
704.855
696.422
880.313
625.176
626.774
770.042
816.125
899.456
952.518
751.387
590.966
612.039
734.785
607.905
608.681
619.224
622.15
615.845
893.185
610.696
619.404
628.404
614.643
606.7
747.294
502.091
608.991
630.869
626.126
641.727
615.671
631.528
628.417
631.394
624.1
623.362
621.99
658.057
525.592
635.774
611.702
642.409
639.375
640.591
663.48
649.919
605.977
660.741
649.408
637.257
632.084
631.069
646.642
635.514
640.645
621.032
627.871
660.241
918.3
925.732
624.325
644.545
624.762
484.869
337.509
603.591
640.857
637.529
626.052
657.876
640.459
570.08
535.318
631.051
673.258
630.65
639.743
594.198
650.359
644.858
600.378
500.362
506.59
540.863
382.222
635.969
640.127
624.922
649.775
627.28
633.137
637.598
630.32
638.409
620.437
562.409
486.888
427.533
456.021
640.067
438.929
459.201
404.211
643.365
638.56
464.838
579.715
636.973
645.055
677.558
588.206
558.497
487.1
541.253
646.783
613.831
648.555
659.784
593.444
634.16
646.537
650.213
613.624
632.648
661.567
665.308
643.981
622.102
646.205
620.333
601.931
501.369
530.627
612.11
655.007
634.932
616.784
594.746
643.404
655.787
618.87
656.23
655.115
586.22
564.542
620.19
641.554
499.898
644.06
631.398
636.634
624.196
605.391
622.717
634.948
660.796
524.528
558.556
454.452
543.018
507.38
537.58
567.112
633.136
569.101
602.947
656.386
612.102
633.358
631.671
618.702
483.527
516.973
638.394
634.51
639.997
622.201
621.398
640.919
643.792
596.698
612.628
658.737
558.885
457.19
433.356
433.269
446.418
329.145
361.993
618.82
664.095
256.533
374.197
615.16
522.219
458.15
429.112
625.386
593.903
631.745
592.138
610.109
638.24
639.037
656.73
601.562
617.64
634.365
612.853
622.662
644.012
639.892
608.661
624.346
632.622
606.236
624.641
621.063
658.709
612.836
612.924
618.718
612.888
610.578
619.313
618.443
613.727
654.688
605.634
626.412
645.581
454.224
481.677
499.112
418.271
612.753
427.546
544.131
642.267
513.036
360.287
379.182
382.315
486.868
332.929
530.765
372.705
540.025
508.688
442.134
395.824
505.997
601.143
394.051
463.753
627.284
426.228
339.18
312.24
421.227
437.802
653.864
578.944
580.015
628.654
635.531
618.838
631.252
635.92
619.216
599.029
632.837
635.948
634.701
657.403
649.119
613.495
637.742
632.223
639.969
651.051
635.142
643.304
644.407
631.193
613.357
768.016
684.98
625.862
624.046
641.977
623.059
622.033
629.309
632.732
642.503
617.777
614.349
629.319
663.79
462.105
625.69
626.723
663.141
648.749
630.33
621.937
647.416
641.975
633.123
625.313
643.224
651.828
547.766
560.175
528.771
573.513
626.068
636.521
649.51
621.535
637.637
570.601
540.081
513.473
532.746
505.462
649.813
531.76
639.487
509.978
630.525
611.415
489.082
653.514
614.211
422.701
487.97
578.982
574.822
520.877
640.653
633.961
559.691
618.439
625.276
624.416
633.501
628.364
618.347
672.359
376.343
400.442
394.154
414.991
389.775
415.233
601.735
668.533
634.464
614.518
611.462
578.154
668.722
622.055
622.231
608.49
616.916
652.374
515.341
379.356
413.518
546.953
469.424
628.598
621.751
600.386
458.546
656.395
593.961
607.846
509.019
633.589
621.744
636.668
624.839
611.11
639.202
632.222
639.819
607.589
612.933
612.378
621.508
623.154
620.633
628.556
615.118
692.009
612.387
633.722
625.056
646.819
625.289
647.447
622.453
633.23
645.437
678.794
628.586
632.179
654.641
626.601
637.464
636.342
620.635
671.336
834.126
611.858
619.542
549.646
623.315
667.851
527.394
601.956
515.634
606.06
616.795
622.802
609.932
677.71
641.204
618.968
611.056
619.929
622.465
609.976
693.2
669.492
612.035
633.2
615.381
650.587
618.973
621.543
633.798
610.236
531.557
651.422
599.218
625.889
451.223
590.664
638.461
624.848
623.377
807.676
614.082
900.796
946.681
619.884
619.636
659.524
631.666
632.334
646.46
630.754
634.143
640.458
624.771
619.507
627.922
622.308
616.85
649.647
633.334
638.4
628.234
628.017
620.822
665.513
612.088
657.382
643.389
642.118
622.788
610.222
621.119
626.728
662.998
611.994
631.512
619.778
621.046
809.568
787.158
625.219
614.821
644.811
605.568
642.548
601.268
626.531
624.552
613.664
619.686
602.259
622.745
616.153
617.228
622.496
471.207
620.512
657.842
624.892
733.266
670.285
630.694
626.12
606.13
679.976
619.832
600.626
625.91
623.915
618.355
677.968
613.42
837.642
614.801
625.029
644.772
677.916
699.28
611.301
613.046
615.3
663.532
614.186
622.811
615.354
615.492
625.542
620.078
635.171
649.246
622.752
637.315
619.256
644.42
537.795
442.852
369.484
470.449
375.188
492.563
573.369
463.647
551.287
656.9
583.485
612.046
650.771
653.171
465.942
624.36
631.054
620.112
621.607
621.788
611.063
621.221
618.398
785.598
703.878
652.486
615.807
618.616
748.086
857.58
625.167
627.123
608.388
716.796
628.103
609.075
622.009
744.339
607.307
622.518
625.142
630.508
657.153
613.375
621.791
620.995
632.1
619.78
632.705
609.162
620.69
629.782
623.541
642.67
648.314
620.744
629.29
617.623
621.428
629.116
632.19
680.905
625.882
517.155
617.608
606.338
611.199
613.782
625.407
605.995
624.829
661.85
645.929
620.816
630.809
638.367
485.677
419.105
619.462
667.608
614.677
635.936
652.772
632.218
626.124
627.788
571.178
631.936
607.873
606.488
633.746
606.963
610.69
646.456
609.518
768.543
616.604
611.999
671.576
632.716
603.589
745.951
831.54
693.372
699.162
907.281
679.014
617.447
631.282
627.312
608.103
622.017
624.075
473.186
444.933
281.317
318.13
422.484
361.74
502.469
538.441
631.368
621.465
622.418
646.017
534.95
590.949
604.012
613.561
625.314
647.411
611.011
633.34
607.714
616.049
334.073
447.453
612.772
338.843
300.277
424.588
580.244
528.243
485.346
333.098
332.484
477.268
618.426
640.444
617.884
614.239
491.627
492.418
487.078
378.213
637.415
628.662
456.713
395.836
630.234
627.704
665.508
660.165
629.776
634.766
639.27
621.975
619.66
644.007
609.734
610.905
646.785
642.912
621.664
614.211
640.61
655.29
674.915
649.504
669.218
667.237
599.546
629.961
614.557
637.717
648.305
666.228
614.239
615.013
637.779
640.77
600.508
574.601
647.178
504.275
490.918
457.143
426.111
486.723
465.708
474.438
407.152
449.283
444.02
459.272
484.637
519.367
640.967
610.354
649.621
459.507
257.206
271.323
472.319
516.263
479.068
426.406
630.079
451.94
573.236
563.594
615.222
641.056
641.575
382.797
462.337
633.068
625.226
380.603
641.838
613.576
618.036
609.417
616.216
621.139
660.313
596.723
626.522
641.092
652.94
440.496
606.178
407.51
356.585
425.143
391.522
419.407
447.2
523.614
436.284
404.144
421.728
425.41
389.168
369.317
399.004
376.803
501.185
628.411
596.127
563.862
445.989
642.663
652.923
640.548
621.704
630.841
456.456
509.402
678.497
442.779
343.183
320.949
393.64
436.968
383.064
282.229
392.929
557.847
527.077
102.841
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
6.054
4.26
745.405
1068.698
1020.831
929.522
805.871
637.626
725.138
680.633
660.499
679.838
647.756
832.641
1046.485
649.021
786.746
795.886
962.652
1213.258
648.067
859.448
752.048
802.932
783.032
642.373
662.59
708.687
643.479
650.73
631.848
779.056
900.03
652.279
725.659
842.569
941.826
676.01
666.681
917.325
1043.388
903.243
834.955
780.679
785.032
736.39
746.987
653.337
783.789
664.549
690.557
742.732
745.164
792.551
664.749
662.141
809.217
826.188
1090.716
960.226
906.824
921.097
857.264
765.919
824.357
801.73
1078.318
1070.637
768.792
651.578
869.059
1023.008
795.934
644.044
764.235
816.644
745.532
1076.664
862.018
1125.808
1020.745
904.072
927.11
1002.281
650.394
641.328
651.254
860.18
974.02
1302.136
689.383
694.717
708.392
827.885
864.726
850.055
863.013
848.915
740.932
802.269
823.266
649.436
662.225
813.862
724.947
778.658
657.245
680.547
814.878
936.439
926.391
1055.364
871.204
1095.688
1391.525
750.564
797.186
660.541
1061.752
716.443
876.901
879.039
859.939
852.496
697.697
807.445
669.928
705.519
805.118
708.157
788.961
732.677
735.817
668.898
739.14
739.75
637.549
745.831
729.244
936.507
780.085
652.162
723.166
642.84
724.037
684.784
647.807
676.261
668.019
652.863
857.526
1042.877
1154.293
1152.264
1100.815
1137.825
1137.93
1117.665
1070.732
985.265
837.402
1179.223
908.622
1071.478
1108.94
1131.741
947.214
771.061
995.042
1413.844
1103.283
1208.137
887.741
865.521
857.018
934.98
759.617
864.206
825.797
760.134
662.439
850.827
659.817
654.906
735.813
643.325
646.01
671.633
719.331
635.506
713.729
1032.337
938.312
754.011
735.099
816.957
949.708
653.053
675.037
725.511
652.057
650.797
660.791
660.923
767.69
642.251
654.605
658.389
715.898
658.101
637.752
674.804
649.218
643.972
678.375
723.714
694.397
657.131
664.152
702.51
691.889
678.264
671.042
698.27
659.727
734.184
386.743
674.854
654.598
676.736
699.445
652.674
672.794
641.624
822.435
654.531
654.748
692.862
689.438
689.988
683.023
676.683
655.083
662.65
694.212
643.875
656.551
704.963
695.864
714.527
673.65
697.642
714.734
686.843
692.786
640.466
652.921
705.948
1541.555
1355.443
667.004
661.1
644.872
646.735
648.353
694.492
677.777
643.087
840.815
648.117
669.404
676.223
661.184
653.019
671.087
775.76
840.039
850.095
805.337
885.326
876.013
807.502
650.131
719.972
868.058
661.398
661.2
657.381
675.632
731.566
645.808
751.514
861.359
855.378
1012.034
1200.512
1189.449
920.05
975.439
950.889
1209.213
1104.877
1204.993
939.267
997.926
631.01
895.546
765.84
848.251
786.329
720.369
679.71
771.463
830.369
841.462
793.493
1007.665
994.896
827.446
982.503
763.802
728.124
724.727
783.909
739.945
843.292
718.044
1078.698
1014.485
747.294
651.345
691.466
668.377
853.555
663.996
659.948
649.076
725.026
647.442
647.817
680.404
662.202
655.971
642.269
658.053
644.006
639.697
673.809
673.569
646.491
670.139
694.6
819.217
690.928
648.409
635.244
676.7
635.214
717.318
1084.281
643.932
633.098
641.416
641.278
682.57
658.144
720.287
872.676
836.576
821.141
886.845
661.948
647.08
636.221
882.31
653.848
669.912
647.188
644.688
851.19
1048.884
1196.553
1050.297
1178.78
999.297
987.256
783.69
632.458
657.034
827.329
954.954
647.124
652.116
699.828
669.927
748.799
1298.976
1020.338
1135.784
1244.987
1212.702
1166.763
991.006
881.083
884.719
901.988
798.168
660.379
716.863
767.651
756.177
1140.993
1414.942
887.918
735.446
660.501
659.255
628.709
689.448
641.887
646.627
668.015
633.736
701.664
680.894
688.247
662.892
658.391
656.157
656.725
658.151
688.488
724.554
686.958
678.082
690.88
681.348
697.226
664.436
654.015
672.666
664.271
713.706
696.536
669.42
648.535
657.654
660.85
674.548
710.602
688.76
675.773
652.142
659.76
644.389
648.197
723.447
622.073
869.896
727.433
790.885
744.943
697.679
1058.092
1110.989
1134.108
1127.933
934.622
858.438
1043.216
1091.247
1017.439
868.775
644.42
763.163
926.347
718.455
893.012
651.903
647.422
770.532
647.315
672.326
702.933
686.704
647.133
652.403
645.007
670.449
732.298
760.049
642.079
649.398
803.39
651.286
698.316
658.996
1044.893
1004.465
685.248
822.727
956.915
1437.761
819.677
649.091
817.899
940.296
861.125
870.882
631.194
726.658
652.804
669.152
643.872
674.669
688.879
692.518
660.737
646.3
666.58
660.202
690.474
670.123
661.586
661.437
654.375
938.676
647.784
661.938
656.003
632.112
644.579
665.564
648.494
646.92
689.407
655.551
652.232
870.217
1467.216
1543.047
1540.926
630.338
914.425
1109.545
971.689
859.301
1056.324
873.055
1052.832
910.598
754.529
660.016
660.17
836.403
650.709
664.326
672.117
924.786
1136.927
830.587
653.753
762.357
826.717
947.084
769.971
779.621
760.627
715.966
768.284
898.439
824.847
651.208
660.356
828.695
916.62
803.205
910.546
792.338
862.982
657.464
790.23
786.464
1071.627
1056.213
985.668
934.287
643.558
679.803
659.743
764.254
643.327
704.256
666.116
659.007
660.313
657.234
654.919
657.707
647.282
694.072
708.496
835.092
792.155
805.762
680.572
654.152
657.001
1134.34
1455.933
1271.056
728.409
1107.54
708.378
683.01
656.875
727.467
706.322
759.976
690.252
681.396
695.65
679.316
728.97
732.768
719.106
720.046
700.468
715.987
656.326
718.313
676.675
719.713
679.198
651.058
649.07
602.15
646.097
629.852
723.237
746.722
759.149
711.256
665.258
682.373
671.149
654.105
665.737
651.977
696.728
676.33
673.296
644.508
668.151
640.418
674.118
701.345
760.022
679.883
644.736
640.631
650.12
648.051
753.224
907.711
824.89
816.341
686.364
646.828
899.112
796.414
804.928
648.592
982.943
735.823
696.878
638.95
891.647
685.183
670.347
729.107
660.637
642.6
666.13
758.333
707.192
643.159
722.046
742.171
772.737
1055.316
985.372
710.697
673.486
714.134
713.217
1260.836
1226.471
1135.94
1244.56
855.002
720.292
666.222
786.593
882.421
725.488
702.089
781.074
779.527
1040.216
650.845
802.149
758.474
1001.253
595.007
642.265
731.889
635.225
681.409
676.333
692.913
689.153
673.076
686.188
679.244
674.633
686.24
692.944
807.792
654.185
648.791
644.395
775.813
661.205
650.327
684.667
661.808
659.494
645.832
639.729
638.143
925.371
1211.019
631.711
793.51
755.79
708.488
933.561
763.78
670.982
665.882
655.586
735.281
646.656
677.751
667.254
655.066
670.176
646.615
651.583
648.238
751.294
712.394
703.914
682.205
1001.964
1108.966
1040.394
1135.803
1024.216
1459.13
1232.968
1080.469
718.278
954.025
1009.391
1048.893
780.469
658.689
663.638
694.846
660.345
632.384
714.019
821.572
842.392
826.108
676.584
657.492
661.64
656.847
683.057
686.887
706.505
723.555
743.451
663.641
725.621
664.527
671.495
706.582
647.231
649.705
731.16
709.393
654.238
683.158
685.503
691.181
672.425
667.252
718.412
666.111
706.989
660.417
198.386
621.706
593.576
589.768
583.457
587.768
667.529
593.954
596.868
604.761
608.947
626.4
566.232
609.559
615.6
722.224
620.977
606.786
585.113
457.57
577.024
380.345
581.365
581.716
586.688
591.293
608.93
644.775
614.046
591.296
608.753
609.258
592.469
587.978
622.343
605.107
640.453
631.625
610.735
598.268
608.994
626.485
589.014
622.901
647.372
649.101
629.365
601.52
850.051
1287.711
864.364
625.607
643.654
628.427
581.792
825.002
729.73
634.675
602.587
601.934
646.923
583.295
592.069
590.735
628.418
661.001
649.436
608.184
634.713
636.317
645.383
642.399
620.54
631.696
627.075
701.907
633.095
679.407
633.696
641.356
613.514
602.724
639.108
659.181
589.011
585.488
603.53
655
597.98
633.147
635.732
623.475
627.174
597.02
598.632
617.829
595.124
600.697
580.884
601.118
592.626
611.677
621.127
638.292
644.318
627.313
588.771
600.057
586.16
613.339
619.87
614.862
631.339
616.085
631.642
596.47
590.853
610.33
604.02
597.022
604.036
606.283
632.318
630.303
596.8
620.842
584.318
601.709
590.273
612.995
601.383
620.651
629.069
588.457
606.391
601.984
601.988
613.548
604.181
601.797
1109.708
601.927
620.467
659.479
627.091
584.611
596.673
602.547
646.476
587.595
631.377
624.341
604.394
606.688
610.953
622.995
646.572
603.778
609.116
630.15
593.035
587.755
587.579
595.488
618.357
819.736
824.233
950.184
940.293
716.247
799.951
592.623
584.615
688.363
610.266
596.039
593.65
596.467
588.292
598.297
601.599
599.154
617.212
600.871
612.536
593.265
648.827
585.7
760.257
814.116
837.993
588.833
611.734
582.187
614.131
591.742
611.93
614.397
601.222
631.741
616.283
628.697
600.882
607.917
613.612
628.924
644.62
607.446
611.379
608.409
603.966
604.758
603.532
582.212
605.733
604.619
588.542
618.988
615.088
645.618
610.592
589.197
627.729
632.663
672.18
703.164
588.007
601.015
587.866
594.797
610.219
612.936
601.704
657.957
599.394
612.228
612.394
591.402
650.273
653.635
624.02
672.115
670.615
1128.68
605.059
597.343
621.703
624.026
667.594
603.046
642.187
633.786
650.043
645.674
590.5
910.701
635.905
593.77
585.541
612.053
619.838
617.969
615.599
589.717
585.635
618.559
628.344
641.838
639.013
607.913
619.177
624.448
644.755
626.278
623.75
610.875
613.599
636.731
661.016
674.11
658.109
642.247
482.563
603.498
642.297
647.472
623.994
649.998
661.693
645.585
677.458
647.71
652.223
609.692
640.967
619.973
609.98
656.189
660.464
657.402
647.617
590.43
593.323
653.965
597.579
542.867
501.628
655.781
620.74
636.932
620.125
625.18
597.538
631.769
638.319
623.967
604.588
607.785
637.006
641.378
681.862
665.191
585.7
455.457
594.404
616.564
612.389
660.555
572.551
632.422
613.127
594.358
608.699
590.875
594.537
598.924
629.8
582.697
588.908
625.423
692.671
617.549
649.76
648.651
606.14
631.109
621.096
621.278
603.644
605.294
624.731
646.576
638.971
599.866
627.456
665.651
601.174
1112.619
593.036
616.679
610.883
605.045
608.6
605.978
616.42
596.332
606.141
611.83
610.316
580.456
582.906
594.129
645.951
611.412
603.42
604.346
603.129
598.978
587.219
599.309
604.468
623.083
604.585
614.176
616.847
607.552
607.551
623.018
605.408
611.146
628.617
599.844
600.363
627.844
660.406
605.709
609.131
622.209
627.173
627.762
643.16
626.099
592.048
607.975
602.597
596.183
588.822
599.402
613.885
599.632
605.251
603.382
611.383
606.573
618.858
603.47
632.593
595.162
665.966
616.53
612.927
624.061
592.609
602.762
609.023
589.622
590.963
590.331
601.498
696.997
588.651
614.521
600.987
626.711
595.703
585.697
585.849
619.811
719.053
611.854
622.589
595.527
595.506
584.094
602.25
589.526
632.974
613.283
612.676
624.899
591.4
594.902
589.327
591.349
606.889
589.012
596.904
604.976
600.249
616.912
614.55
629.11
609.102
681.163
605.08
707.449
593.735
702.442
707.929
636.541
604.871
597.409
596.335
770.734
728.777
722.679
707.087
700.802
582.731
612.277
581.537
596.416
612.468
697.669
589.222
641.231
594.34
594.144
645.403
896.97
1177.052
1161.294
1349.517
1413.131
1101.309
1139.065
587.228
617.386
583.914
587.149
648.18
769.764
897.41
878.237
641.767
593.835
674.441
595.299
676.926
596.476
601.324
630.575
633.97
587.423
580.924
606.352
581.134
630.324
769.881
600.781
759.001
748.852
580.972
578.738
584.778
606.235
704.971
593.391
583.108
597.377
581.225
592.605
615.567
584.022
834.053
841.778
1036.871
623.884
733.533
1030.03
587.667
768.929
856.001
804.98
803.885
977.458
680.902
637.663
715.137
783.895
594.47
583.429
740.409
1037.478
750.698
673.671
751.91
805.23
780.462
709.564
764.475
809.111
734.224
773.936
597.899
677.514
677.281
701.331
810.886
919.689
657.863
809.719
905.32
722.276
1099.856
873.967
589.715
623.03
653.177
688.572
797.872
714.757
634.812
588.482
615.154
912.186
685.433
590.075
991.324
727.063
617.552
662.019
596.1
849.711
593.798
584.387
745.828
733.084
803.903
829.873
680.413
584.898
598.746
599.045
655.004
596.311
583.743
640.668
615.451
629.858
655.336
631.284
711.672
720.523
680.439
633.637
602.383
611.198
619.676
598.293
593.65
639.594
617.652
601.096
672.927
603.81
581.248
587.95
600.284
601.044
603.004
630.711
706.64
601.185
585.483
694.102
658.94
643.144
592.625
589.185
586.024
586.896
589.057
591.776
606.373
612.387
595.047
606.926
616.321
581.159
581.899
682.563
596.855
601.475
588.928
594.24
616.524
730.202
587.707
665.481
644.862
609.624
583.422
651.347
610.459
643.064
581.648
592.274
622.485
613.46
608.41
587.946
594.446
592.551
1030.449
1009.032
1096.978
1010.226
741.026
638.099
980.301
1316.238
1029.564
791.354
893.361
799.875
820.27
589.364
963.367
600.853
626.738
599.5
595.204
644.421
605.833
608.759
608.847
602.844
600.315
603.612
613.835
599.062
608.473
601.688
624.913
598.666
619.355
593.73
613.4
606.039
641.586
924.514
874.651
596.6
678.835
593.544
1329.116
1046.603
626.541
600.643
600.287
800.276
969.397
853.806
751.446
585.644
590.938
708.586
887.032
848.748
881.396
1108.758
1328.388
842.295
681.146
595.56
592.704
834.084
890.646
1201.762
953.372
850.761
831.188
595.741
756.529
1002.714
771.726
860.075
693.553
642.866
600.628
638.868
651.556
620.294
641.734
605.171
589.434
584.408
593.37
772.429
636.71
647.739
585.861
596.745
713.494
759.215
600.196
764.4
658.043
927.756
1042.373
593.233
924.988
1056.172
992.801
636.836
685.585
650.151
797.764
734.203
753.774
603.836
710.773
635.982
1030.293
599.324
937.88
795.871
591.86
684.733
1029.276
582.024
590.345
646.993
735.748
594.454
591.45
592.866
913.573
608.833
592.004
613.023
592.085
630.536
610.255
592.908
607.193
645.966
645.899
621.653
620.075
629.85
639.198
627.906
620.113
624.892
799.176
824.046
578.254
717.646
758.341
612.244
604.466
609.617
921.658
893.754
607.008
658.578
616.774
590.728
579.218
603.703
742.769
757.048
592.662
598.725
595.784
624.463
703.277
605.978
602.324
628.292
781.274
1412.948
725.494
712.847
599.304
605.395
641.645
598.714
565.398
638.43
570.085
609.213
611.441
618.235
620.026
596.812
644.027
623.533
654.104
617.495
646.112
629.243
627.364
603.274
653.559
639.74
611.294
581.948
583.47
592.825
606.822
609.656
589.406
580.593
653.936
598.479
594.297
817.947
642.655
761.902
586.268
587.97
586.999
590.846
593.838
632.264
599.777
602.475
793.33
630.803
579.218
590.647
666.911
837.605
633.554
602.986
614.422
600.109
602.494
587.646
622.117
618.611
649.585
602.675
609.683
619.326
604.672
614.051
622.192
643.909
597.025
671.921
640.943
648.524
635.091
654.662
635.274
615.209
623.388
629.08
614.367
630.458
642.684
639.927
625.8
605.535
599.94
608.805
593.907
608.725
604.493
603.446
642.241
632.074
597.56
624.497
940.817
883.654
913.31
584.13
604.007
609.424
595.2
625.403
626.92
629.396
615.576
631.744
657.518
490.418
604.214
588.14
606.127
644.023
643.936
590.032
602.445
597.949
593.899
593.681
591.409
654.422
622.138
755.243
582.373
603.801
593.131
623.809
639.908
648.971
614.027
605.959
604.184
750.742
624.222
587.816
599.078
586.845
663.573
634.692
600.619
619.163
598.967
627.915
607.43
599.962
627.041
643.51
606.407
615.472
649.964
619.109
567.355
648.502
597.233
633.946
611.787
621.102
603.306
662.174
636.194
634.921
628.978
656.401
637.076
647.257
624.431
494.822
621.048
615.059
618.831
589.504
586.131
597.624
606.681
600.605
607.904
603.904
601.44
679.727
820.967
716.769
819.273
635.631
872.007
600.76
614.722
605.583
615.432
638.358
603.209
596.409
643.826
617.378
643.046
624.643
599.398
593.554
940.044
799.892
660.062
697.805
648.677
739.602
820.804
747.439
584.589
591.23
635.839
638.887
598.775
647.571
616.808
626.736
604.721
639.174
641.493
679.325
647.346
613.827
595.097
628.601
656.77
656.778
677.372
636.065
667.033
618.375
585.777
585.33
860.177
1076.268
680.487
834.597
595.779
768.312
864.052
741.296
969.081
988.882
1413.485
1358.459
915.004
1122.011
855.609
777.465
705.875
936.073
777.435
805.717
663.009
773.953
597.693
597.193
803.239
765.573
678.712
625.296
600.399
674.957
733.533
844.81
849.415
815.793
626.353
630.791
613.518
591.577
648.125
580.7
584.065
601.964
638.449
597.292
595.265
597.101
597.608
599.575
629.934
624.594
632.723
598.371
652.32
590.292
585.71
595.186
590.962
605.12
592.133
599.972
598.872
622.451
601.101
596.576
618.979
608.333
592.653
630.735
623.125
639.38
672.789
866.55
694.448
682.785
602.795
592.302
596.725
605.454
610.086
646.933
617.171
415.085
466.532
599.863
605.531
558.501
616.602
596.33
637.613
604.575
592.531
602.236
619.924
591.36
619.081
619.305
583.915
624.259
624.408
611.981
604.95
618.741
586.127
862.904
592.711
592.923
584.04
595.29
593.694
605.261
753.904
702.101
772.83
597.323
746.754
687.017
670.734
586.396
601.657
745.197
761.622
909.588
593.366
625.101
581.251
879.023
727.958
752.856
916.305
753.492
790.289
708.878
620.677
912.948
697.958
667.643
618.925
647.956
732.11
581.022
585.535
595.619
586.454
628.758
834
1012.087
721.393
653.818
584.47
597.332
581.811
587.039
588.05
596.786
595.106
648.369
595.037
639.727
648.916
592.756
579.428
587.572
839.088
718.021
590.121
765.048
521.756
591.61
600.899
618.523
596.798
598.161
658.751
660.561
582.133
665.884
580.682
503.758
692.453
767.458
674.689
655.05
649.426
648.045
649.254
656.825
682.793
654.237
658.668
651.803
727.799
688.167
653.677
654.015
686.962
721.08
616.982
545.647
474.991
380.096
579.843
701.502
505.549
706.648
678.718
735.276
448.239
446.396
374.592
365.327
570.632
553.12
508.928
636.029
711.963
675.462
554.23
564.393
467.806
452.463
445.162
451.595
661.26
726.779
624.409
583.397
580.679
265.899
545.988
424.212
528.881
534.527
337.531
431.607
415.09
359.776
371.992
344.62
293.624
324.335
311.295
535.872
508.03
672.42
652.583
611.933
461.115
408.224
322.473
713.224
413.438
382.248
372.024
429.877
419.601
303.297
323.243
463.961
676.235
495.771
308.456
293.276
283.516
300.409
513.229
698.114
687.118
625.733
422.735
441.101
507.294
513.034
598.838
412.347
582.741
462.55
666.819
408.938
414.535
495.281
616.594
680.205
705.164
728.364
743.559
719.305
709.67
693.125
716.875
689.631
505.878
621.801
650.757
717.686
698.431
665.59
666.466
550.663
460.973
480.465
482.867
336.608
309.238
385.152
451.723
434.52
262.786
417.179
651.295
683.492
393.822
380.003
327.657
307.369
331.439
334.527
509.744
379.97
446.945
492.198
545.237
532.757
469.248
353.665
457.793
456.58
363.043
294.246
454.265
397.665
369.166
354.69
441.963
480.954
520.01
693.45
627.602
413.865
632.755
351.663
487.517
368.578
668.498
625.476
505.88
676.884
688.013
699.967
677.623
705.241
712.06
638.369
674.206
683.395
661.569
718.926
648.907
730.818
671.757
698.955
682.737
695.091
688.119
744.695
664.016
536.496
665.594
676.554
606.164
543.796
639.682
449.168
407.348
495.664
536.379
596.319
750.498
628.986
724.951
662.267
685.209
646.126
650.868
447.305
459.69
562.454
656.942
700.279
533.851
485.109
677.997
736.923
613.988
557.24
582.726
486.603
550.368
764.676
497.831
594.522
557.063
678.993
517.983
629.584
575.255
549.922
712.204
685.259
640.221
515.036
482.614
631.109
587.152
601.358
596.137
527.874
587.301
727.772
527.05
552.996
581.246
579.658
548.725
500.516
653.299
594.021
697.267
671.681
680.99
531.395
509.462
639.591
661.674
512.636
435.393
503.873
595.828
620.319
566.602
569.002
512.925
602.342
680.168
561.005
433.424
356.731
496.724
433.361
402.94
450.443
498.791
530.357
491.994
731.925
729.686
586.162
377.98
341.989
472.566
434.137
390.696
508.367
523.482
442.052
559.259
561.989
514.886
447.446
512.651
488.724
538.854
584.619
664.065
665.943
510.264
401.007
545.398
468.646
423.501
526.856
529.576
521.696
688.035
597.03
606.593
589.053
620.847
531.508
421.575
580.687
456.706
519.517
575.366
380.704
467.776
543.359
578.158
526.024
510.837
528.514
721.545
634.682
539.625
439.969
360.79
297.88
585.398
400.739
521.823
478.65
562.833
640.137
302.203
375.997
322.505
518.643
415.965
431.847
455.636
401.569
485.727
462.528
445.282
491.059
700.82
678.665
717.627
665.509
647.475
552.289
650.005
600.879
694.033
439.373
564.391
580.935
473.083
486.918
557.784
518.378
565.49
563.229
482.521
503.739
706.433
749.706
618.182
500.698
598.287
503.963
409.463
399.007
545.333
650.167
575.62
638.666
573.323
510.233
553.471
615.89
483.275
343.55
345.583
417.18
401.757
597.251
432.186
482.281
675.203
590.195
622.387
716.145
718.41
732.018
682.943
737.514
649.956
551.524
537.734
720.629
649.758
672.119
672.379
696.412
752.441
669.371
677.611
703.113
726.65
689.772
691.656
716.079
648.687
749.333
565.976
716.65
621.987
621.473
561.298
684.747
577.457
528.372
577.658
483.661
286.726
305.577
428.537
411.538
398.011
424.837
492.874
623.843
519.213
423.153
469.984
591.828
455.099
450.983
427.54
554.202
334.573
271.631
309.264
327.696
408.453
533.777
698.094
453.295
434.138
412.332
452.641
543.832
533.796
710.092
677.911
621.363
559.35
605.359
721.633
671.151
697.832
513.706
556.006
442.755
548.263
565.714
545.86
517.742
490.405
483.936
469.57
616.205
410.168
338.202
316.939
328.228
363.141
351.194
335.46
345.33
335.633
410.048
420.744
423.336
381.974
396.917
339.997
325.138
337.901
482.147
528.092
494.713
518.325
490.337
422.592
486.696
471.285
467.029
400.657
672.382
708.578
698.93
652.667
411.601
758.345
688.771
677.048
695.802
732.627
676.415
630.538
556.271
560.729
571.765
536.978
704.624
567.824
680.295
654.034
695.88
685.127
701.382
777.881
527.24
607.888
670.279
611.174
686.009
509.576
517.751
509.154
477.614
564.475
601.423
397.047
454.018
548.036
520.547
586.153
518.696
569.732
468.836
473.476
562.072
438.627
636.809
712.075
707.4
666.599
638.37
686.07
658.751
558.223
682.979
706.836
563.377
558.329
654.255
629.227
442.424
459.011
496.437
564.031
634.251
682.631
668.772
465.059
453.261
550.479
701.477
682.187
648.258
717.937
609.451
553.471
729.901
683.036
681.702
683.229
579.991
488.952
576.696
394.251
556.443
513.42
490.511
385.59
530.757
435.433
447.417
461.105
493.605
396.407
411.468
452.815
570.703
529.365
591.413
538.541
470.13
572.099
663.453
589.78
559.55
557.021
631.931
560.754
441.483
580.051
520.008
524.657
550.691
668.638
446.247
547.22
726.994
631.192
704.049
657.268
712.548
660.632
609.72
667.984
699.63
680.276
670.052
679.157
551.109
591.688
584.02
645.675
560.274
443.082
564.48
491.61
478.947
419.317
674.763
542.867
697.731
442.228
509.064
484.528
487.333
715.09
569.586
569.205
532.338
652.505
676.875
590.759
693.819
556.196
582.369
490.803
481.524
530.409
510.024
502.06
628.851
449.803
462.117
697.153
694.707
751.384
545.922
557.819
386.961
610.008
521.595
671.003
520.013
497.026
632.664
440.714
473.965
702.966
565.978
734.257
584.943
583.105
726.913
612.398
512
651.008
697.935
595.598
720.708
419.761
411.912
551.103
670.569
705.531
680.099
688.214
718.857
449.895
409.166
531.053
562.695
538.543
482.901
555.691
724.071
625.858
676.227
596.988
642.419
493.514
514.929
592.791
550.159
352.303
606.8
490.782
647.689
631.075
729.569
667.459
663.612
635.608
409.001
624.838
516.089
521.281
457.326
553.983
542.138
524.546
691.448
706.894
596.047
595.507
661.499
642.308
604.117
660.626
692.847
676.751
658.887
671.285
551.238
603.705
594.465
574.538
729.103
654.649
583.693
589.721
641.204
690.238
542.791
438.593
412.546
463.301
414.748
368.352
417.345
565.406
503.972
368.678
476.965
476.709
467.183
458.12
453.166
462.524
699.318
724.546
400.788
482.748
476.696
451.606
529.089
592.828
510.234
612.791
492.841
463.796
399.116
450.099
419.71
454.908
598.349
724.548
701.241
649.599
692.686
664.887
453.157
396.792
605.018
678.582
660.867
684.468
709.145
722.701
690.514
677.557
660.761
665.076
538.998
545.2
411.679
609.073
741.211
746.079
720.504
654.837
572.031
673.277
720.316
704.837
715.957
728.281
693.804
587.58
678.614
725.742
752.974
557.012
708.563
548.356
486.794
576.8
495.143
374.926
371.594
409.522
716.766
647.198
582.298
612.945
706.079
608.762
515.473
448.042
555.203
525.819
404.339
440.688
370.63
365.32
413.537
558.126
593.43
457.805
312.469
486.667
460.756
432.928
348.622
464.774
414.29
475.285
747.169
414.314
528.24
419.065
338.1
397.911
599.727
423.736
393.732
334.564
452.06
477.284
539.12
421.127
224.981
268.754
483.298
730.885
688.811
497.497
521.255
625.565
560.705
495.37
432.033
430.866
365.056
473.528
509
517.753
463.619
503.491
717.711
625.827
729.08
717.847
481.088
337.174
463.796
430.032
639.386
684.399
703.767
723.119
724.445
622.253
608.163
481.837
373.934
350.525
407.993
407.546
339.411
365.029
401.303
297.02
444.718
441.771
587.772
607.899
365.011
340.074
388.424
451.965
491.11
708.36
686.018
460.44
693.856
532.018
489.802
534.399
369.778
593.81
604.16
360.792
547.288
691.824
674.165
712.096
678.016
715.301
704.216
699.934
641.406
656.295
704.376
685.845
722.628
626.686
641.923
744.51
650.9
600.34
532.377
467.798
703.871
600.614
530.134
323.921
400.102
556.192
661.907
610.367
537.544
274.493
216.198
505.006
343.783
336.094
381.893
694.087
636.734
614.622
656.446
717.87
623.783
728.144
469.329
703.487
673.39
695.771
650.003
719.664
708.883
667.416
313.739
507.309
484.569
676.342
669.949
678.631
565.481
699.123
652.501
711.453
635.023
598.461
648.535
683.958
623.022
595.229
606.484
592.012
396.922
428.287
532.304
688.897
748.843
428.907
585.569
703.132
660.435
538.483
654.816
529.132
429.233
404.86
475.965
478.33
476.269
449.893
425.542
431.608
454.023
521.208
418.479
400.325
605.802
694.178
560.485
458.678
374.776
606.334
673.476
636.417
657.984
646.255
710.436
693.77
576.146
655.856
727.55
618.314
686.097
665.434
658.962
603.96
618.23
526.914
439.105
560.609
551.032
468.975
376.368
410.983
338.833
506.449
473.447
429.575
384.755
451.895
480.438
395.359
420.82
487.708
459.09
370.799
396.774
383.135
541.674
437.73
377.106
496.422
406.584
362.174
508.621
152.945
105.499
95.138
309.808
518.812
558.905
587.397
634.97
551.334
421.803
498.002
536.22
615.707
515.284
472.095
691.86
769.942
691.209
596.892
439.505
309.582
324.699
390.915
431.182
580.713
710.842
710.675
665.176
683.133
503.056
582.657
606.64
709.605
644.697
637.099
648.168
676.027
695.392
691.989
674.584
663.786
636.217
625.136
526.162
490.16
507.504
620.59
498.031
580.6
502.24
417.254
546.618
693.147
527.827
379.14
549.831
535.621
421.515
428.167
446.18
453.472
626.747
664.731
447.855
700.836
608.398
704.728
722.029
685.033
643.449
652.174
678.746
527.112
595.788
554.59
446.91
354.936
384.435
436.726
579.834
449.383
407.672
551.536
525.81
537.952
635.945
531.043
649.191
489.121
449.646
520.021
413.441
476.801
410.32
388.712
367.692
355.914
432.144
671.753
695.706
684.918
425.774
668.355
419.817
573.102
689.148
683.1
659.017
662.909
668.385
651.033
663.74
650.78
697.059
672.846
700.049
707.116
645.321
683.604
678.82
730.398
694.218
721.169
662.468
719.606
773.632
694.01
686.138
689.786
720.789
679.64
670.734
679.069
671.539
699.071
649.959
645.764
679.41
669.611
733.462
673.285
745.778
689.25
659.744
526.915
549.971
663.406
588.129
625.881
703.751
705.283
727.409
705.386
729.404
705.269
716.825
496.082
91.478
34.847
28.375
754.634
405.697
116.686
205.51
60.548
100.033
77.542
739.68
1021.284
1081.091
937.291
1026.991
1047.179
889.59
659.793
653.79
678.583
1138.501
640.791
772.24
751.95
718.407
686.562
647.833
678.276
667.18
690.08
671.973
680.803
687.73
704.125
656.069
674.528
675.403
653.237
662.669
664.061
661.87
637.734
654.808
663.92
643.639
674.358
641.701
638.039
719.427
700.678
670.828
663.929
680.504
653.097
653.126
662.494
696.263
954.484
936.305
660.203
738.844
743.889
746.354
539.429
684.315
421.699
641.759
822.051
636.6
680.33
735.855
660.665
844.306
682.877
641.173
677.314
721.27
678.519
672.169
661.492
666.318
665.834
638.675
755.876
768.061
713.694
836.001
645.049
666.409
743.526
669.152
652.602
655.092
719.222
964.354
661.544
684.527
658.622
659.161
724.618
634.295
658.166
680.845
654.866
687.124
743.597
693.258
683.16
688.089
693.91
675.416
711.979
741.017
647.467
649.979
661.186
736.777
705.476
674.032
717.327
716.187
731.767
657.541
672.542
725.042
651.252
785.676
727.792
830.888
662.926
686.396
678.244
557.969
630.534
628.325
698.867
731.94
709.962
659.508
699.191
719.496
681.706
715.7
712.562
570.033
660.978
704.478
659.06
749.668
759.927
738.187
1096.042
1211.774
1281.204
1055.193
695.266
682.78
749.346
908.867
814.264
746.215
634.179
788.046
734.47
757.742
304.424
320.124
678.762
680.514
712.246
661.921
764.941
685.102
675.415
668.2
731.177
717.583
710.772
738.236
691.649
690.877
605.275
640.004
718.893
729.001
685.878
650.167
658.976
634.065
661.278
708.686
684.824
691.859
718.673
726.325
720.913
657.965
685.295
702.298
692.631
701.415
686.977
730.632
656.776
653.99
658.096
666.315
651.84
668.634
664.41
670.832
735.335
1043.402
633.334
642.53
651.298
665.398
655.362
666.139
653.396
1062.748
1173.518
973.778
1388.408
1170.089
774.667
659.842
647.864
651.687
638.682
707.253
659.245
640.853
652.74
743.669
926.528
705.309
635.866
845.32
642.405
720.736
669.866
674.236
715.774
699.513
657.959
664.027
669.972
648.989
745.391
705.879
709.055
673.387
655.346
679.871
667.686
653.138
669.062
675.214
653.951
662.446
671.481
723.871
694.704
692.404
616.827
711.972
688.069
701.15
721.9
697.455
721.904
674.969
598.751
688.05
582.611
682.471
551.054
664.856
678.596
936.023
900.851
681.555
726.415
650.375
715.886
894.773
736.78
862.934
716.767
694.503
393.052
325.562
294.399
491.677
723.813
743.298
646.118
540.276
656.56
706.274
586.496
557.964
679.879
716.712
651.375
702.504
703.281
686.922
681.947
698.475
680.781
673.072
736.361
633.002
530.899
727.156
396.292
660.408
699.04
643.653
699.591
669.167
790.064
680.27
690.577
652.531
653.504
660.286
774.707
774.497
666.827
649.65
683.777
740.957
711.193
765.54
677.923
701.466
716.872
704.414
699.608
727.744
667.203
652.411
672.6
748.941
450.533
628.229
676.748
664.686
724.363
650.932
641.739
653.134
674.006
681.529
682.052
689.341
766.686
675.697
692.197
771.643
737.259
715.868
656.507
509.543
662.499
641.709
685.716
671.184
789.37
757.266
689.417
944.627
808.024
748.146
654.802
662.313
731.07
685.306
685.842
655.903
662.677
762.181
800.71
1163.181
727.31
653.606
646.328
722.578
585.238
657.971
664.952
661.644
725.648
722.398
656.455
680.993
643.411
639.163
645.887
665.244
645.888
675.642
650.548
708.171
670.936
636.711
671.265
662.053
717.853
666.139
687.166
641.677
723.889
686.26
671.896
656.133
679.136
779.482
739.42
648.487
669.884
705.639
663.068
676.853
677.443
667.733
778.791
816.421
921.213
642.685
1204.867
1110.477
857.855
833.533
700.115
685.033
681.937
847.332
656.126
676.243
674.361
862.713
1158.792
1184.143
1104.488
690.484
393.172
661.569
557.629
623.759
719.248
688.598
481.402
673.723
664.383
655.195
686.224
670.243
673.904
660.535
694.74
680.059
653.209
640.046
693.812
658.265
747.049
704.608
662.864
642.509
668.814
720.292
659.296
658.667
777.008
701.093
670.679
955.194
636.729
662.478
653.051
646.878
661.933
775.888
646.303
747.626
712.05
543.58
674.886
706.058
654.685
654.538
657.758
681.735
642.322
789.625
703.898
719.778
709.489
672.663
747.615
644.47
645.718
661.867
665.1
660.628
661.792
672.91
713.353
666.214
685.131
743.511
746.624
684.951
678.499
684.799
696.129
769.574
1192.823
1295.117
897.135
827.43
762.443
718.952
661.72
878.622
804.909
657.059
673.145
744.392
787.026
942.097
1033.663
1053.222
969.484
751.341
659.404
783.889
675.779
701.512
823.334
650.091
666.688
652.565
682.09
673.338
1051.866
994.673
650.361
772.251
717.812
894.894
815.384
677.062
638.855
679.759
897.189
827.213
763.264
650.299
650.793
752.443
676.682
675.946
673.898
701.061
703.389
635.293
884.966
890.317
901.834
951.337
645.356
736.875
663.489
682.266
742.042
702.301
1031.859
638.647
664.086
653.649
700.656
723.378
708.086
722.234
721.025
977.647
842.249
763.204
1016.205
806.534
1020.272
963.273
1122.599
936.475
777.43
926.592
684.135
678.857
704.057
704.951
642.09
736.001
665.071
682.148
750.663
706.216
675.257
704.053
671.902
670.916
702.988
644.201
864.58
747.234
650.279
644.541
1021.03
715.208
774.913
811.371
788.791
776.857
723.791
766.345
883.178
1001.466
900.549
936.178
1138.087
906.668
795.762
648.854
752.807
662.486
1166.519
660.949
846.68
840.961
918.811
743.827
636.728
666.315
886.237
818.718
660.654
650.142
701.899
650.654
665.852
636.988
652.429
716.57
848.531
636.684
667.663
778.151
812.63
745.644
653.259
989.088
663.849
677.061
643.379
658.311
666.588
647.189
709.936
845.079
652.075
724.802
634.5
954.841
712.148
666.169
668.757
652.314
1125.62
1084.571
714.308
666.26
508.182
268.201
501.035
481.936
685.758
703.277
460.27
610.316
708.438
311.732
678.294
671.991
634.529
757.883
718.073
667.979
729.838
694.578
672.131
666.418
658.752
714.103
675.019
696.442
729.766
679.494
748.295
682.509
708.486
697.245
690.493
672.076
668.227
761.626
711.346
776.583
739.917
628.214
603.274
703.073
709.978
717.055
645.392
892.263
1540.96
1336.054
663.521
724.902
997.134
1061.433
692.703
821.622
819.702
1200.22
723.281
656.371
648.254
707.15
654.138
1057.984
671.111
759.101
895.66
680.156
706.402
935.982
853.177
947.945
1105.448
655.608
659.496
646.04
659.588
659.535
745.579
491.101
490.962
645.831
671.723
836.116
829.672
645.694
689.967
686.485
714.996
651.829
664.949
670.574
654.7
756.31
711.803
753.648
639.555
654.497
734.912
655.061
677.868
657.361
657.1
671.945
692.436
698.036
699.221
730.173
628.994
725.961
679.837
737.428
685.258
711.933
654.898
653.506
653.48
666.62
668.264
697.611
696.813
685.619
742.892
637.664
693.915
668.103
1099.934
1271.871
1266.381
1287.873
979.212
1020.911
832.498
669.037
667.941
685.55
657.823
741.693
709.821
703.03
705.251
718.145
672.508
655.063
867.718
701.897
1515.55
946.657
961.96
669.628
657.476
560.493
682.069
608.968
638.762
740.745
698.865
675.831
663.37
664.557
731.077
702.37
630.871
541.681
598.493
595.741
627.407
595.515
570.657
556.44
557.838
549.292
653.809
652.326
614.47
757.256
613.79
686.055
707.438
749.937
766.935
700.883
598.461
651.953
729.542
691.01
645.869
606.419
682.961
676.107
540.007
696.622
674.009
743.809
706.984
722.263
679.705
718.423
638.518
667.27
686.912
716.461
685.996
707.45
738.891
725.531
702.935
627.011
298.074
95.653
675.124
589.212
610.036
645.44
692.858
729.995
711.025
751.115
728.555
727.329
667.332
726.931
759.248
757.174
715.564
719.418
736.084
751.469
680.698
737.618
642.273
663.4
602.238
711.293
700.574
741.065
740.502
749.758
666.023
696.663
706.045
816.622
680.65
646.532
649.31
659.486
686.771
476.074
267.22
745.009
661.453
712.466
571.709
585.537
632.646
515.787
747.74
741.673
547.742
699.793
658.476
683.37
707.473
727.064
643.094
594.073
633.137
236.067
656.454
705.983
682.147
653.162
675.148
657.391
667.965
677.028
784.484
662.492
713.57
676.116
715.72
676.06
647.47
674.165
729.115
672.409
678.11
1007.687
877.177
870.853
918.202
975.424
867.94
755.506
666.408
746.872
734.844
634.003
632.293
657.115
651.735
721.316
859.889
757.15
748.863
651.081
717.134
650.398
689.88
716.357
640.483
797.529
733.577
735.03
771.129
735.021
630.963
772.043
683.144
669.199
672.869
668.913
741.94
633.68
639.098
781.853
752.342
905.821
901.092
799.903
840.836
737.403
658.186
651.22
662.441
703.791
738.298
547.43
660.717
759.471
691.286
678.001
687.614
671.797
773.552
999.255
771.188
664.966
655.041
1132.203
939.039
824.673
860.679
717.92
808.627
784.8
651.754
660.644
660.013
657.515
679.795
730.223
861.594
1305.035
641.823
59.934
139.523
82.291
111.429
84.043
53.804
47.459
45.21
86.133
88.311
54.505
95.449
118.017
103.334
118.938
146.434
97.259
198.414
495.323
545.799
536.136
528.489
397.762
275.918
368.403
579.177
598.704
572.047
583.636
538.58
535.466
603.599
575.75
588.27
595.501
521.755
529.299
579.152
622.499
532.564
513.835
618.799
560.298
478.159
518.245
686.715
719.517
707.485
716.333
387.081
150.16
356.507
475.98
389.122
230.113
73.256
155.744
136.956
110.36
239.429
677.379
217.156
630.202
666.207
521.994
671.43
693.887
709.835
685.814
657.1
642.099
713.615
529.391
698.131
681.762
580.552
698.786
662.05
658.196
665.316
667.044
643.966
644.668
665.813
693.791
664.17
654.221
661.366
647.977
528.485
642.614
667.377
668.831
669.444
688.02
674.886
719.91
713.906
668.082
685.765
669.499
632.146
627.373
670.83
509.533
652.558
679.901
639.979
484.486
477.569
437.108
601.857
614.967
609.659
676.728
659.665
624.716
453.365
680.378
669.856
478.516
406.131
443.408
406.05
440.19
384.824
536.734
605.589
567.511
636.815
640.78
673.206
493.023
419.855
289.232
240.465
192.778
241.188
397.062
583.954
696.9
660.505
729.428
581.865
692.583
690.701
708.383
713.23
619.129
589.584
536.445
587.809
615.372
696.316
572.133
362.351
333.705
395.325
408.221
470.148
707.47
666.645
508.907
656.72
723.888
662.733
553.658
612.272
526.138
536.298
466.663
331.106
685.374
667.503
673.819
654.668
697.966
661.083
674.912
682.14
685.214
673.903
638.048
674.042
670.597
642.846
675.292
656.405
635.973
642.948
662.218
678.255
652.461
682.37
697.915
669.823
650.227
661.73
694.493
654.272
692.039
562.241
661.919
663.309
581.858
627.809
667.415
678.38
653.668
676.011
656.579
677.16
686.892
659.74
644.9
664.931
307.207
384.907
434.516
657.567
678.705
648.972
453.203
349.813
254.061
680.768
390.762
319.399
526.578
479.818
448.952
413.448
371.909
609.657
566.663
550.502
666.159
693.176
657.876
704.541
660.328
568.817
545.712
611.707
493.523
537.2
629.391
637.938
568.542
686.866
643.686
725.358
682.368
699.652
666.035
661.765
696.099
665.983
569.155
607.292
689.12
553.178
589.167
667.624
650.337
673.663
667.831
687.426
687.667
698.204
689.467
659.796
713.486
635.754
600.498
688.515
673.229
656.351
667.723
713.368
689.58
675.606
684.731
683.477
683.802
698.082
667.973
634.75
685.849
520.596
634.227
690.258
560.493
486.185
658.557
676.881
688.913
653.866
670.58
678.789
659.888
692.766
700.699
587.171
635.678
683.256
658.532
673.251
674.834
692.046
608.954
683.117
655.345
698.242
640.238
636.243
656.79
649.721
679.746
660.377
647.445
662.339
648.195
642.005
666.292
660.455
650.389
657.784
646.114
653.703
680.426
697.824
712.98
616.969
617.047
669.283
683.401
588.074
503.688
661.53
646.322
649.345
695.342
705.321
694.259
694.178
639.214
672.202
688.022
706.138
605.657
458.374
533.423
571.294
568.261
670.891
478.342
600.93
687.21
509.072
664.501
364.608
516.757
484.834
451.58
633.734
665.261
666.464
492.192
645.108
636.232
656.97
642.27
650.947
637.572
638.264
638.274
687.018
631.378
659.764
588.616
504.756
494.623
698.062
648.585
643.838
652.982
664.605
678.561
522.725
489.774
543.509
616.447
542.551
632.824
468.974
566.887
558.487
426.168
598.988
678.124
685.771
657.483
669.543
681.477
645.992
657.865
723.757
690.579
661.332
642.481
647.852
679.855
619.047
650.412
670.943
654.551
639.26
645.013
647.26
664.433
657.834
667.968
651.946
646.163
656.913
634.195
694.378
652.206
635.767
646.306
647.45
657.464
652.12
659.181
653.504
650.051
647.138
663.704
471.861
613.611
535.208
511.794
481.089
667.178
656.533
657.181
677.644
600.032
499.422
466.611
662.822
535.406
691.626
636.991
657.574
476.808
631.91
633.662
648.507
624.869
671.68
709.888
524.774
464.457
680.482
658.59
687.046
688.388
644.839
692.989
685.809
670.386
645.484
637.191
630.796
666.24
648.525
649.806
674.36
690.235
692.641
705.031
649.284
669.473
688.907
653.557
695.44
674.873
682.051
710.684
680.615
674.775
671.943
701.824
692.453
670.129
718.645
688.87
716.506
659.233
620.933
639.767
693.665
644.083
644.745
708.342
655.1
670.473
685.323
687.829
678.274
659.678
685.157
669.391
715.784
706.831
662.735
658.28
672.541
649.889
653.803
655.998
644.633
647.512
464.063
639.349
640.093
647.021
661.86
658.219
643.427
633.242
652.965
652.65
650.245
632.893
647.427
664.461
668.34
671.556
633.187
634.399
635.998
640.352
650.554
658.305
642.811
655.144
687.325
659.889
666.548
641.7
646.472
637.919
663.15
637.558
651.601
643.35
632.189
666.072
636.394
636.884
632.98
654.433
680.364
692.936
534.336
465.964
665.593
507.14
689.288
657.002
633.951
661.98
660.045
684.199
672.663
623.332
661.217
696.394
690.078
538.952
554.587
521.97
678.98
602.639
641.453
662.742
626.561
642.283
682.549
579.475
585.553
655.959
690.132
631.81
583.203
542.696
726.41
391.234
408.71
344.703
305.195
363.695
387.086
364.391
353.571
361.599
402.992
363.29
469.359
455.897
372.019
416.501
390.28
453.495
418.814
409.657
428.128
377.768
322.724
152.149
339.091
577.513
683.721
539.171
480.287
620.196
616.533
569.128
585.638
608.246
505.136
461.236
560.49
663.203
711.755
582.739
443.939
620.731
610.746
678.041
699.063
706.348
726.081
564.297
496.144
445.916
652.7
660.965
680.436
691.124
666.79
641.531
652.592
657.155
676.154
693.878
703.616
617.724
724.856
686.996
505.283
493.59
508.566
585.942
577.596
606.899
711.737
649.263
273.396
458.463
422.363
450.509
384.56
480.245
502.731
505.246
552.854
507.218
512.222
482.967
508.148
471.06
402.648
196.874
609.907
598.257
398.98
520.047
569.525
658.754
673.655
722.134
669.976
652.451
686.294
682.853
676.744
637.734
513.959
689.82
676.918
688.775
645.8
641.602
588.617
584.112
710.548
654.935
522.744
534.46
673.161
686.769
673.761
644.62
653.798
673.963
664.163
662.658
700.867
539.796
503.437
583.742
670.767
694.359
290.333
580.653
743.363
618.961
686.563
700.389
672.364
687.686
646.612
648.218
651.393
656.579
639.207
671.335
659.008
646.977
635.534
672.272
640.654
660.678
667.575
667.112
695.43
679.429
690.603
677.257
642.194
638.505
418.978
495.405
624.225
689.604
649.609
649.487
672.491
689.405
685.482
602.594
686.019
421.499
699.896
701.007
551.246
609.363
704.927
608.128
523.126
689.648
623.801
694.727
655.213
580.833
490.375
532.815
712.203
689.345
485.465
441.486
411.562
380.464
451.252
679.696
669.597
679.552
557.522
662.47
640.305
645.44
686.646
656.065
644.94
652.105
475.408
664.821
665.83
664.663
628.658
637.723
647.132
642.93
632.701
632.506
665.227
667.563
652.512
695.949
670.932
673.27
704.077
494.022
650.937
671.797
677.77
648.718
664.246
689.781
646.421
692.03
691.639
663.578
568.756
555.37
565.305
630.889
674.521
545.24
563.276
625.92
663.734
543.028
651.405
706.288
632.39
686.796
541.52
675.133
460.081
335.884
509.411
476.958
442.73
428.397
384.211
217.625
437.155
623.08
552.958
621.038
651.196
648.748
373.259
243.677
304.643
579.104
584.84
503.448
718.775
652.362
744.509
705.545
698.039
673.446
672.919
730.617
685.591
570.062
660.711
660.703
666.22
690.437
644.44
660.147
645.367
673.069
694.548
675.349
676.703
702.4
694.92
711.936
655.241
644.046
654.968
718.368
539.082
646.738
657.376
508.134
392.198
462.177
590.408
417.234
403.201
642.388
672.573
669.357
690.318
637.941
662.651
661.502
676.91
657.521
668.118
709.597
691.969
581.97
700.611
404.912
281.617
584.454
602.113
703.665
653.01
558.411
581.78
434.784
454.704
538.562
580.674
678.953
688.318
711.501
700.86
632.561
645.628
654.381
608.263
608.076
534.28
473.553
580.079
644.761
703.448
502.532
598.181
672.206
645.406
653.754
620.718
629.184
606.47
710.454
486.293
478.827
561.141
591.324
709.691
599.08
585.567
549.986
689.007
712.891
671.223
696.819
606.769
613.876
497.27
705.011
607.24
629.656
535.995
465.001
498.898
659.064
659.074
381.298
310.573
193.946
572.802
621.026
701.648
638.232
580.586
552.261
528.873
537.935
558.844
438.436
537.352
491.547
471.637
594.736
655.936
604.789
420.353
417.692
478.304
432.048
496.841
610.433
718.583
584.914
556.848
708.099
661.538
539.804
596.229
651.537
637.503
657.948
655.605
597.755
715.804
656.361
564.849
714.726
707.473
612.352
526.3
658.852
673.361
654.867
673.325
705.056
390.173
355.399
375.331
381.468
452.54
387.813
424.091
461.294
373.299
702.012
704.422
462.125
542.448
531.304
552.447
472.607
262.857
560.211
372.907
331.409
356.256
616.411
641.293
640.031
649.309
641.62
661.23
690.305
527.356
539.894
394.228
460.583
519.728
388.404
661.862
634.671
623.006
736.432
697.748
666.301
700.35
601.367
549.605
584.796
544.424
466.814
619.63
662.005
656.735
650.689
490.925
460.922
469.93
465.927
454.964
557.557
413.527
353.195
505.042
455.888
613.238
476.268
510.903
466.103
544.616
524.286
463.468
477.656
611.102
554.689
486.289
570.556
464.346
532.543
743.123
689.801
618.868
585.881
473.093
607.973
566.499
552.412
651.857
628.024
692.961
638.588
593.374
510.345
663.833
653.307
680.965
664.273
697.148
685.126
594.002
548.402
598.805
691.542
680.824
688.184
631.764
645.668
651.003
631.557
640.867
658.054
652.119
660.736
671.052
485.219
637.131
711.134
681.859
687.155
641.616
678.231
678.485
669.873
655.955
647.521
630.818
794.556
686.765
462.682
734.946
637.683
638.017
659.477
689.756
667.568
676.311
661.026
660.169
643.059
670.371
705.612
712.299
563.619
499.759
507.447
648.822
525.298
608.758
729.292
628.197
594.018
718.828
515.936
646.584
644.153
652.279
644.323
635.312
648.884
634.207
644.44
636.105
646.62
638.108
642.33
633.252
645.273
649.901
663.396
671.949
673.096
684.756
637.769
678.437
828.559
780.816
804.76
644.232
695.469
565.516
708.511
413.351
249.523
62.578
725.71
742.138
640.162
639.641
693.44
667.954
653.605
875.469
1139.949
651.278
744.937
714.357
650.502
652.926
649.43
686.344
685.033
753.46
706.394
661.215
987.286
812.797
653.32
678.171
649.231
727.927
723.578
869.356
756.255
960.006
677.929
1546.864
948.631
675.252
718.36
663.817
688.748
657.069
680.359
670.063
663.348
657.971
659.088
663.45
545.774
513.443
1189.111
750.729
702.303
1162.645
987.326
674.838
1542.237
805.72
511.441
1110.543
838.255
659.494
642.682
675.773
726.158
653.628
960.914
720.673
841.341
652.965
697.141
678.259
701.963
678.859
679.943
698.824
655.064
741.927
669.464
682.153
690.299
657.278
746.74
561.245
681.802
1146.443
1545.319
1545.831
1262.067
1430.351
1541.852
650.004
669.106
569.437
672.178
693.228
654.48
702.985
650.212
1077.297
1053.499
661.031
656.163
707.282
873.963
720.676
1590.913
1540.36
782.521
858.716
969.371
686.929
687.449
703.954
668.025
526.575
758.947
567.456
657.114
938.385
664.069
1072.409
711.108
641.941
605.411
1543.653
654.988
650.752
677.323
650.838
645.501
738.387
719.574
684.809
689.714
726.532
687.288
635.776
643.03
683.883
686.841
680.426
695.254
707.323
666.933
741.578
602.408
680.878
690.003
717.318
671.023
652.938
891.259
1414.432
655.561
1087.464
1134.411
633.34
664.238
692.562
695.381
713.826
741.618
729.598
1324.957
1395.264
647.044
589.037
589.744
439.053
650.608
661.64
676.595
640.278
743.907
1119.119
1236.808
675.197
664.302
750.717
696.051
544.574
600.406
945.963
666.022
389.043
833.147
770.59
671.739
685.773
671.23
718.153
419.788
530.354
662.683
691.4
648.975
746.033
569.956
680.93
619.324
625.817
608.705
609.348
783.337
765.636
639.445
690.814
702.384
672.096
643.15
694.978
670.421
691.882
505.947
557.288
673.284
655.075
921.065
728.701
689.124
643.893
710.462
674.377
687.624
694.995
668.458
636.261
698.172
530.969
560.148
548.759
536.427
729.325
692.836
695.585
605.855
736.693
599.382
616.221
522.232
713.526
678.366
698.136
702.972
665.769
731.901
689.118
670.479
487.499
689.909
786.426
816.936
1017.241
1272.846
1548.612
1543.787
1106.73
894.697
669.704
604.202
479.591
695.868
674.661
505.049
520.708
523.543
529.806
482.479
699.148
702.771
656.935
511.068
607.277
717.817
644.321
693.244
597.808
715.28
612.119
1545.09
667.016
701.114
719.51
695.168
675.07
631.46
704.043
724.935
1545.232
1351.922
1543.628
659.866
682.025
564.032
677.78
732.552
552.689
690.102
684.656
679.393
669.696
702.919
732.057
672.487
682.824
706.314
882.527
714.043
684.33
1366.303
892.015
767.529
665.281
636.152
636.412
696.541
650.42
637.297
698.92
667.943
700.233
473.146
1289.13
1485.697
667.266
657.901
690.199
713.947
705.733
713.299
594.528
645.841
1340.628
1542.62
1002.145
1161.25
984.162
1009.332
1549.192
1110.588
1153.49
755.184
685.911
640.154
705.75
756.95
1542.479
724.283
662.791
662.308
707.69
577.487
1448.154
705.687
859.938
1017.408
727.861
454.666
539.983
693.781
636.906
664.394
810.07
828.568
645.306
707.149
652.428
655.435
654.727
668.387
660.12
684.886
671.914
735.173
686.117
631.941
659.75
687.147
660.327
653.262
690.756
566.901
777.849
895.537
660.485
672.984
661.155
657.439
729.142
668.113
644.57
653.919
650.795
747.483
672.975
640.916
786.109
924.237
954.659
654.688
813.093
697.862
834.829
658.055
679.678
668.06
662.217
689.926
677.267
650.381
844.429
1018.697
807.614
679.865
656.109
799.064
784.121
619.582
668.43
717.729
717.691
656.776
659.1
662.271
649.258
670.579
693.022
726.85
510.85
552.184
567.376
658.395
649.695
670.828
532.029
562.766
687.48
652.993
660.283
733.066
600.765
1546.869
1030.972
704.618
917.598
1176.947
962.574
673.365
647.462
669.842
528.816
685.886
697.929
647.475
711.413
689.335
618.772
668.41
663.299
683.859
722.099
668.79
648.507
654.011
699.833
1543.673
1036.645
1027.719
732.363
1436.615
1315.119
1085.953
642.141
640.643
657.137
672.934
680.368
710.297
695.653
669.148
686.833
709.174
763.822
779.937
1045.901
1385.293
873.76
875.849
1033.401
1268.754
1108.953
1285.232
1462.669
796.61
727.744
964.589
1545.434
1542.138
642.377
1062.377
1264.679
1150.355
1433.544
663.313
681.403
653.318
648.759
670.25
683.532
677.629
664.266
717.147
661.108
655.993
765.045
659.565
1431.124
1114.399
1206.288
679.839
643.813
663.835
648.287
712.785
679.723
677.317
683.225
662.687
703.407
949.41
636.459
659.25
663.231
1051.605
1125.926
698.455
660.764
1122.521
1124.785
804.055
691.937
1410.028
656.378
712.828
645.753
810.535
726.672
717.164
709.139
685.698
945.949
1041.54
1549.834
661.387
553.556
631.324
697.451
652.196
686.456
675.49
692.121
657.383
708.948
501.025
721.323
671.784
692.231
701.408
671.558
680.034
640.787
705.667
709.656
619.256
651.287
591.469
625.671
579.817
708.288
738.601
740.819
630.073
703.566
701.044
690.56
649.911
660.846
604.399
681.169
648.469
634.868
640.765
672.893
660.034
654.868
667.78
654.856
675.015
763.821
1329.201
1542.922
650.335
717.954
1166.317
715.023
557.463
711.36
1085.299
1354.381
1545.06
936.827
646.145
634.386
654.923
685.082
657.618
1558.854
1334.619
806.635
652.801
651.33
639.591
666.911
1544.8
707.418
645.766
716.625
671.76
522.156
694.627
740.272
709.257
1035.164
726.809
1444.386
1378.836
706.267
924.623
1546.255
1548.27
1203.904
663.683
714.598
579.157
603.462
671.938
614.79
645.935
703.441
678.545
495.301
468.825
618.717
668.204
590.526
704.433
844.243
1165.21
1549.533
1337.007
996.814
1023.563
1547.347
1469.564
1388.719
1355.789
1546.402
1557.361
1546.644
706.978
714.069
721.247
710.1
438.189
406.912
607.839
699.217
481.829
497.489
472.689
545.207
744.069
606.393
533.371
584.171
639.135
612.668
569.649
549.135
555.481
625.011
587.165
489.394
323.814
480.828
483.474
614.937
623.944
583.241
542.448
545.33
604.179
1188.692
1545.147
1160.53
1159.074
1089.619
781.991
701.997
834.705
1178.595
786.793
754.688
1365.608
1029.556
962.185
640.201
646.172
685.725
660.589
655.824
650.897
692.999
685.824
663.952
650.859
669.829
887.072
1057.735
865.567
713.928
1160.495
982.631
1548.359
1216.98
1008.212
989.213
1315.155
670.88
665.679
697.317
647.362
680.9
640.468
669.432
667.751
668.235
657.944
710.388
657.849
665.992
652.544
712.169
677.768
704.044
1027.351
933.79
674.07
654.715
659.617
715.289
654.99
1544.279
1543.941
688.399
694.128
665.057
710.225
725.424
650.268
652.474
671.81
651.694
689.574
638.157
657.204
651.277
666.204
710.823
683.251
714.172
710.092
658.072
1175.172
748.511
612.245
671.782
698.978
603.497
621.822
701.947
499.167
668.42
680.176
739.165
680.553
670.391
699.191
685.361
713.28
664.32
687.596
692.407
700.695
666.883
676.944
707.62
660.978
673.648
655.687
696.24
680.323
647.325
706.77
742.544
709.129
618.81
552.666
657.599
684.15
639.878
876.419
1093.819
675.946
658.534
662.854
724.929
519.792
682.455
470.365
563.049
508.652
536.28
561.304
620.227
545.112
569.577
599.573
518.647
542.364
522.724
704.82
606.266
740.576
668.923
492.509
542.234
717.582
645.701
731.121
478.644
569.697
590.347
720.786
666.903
662.366
661.574
654.978
692.805
739.502
740.649
688.038
590.513
707.133
672.989
705.765
660.206
678.644
662.833
715.826
670.895
708.452
668.922
1173.117
674.039
669.42
678.09
552.678
718.304
671.154
682.94
704.447
656.732
664.68
650.109
651.583
920.917
1023.499
845.655
960.256
651.456
674.558
640.614
711.248
661.936
726.821
667.374
716.387
654.563
644.226
520.865
901.977
1009.878
1533.688
1195.771
1124.971
891.356
1245.759
698.558
687.743
705.36
645.783
726.738
662.524
660.486
716.705
696.827
681.715
659.874
637.309
665.386
697.889
699.306
701.867
659.171
658.098
704.557
665.601
662.645
675.975
658.753
649.123
508.285
680.022
631.146
694.41
745.8
723.454
747.61
716.183
701.863
678.183
727.139
725.263
1211.825
1230.598
1370.224
853.055
1300.362
806.541
672.31
668.385
664.401
659.715
1399.924
1048.775
680.414
716.177
717.475
684.759
717.941
711.827
650.224
655.977
612.71
740.936
716.165
644.344
695.655
679.348
655.155
677.683
1547.463
1140.434
716.619
700.685
707.332
654.584
1445.207
1113.031
684.369
712.058
656.414
680.543
644.207
693.001
645.712
654.827
1108.855
1133.017
629.213
555.866
497.932
576.648
577.686
618.644
565.262
344.915
441.851
310.967
336.965
330.402
386.308
448.743
592.529
556.279
279.725
346.339
408.659
430.75
472.072
627.03
619.391
586.494
577.724
449.438
526.905
659.513
638.994
677.597
617.145
593.705
448.139
478.391
656.604
431.58
583.421
745.113
459.078
442.845
476.94
409.01
415.158
443.082
368.832
450.114
580.636
662.138
468.385
362.309
394.31
422.186
460.578
385.87
551.979
664.262
639.909
431.24
517.463
453.452
476.074
395.087
352.761
310.12
359.628
352.853
412.438
358.001
380.017
352.222
330.973
353.982
401.969
708.338
737.205
418.615
425.591
394.74
574.913
584.498
567.647
576.41
458.93
458.021
528.556
656.872
755.863
460.876
480.67
455.987
482.674
509.395
465.475
411.778
328.539
432.601
481.581
528.388
555.486
510.64
510.424
696.202
611.129
599.557
635.028
644.468
412.231
564.138
604.425
513.091
430.609
447.318
558.965
448.571
497.779
463.958
422.293
482.683
604.896
621.328
538.433
513.459
477.205
503.121
478.281
505.848
586.876
543.871
484.276
446.67
504.981
663.311
658.06
674.397
689.118
598.629
603.377
482.165
531.814
723.859
694.243
725.729
675.062
659.987
664.624
629.957
534.258
391.499
608.537
593.179
666.028
684.259
639.992
695.965
708.398
708.918
629.269
550.477
680.13
691.139
686.44
696.9
681.112
640.848
606.497
571.397
616.621
470.946
637.062
654.189
753.247
600.386
542.428
561.647
431.139
531.892
509.396
469.5
493.354
530.417
521.489
454.998
538.787
677.895
689.256
670.03
717.86
548.014
497.009
646.283
662.361
733.208
469.859
523.463
485.29
610.075
638.422
734.897
730.932
655.988
673.693
732.404
726.463
746.393
656.045
475.743
572.15
694.808
669.968
680.031
742.161
650.803
657.417
672.884
668.845
655.841
721.395
702.102
661.726
716.466
674.391
725.354
596.336
649.675
929.682
656.301
692.483
725.657
740.012
646.654
692.44
694.58
722.793
663.548
679.953
589.659
576.556
553.055
578.982
596.64
574.861
590.562
620.319
648.425
667.835
718.877
670.284
714.369
732.859
650.354
536.261
602.51
595.027
822.465
829.656
902.162
656.03
536.055
753.739
849.695
717.069
641.631
659.065
697.736
674.961
677.308
675.911
714.758
700.662
569.56
500.649
535.911
664.711
677.761
679.489
672.278
659.567
680.029
716.914
643.387
645.044
632.745
651.027
733.261
698.792
674.497
674.27
668.328
642.712
696.588
705.214
744.353
693.309
687.758
641.539
657.579
707.757
644.443
647.439
666.422
818.086
655.079
685.369
712.226
695.143
711.269
649.898
572.353
389.455
596.83
492.583
542.941
459.754
417.756
674.731
745.652
742.835
691.6
638.061
665.204
560.692
554.946
685.954
580.808
598.337
700.538
693.281
687.823
732.348
699.357
634.592
626.176
705.745
718.914
654.39
669.073
672.599
650.466
648.445
691.254
660.237
664.211
663.326
639.655
655.827
671.173
811.083
645.297
647.657
654.611
649.081
655.964
671.951
679.598
675.191
664.041
673.452
741.778
707.933
676.597
656.09
689.342
693.472
695.94
645.177
668.077
689.293
657.435
670.816
665.43
712.608
673.633
713.982
756.381
667.232
710.142
691.278
731.325
693.553
708.089
673.675
689.731
710.143
481.987
675.838
684.235
572.626
701.504
694.737
715.863
434.062
512.503
515.608
470.39
549.278
651.331
708.8
561.659
594.603
634.518
696.765
700.423
755.474
728.433
624.044
548.447
662.91
522.667
476.427
493.134
445.575
436.158
444.015
462.306
493.13
500.313
485.544
449.009
416.596
461.416
420.529
516.649
637.73
568.798
581.978
625.527
649.911
555.772
644.76
484.103
489.704
699.371
678.462
701.949
732.819
562.805
448.292
519.216
644.499
578.605
580.374
684.282
736.09
702.538
379.783
546.607
763.855
545.77
629.47
519.486
521.271
580.404
715.366
704.177
743.611
612.494
627.597
579.219
593.659
517.025
500.929
731.217
631.078
536.688
563.34
520.292
619.698
576.389
620.993
606.404
571.2
679.299
711.281
684.662
595.106
470.289
559.832
629.296
549.973
518.028
617.177
468.83
294.455
310.755
217.919
280.787
243.203
650.368
668.19
659.066
708.586
709.542
651.023
671.661
687.804
638.874
659.268
656.589
650.928
656.481
667.489
652.719
682.177
672.344
656.83
666.43
693.466
569.026
550.422
552.724
656.644
837.894
858.145
743.447
757.305
629.91
460.959
643.769
582.375
479.761
671.8
708.349
675.867
657.742
739.712
745.408
445.373
662.405
757.644
672.092
817.938
662.226
712.479
710.424
670.664
673.02
728.296
698.092
681.743
674.045
681.509
680.167
556.405
639.809
592.161
728.206
658.126
651.332
707.574
655.497
555.938
689.998
669.508
688.725
711.346
730.238
725.785
766.713
709.125
725.476
599.912
578.209
711.49
724.381
518.61
564.198
696.43
660.723
656.993
705.032
383.005
428.572
399.324
413.686
478.957
706.233
712.135
671.632
640.138
671.407
692.155
715.879
650.014
661.918
654.277
894.394
736.689
634.532
706.467
675.877
575.29
665.867
706.816
637.771
643.702
768.292
671.75
660.513
674.235
668.504
668.758
675.202
654.965
651.443
733.964
739.912
613.638
681.811
661.617
732.379
632.134
417.963
600.824
674.043
656.635
780.79
565.071
508.756
494.138
684.548
697.047
552.397
704.459
716.687
614.412
725.608
728.827
675.084
678.417
704.875
721.365
673.212
733.335
566.438
688.058
690.539
675.782
664.108
665.028
714.562
687.082
686.543
707.854
687.383
634.687
454.921
698.93
711.778
729.364
662.449
684.426
685.384
666.03
688.034
656.987
911.193
752.296
702.351
705.503
706.613
582.468
623.086
750.303
538.743
699.321
644.507
660.007
649.176
667.389
667.177
666.127
645.289
737.508
651.433
695.535
671.589
682.193
652.168
666.198
641.301
702.644
678.398
669.964
666.665
687.069
715.122
531.55
525.832
372.198
497.083
434.899
359.594
389.252
436.958
643.924
700.204
527.568
416.913
667.253
704.57
707.285
490.867
399.538
497.349
421.914
477.788
639.199
618.956
453.304
673.512
640.246
579.099
553.609
535.644
683.296
675.975
729.133
599.634
709.972
722.203
679.343
679.052
641.815
640.158
653.791
695.058
641.845
617.545
465.962
430.406
500.746
695.211
293.08
427.95
333.926
276.411
319.062
353.646
340.429
417.926
632.277
644.619
654.234
737.805
731.312
576.125
427.96
571.213
526.587
593.481
445.17
509.155
390.914
497.228
520.292
565.138
588.148
646.128
589.28
622.352
599.936
530.818
616.739
526.601
699.983
726.076
705.733
674.847
623.069
403.797
488.643
516.262
558.014
577.404
630.121
718.166
710.907
472.872
554.952
621.55
692.796
439.48
661.45
599.238
434.315
436.945
498.261
397.098
395.003
380.22
454.554
540.097
719.389
690.951
452.785
389.165
530.281
604.252
691.039
527.131
356.595
382.949
648.324
546.972
713.92
576.833
502.909
523.664
522.78
271.793
403.37
450.883
471.997
485.531
442.537
440.618
419.388
366.078
346.09
336.737
406.054
503.16
670.282
466.729
554.025
713.508
681.626
627.846
717.885
629.405
587.031
310.106
455.896
493.634
537.766
663.412
648.299
317.955
369.698
539.788
620.004
438.857
289.889
286.879
246.779
331.589
526.917
505.862
458.603
628.363
553.829
584.723
717.132
718.781
600.447
534.641
663.067
707.193
670.694
624.623
594.385
574.834
366.368
540.437
550.023
476.684
343.329
364.655
411.881
378.12
556.884
666.88
557.309
470.028
472.803
487.435
489.409
445.172
633.54
663.281
649.886
824.727
726.947
663.408
665.572
643.674
646.775
662.4
748.077
705.693
630.969
598.27
589.544
638.591
674.93
687.069
716.137
707.848
621.111
704.199
674.889
779.532
451.831
451.027
458.422
492.1
426.107
371.127
433.682
402.037
353.493
389.273
407.104
411.584
292.795
277.982
285.358
318.872
305.521
285.267
283.211
296.748
301.65
294.025
279.22
295.954
324.611
363.962
449.313
558.974
477.77
426.527
512.482
487.759
568.137
518.775
708.841
728.37
680.068
490.727
600.764
617.729
617.463
615.574
528.667
397.779
445.548
681.95
464.637
665.478
772.758
1026.637
1086.942
770.814
697.821
630.958
675.076
688.66
659.356
693.835
727.638
692.596
618.386
478.433
590.596
706.1
660.137
726.322
612.693
640.933
600.765
710.416
672.232
745.87
678.255
646.83
682.096
771.35
766.644
766.077
738.043
674.21
688.002
700.989
629.798
687.505
683.964
702.812
698.655
563.962
620.234
720.861
763.525
677.752
731.151
553.875
304.749
339.041
394.934
416.811
312.582
336.355
303.702
325.233
303.236
318.466
302.174
313.713
327.956
309.102
480.094
488.251
668.207
718.745
555.974
479.088
696.818
708.155
629.145
578.712
608.037
556.662
392.154
418.272
544.251
523.727
647.273
681.194
680.297
666.649
678.126
670.703
675.38
663.194
649.175
678.693
651.054
652.328
658.661
673.775
659.077
683.962
705.762
706.178
699.198
599.073
532.31
669.996
726.031
528.71
714.605
570.975
509.753
606.633
665.634
748.664
731.394
695.598
643.507
650.407
722.532
523.923
542.389
613.48
662.297
716.075
549.77
623.135
458.614
672.748
565.339
706.844
727.799
701.079
408.587
526.003
717.683
690.619
738.432
537.715
508.472
637.839
721.819
680.251
576.116
565.706
688.554
651.142
633.111
673.928
589.703
715.121
692.351
658.073
717.089
640.839
649.44
722.726
653.363
683.968
673.905
684.736
726.824
663.354
734.284
707.839
572.741
658.766
654.755
709.983
747.319
648.093
673.584
666.373
753.917
664.913
692.804
725.009
684.889
761.987
646.065
681.495
725.819
470.058
530.695
548.374
564.447
487.05
490.803
696.26
690.701
640.013
611.609
603.339
657.406
784.214
584.588
586.41
586.216
436.626
652.18
693.063
482.229
601.831
755.082
783.467
549.335
487.699
383.704
644.899
380.326
330.951
315.088
382.859
369.52
334.89
395.491
417.253
313.525
505.288
612.34
496.889
563.067
509.203
482.041
476.527
453.063
486.883
703.289
651.911
689.59
493.345
542.208
504.69
521.876
460.963
576.863
462.069
377.589
380.189
548.996
655.298
505.037
526.213
348.136
315.358
413.344
720.994
705.257
632.733
614.589
552.473
360.478
402.973
371.277
263.374
212.712
265.632
187.776
334.565
346.808
382.931
267.339
467.005
522.57
520.414
388.35
432.311
335.181
396.192
339.473
289.563
304.65
239.869
240.031
241.963
233.764
224.325
236.635
245.979
169.014
220.095
244.436
209.359
335.607
490.814
443.009
390.38
559.377
296.843
318.179
345.384
322.419
353.193
352.633
318.284
440.438
724.604
486.618
617.879
616.414
401.929
534.85
461.857
412.138
323.515
312.148
371.487
492.603
403.206
620.278
511.012
355.441
431.065
471.344
495.113
418.969
451.191
456.154
386.589
484.351
678.589
650.414
761.614
560.67
488.63
515.537
573.194
584.73
405.179
594.211
476.061
672.312
643.814
669.355
667.646
637.985
702.033
543.476
637.533
668.03
669.365
637.283
651.623
683.918
643.252
663.38
404.615
649.174
546.941
432.491
594.704
455.582
440.468
539.02
438.222
489.222
231.056
349.716
313.36
295.355
353.352
387.609
374.665
372.463
357.763
388.705
514.064
432.329
536.645
455.927
450.086
622.751
655.96
403.775
646.647
636.885
614.043
638.519
558.365
537.784
525.017
367.925
334.468
664.868
689.812
688.456
576.099
333.78
290.141
286.665
155.692
347.433
317.655
238.911
221.306
288.805
344.435
338.362
342.398
246.448
655.505
721.184
652.009
663.59
723.445
821.566
540.399
625.361
510.65
398.781
558.69
624.724
494.414
419.36
654.488
652.88
660.625
704.529
548.096
554.446
604.894
488.988
373.608
411.01
287.896
315.693
337.527
388.781
313.55
294.9
314.694
348.231
503.947
360.344
290.806
356.312
575.553
464.115
519.201
552.645
588.071
685.545
666.608
580.548
543.416
568.588
679.201
635.445
574.629
724.604
687.439
721.426
712.95
700.441
503.55
472.241
545.514
642.481
567.017
486.207
545.327
434.929
501.385
473.51
546.923
599.47
499.41
427.983
375.609
395.19
406.513
464.29
591.998
528.727
572.207
458.627
469.779
520.448
453.492
558.46
546.508
415.488
429.954
383.18
446.692
446.948
377.728
383.385
542.788
670.559
616.203
640.143
535.923
377.186
393.536
466.419
449.938
524.351
613.603
484.687
548.341
527.388
398.998
411.971
472.329
490.181
450.557
385.492
706.446
593.45
423.222
411.064
717.502
519.817
436.132
530.616
469.133
326.57
334.855
379.734
530.955
369.51
358.062
470.911
489.406
512.474
534.968
456.404
407.808
391.427
447.473
453.1
484.317
496.218
464.28
373.964
374.028
359.812
344.597
246.228
262.519
502.885
547.401
504.975
483.42
495.364
411.615
503.313
338.13
269.753
350.71
457.186
658.481
637.483
620.086
555.068
500.966
1018.817
986.864
137.047
662.124
748.231
722.902
879.298
832.081
643.311
859.585
700.012
728.343
763.221
743.472
449.795
836.642
1216.067
1296.917
684.479
655.707
660.877
652.311
622.015
646.085
1141.281
1485.116
985.862
614.493
632.225
633.348
657.883
413.475
634.121
616.531
545.441
606.337
677.902
629.32
804.701
635.168
640.132
619.937
677.104
692.017
675.917
699.376
666.292
1027.633
1338.586
1196.57
816.266
691.722
891.961
635.544
661.778
636.345
626.947
616.055
680.108
627.579
653.438
650.95
700.3
640.856
605.729
751.562
654.173
673.694
628.059
631.646
633.576
624.574
632.082
636.162
606.417
622.119
606.174
636.029
636.316
632.494
679.4
656.443
661.303
676.161
642.926
721.385
693.385
686.935
692.052
629.88
632.041
701.604
696.224
618.161
641.491
646.225
630.357
639.149
615.845
632.755
638.774
661.828
672.492
650.41
652.982
641.529
664.826
648.64
639.606
627.722
808.41
918.049
822.122
643.532
618.197
707.965
712.363
970.432
891.11
754.095
640.832
619.945
872.964
696.776
642.343
624.259
617.747
614.54
640.147
713.577
636.39
634.421
1262.049
1478.088
1478.597
1478.778
757.646
755.413
623.195
1014.911
1109.684
1106.294
969.054
621.838
638.026
650.643
681.043
633.377
989.696
981.678
1070.599
654.711
618.525
675.513
666.531
655.891
659.922
804.087
624.185
605.732
1238.693
1478.716
1480.784
1476.055
1479.829
1244.871
1478.602
1477.997
626.798
837.839
826.777
673.002
624.228
662.957
926.48
784.415
672.415
651.665
634.797
640.607
636.448
592.915
635.652
627.212
678.517
693.537
649.106
728.545
949.097
672.805
608.599
619.698
664.906
728.383
694.706
963.26
739.169
835.307
815.649
714.95
780.825
686.524
619.192
608.442
611.035
637.228
833.771
796.83
648.511
709.632
622.314
662.029
943.28
835.812
625.712
1112.322
1035.779
772.623
627.728
792.712
1210.145
1341.807
1478.241
1031.507
691.791
720.724
615.942
680.99
719.134
616.784
664.873
620.879
680.076
522.074
633.987
671.844
655.073
660.012
639.062
657.923
654.097
671.787
694.173
647.424
660.83
637.392
632.515
632.717
710.675
556.92
642.291
628.691
643.12
700.479
667.773
670.995
522.551
611.406
646.017
737.212
616.288
742.956
780.934
792.433
678.539
642.208
668.177
741.138
665.284
621.705
626.967
662.257
730.205
875.371
768.905
641.732
1023.246
624.697
768.477
633.112
731.823
681.556
615.388
614.399
606.054
624.143
658.214
652.266
638.736
681.002
684.532
624.974
742.121
1174.875
1223.186
1481.086
1484.173
1365.323
1489.908
1089.345
641.568
954.415
1337.633
1396.726
1478.676
1338.879
1039.542
1476.892
803.72
1164.325
844.736
983.405
1285.995
1134.846
800.966
1354.264
1049.249
1112.792
1075.202
1063.409
862.203
613.694
727.138
670.032
622.602
643.046
635.288
628.692
649.676
686.571
622.016
613.642
626.026
693.409
657.389
531.662
664.675
672.471
685.505
671.543
587.01
560.061
786.645
644.446
619.492
661.789
694.039
689.077
632.881
574.153
648.105
699.161
660.577
564.972
654.682
640.217
651.285
698.235
681.354
791.198
779.052
677.672
622.053
947.871
1347.233
846.842
648.241
931.98
1148.071
656.365
647.329
676.671
642.569
654.877
704.746
1476.927
1474.901
1476.542
1479.56
966.604
1236.016
1394.271
1122.496
1077.306
913.021
824.022
969.338
745.532
778.9
675.485
617.139
641.624
619.007
683.133
638.726
1271.324
1252.958
621.439
723.459
872.342
898.908
951.556
776.16
1085.172
1439.407
1427.428
902.274
880.745
1264.231
815.174
838.352
1478.862
948.211
635.117
704.546
1452.813
1477.709
1477.795
1295.171
726.026
1492.527
1486.802
1479.253
1261.613
1473.304
1478.866
837.913
1115.218
1475.076
1398.857
1475.796
1478.038
1110.232
1477.299
1318.557
1478.761
1394.232
1455.617
1446.517
1489.289
1206.953
1003.106
939.023
650.376
651.038
817.799
638.986
683.592
823.731
1365.58
1186.942
910.568
985.072
629.129
630.175
681.053
1038.589
627.298
687.856
664.129
700.795
643.527
679.246
628.568
1185.135
858.677
605.899
649.886
662.959
500.447
652.8
633.467
609.81
867.088
639.666
801.796
821.805
690.648
812.996
779.489
862.62
720.678
679.268
617.752
658.331
640.897
642.168
704.046
679.232
642.533
621.242
628.084
663.284
623.398
642.625
642.562
666.033
659.835
607.125
721.649
660.035
601.985
632.469
661.757
410.08
648.993
694.628
641.815
659.821
552.796
658.337
623.099
631.052
652.316
662.65
704.837
672.886
630.122
615.208
853.289
620.014
619.429
600.339
705.56
642.316
625.023
830.705
833.605
872.83
885.188
993.997
786.061
635.296
643.552
648.637
652.073
685.66
656.247
723.415
718.499
696.353
689.152
651.088
704.86
635.771
670.568
632.03
698.818
675.814
691.003
612.395
480.393
639.168
627.922
1181.148
826.379
625.043
660.466
623.38
721.588
730.254
655.686
610.455
661.253
655.386
633.27
642.466
632.735
651.683
805.483
623.639
621.516
694.363
864.008
999.843
575.33
623.776
658.786
661.73
656.349
676.466
663.353
641.239
685.378
644.046
640.791
714.288
656.347
663.305
679.837
661.07
665.154
664.141
626.113
639.199
630.485
624.568
640.185
826.999
711.211
627.7
629.17
619.825
672.416
626.186
769.861
978.659
848.408
661.2
889.928
1347.372
612.87
730.964
686.103
803.933
988.702
834.503
626.112
1125.081
943.827
1306.553
1350.942
1366.664
992.767
728.42
771.963
879.084
1154.656
684.444
648.19
682.418
744.385
662.456
1136.253
1287.2
662.798
748.273
629.115
787.038
839.315
629.673
621.79
688.206
1349.133
914.441
739.599
737.802
611.708
613.581
637.496
631.182
655.854
684.272
650.847
662.054
684.307
666.339
707.335
708.3
666.303
641.16
645.349
681.118
700.498
658.924
567.832
672.461
676.671
672.606
645.303
657.005
691.558
715.386
601.436
636.371
626.949
585.352
665.875
676.123
655.688
679.617
515.825
610.639
592.501
566.907
546.661
531.143
494.215
705.266
641.447
597.533
668.779
570.173
619.137
691.744
700.087
676.582
611.704
621.949
638.427
657.522
640.516
710.997
508.453
491.263
485.296
369.335
379.95
438.112
446.183
456.833
452.204
434.877
661.365
661.45
672.249
713.116
678.969
605.197
517.519
508.956
685.365
500.269
555.229
399.851
446.876
420.367
536.967
518.588
347.201
252.28
304.057
394.917
433.823
677.729
548.609
651.499
684.959
669.092
647.5
677.325
670.938
668.91
642.667
496.682
529.357
555.238
601.783
616.277
643.923
630.35
631.398
701.511
544.978
737.616
676.544
633.905
681.798
660.928
653.942
629.64
636.667
652.253
596.974
605.724
686.13
638.121
629.709
690.396
639.911
624.333
631.02
636.905
686.631
687.883
664.663
694.97
702.001
666.348
628.76
691.438
675.212
671.451
656.318
506.945
532.196
688.733
723.402
554.938
586.215
586.673
625.615
579.058
653.74
624.987
594.311
601.928
631.998
674.609
661.868
534.759
545.693
545.265
503.847
544.236
544.984
648.081
608.982
550.985
580.306
526.595
549.807
683.452
700.45
650.513
638.488
657.454
644.325
640.89
658.827
678.65
615.776
635.826
624.802
646.395
653.52
615.054
697.916
635.479
660.05
417.277
271.561
366.595
279.113
477.473
482.827
209.338
520.375
341.166
683.743
676.165
625.818
603.58
689.433
659.634
685.412
709.346
508.908
443.159
458.436
576.77
700.962
678.693
603.93
608.219
658.321
622.799
634.374
671.446
502.651
435.711
414.628
647.073
560.333
669.368
613.82
657.85
690.068
519.593
630.778
634.554
660.392
639.737
561.419
639.618
647.464
707.291
665.204
511.396
593.014
639.153
687.621
347.221
663.566
669.349
617.625
520.749
521.204
657.639
676.821
498.893
595.268
558.554
443.753
424.013
330.49
565.848
490.999
425.203
272.904
545.259
351.898
545.531
522.929
685.246
622.553
692.395
466.048
539.981
484.93
632.083
646.971
686.854
551.581
490.434
620.71
718.288
620.08
646.643
670.078
608.414
519.904
657.196
616.447
539.814
660.999
536.238
666.052
596.234
430.624
556.819
557.347
585.444
583.974
651.649
668.779
480.889
555.604
447.199
439.861
404.007
483.854
475.224
497.562
671.317
504.075
564.279
407.639
477.684
463.977
508.451
715.126
529.417
555.611
475.126
354.747
467.166
375.119
450.616
558.774
417.117
398.959
471.636
608.203
701.985
602.376
503.025
545.262
642.992
599.179
367.737
405.162
350.399
338.166
409.798
402.018
468.275
507.027
541.624
450.633
398.445
594.927
349.401
377.949
389.22
373.145
493.439
569.055
402.153
439.445
442.361
360.799
623.268
446.251
642
377.158
511.892
667.655
631.706
639.869
640.541
668.052
642.516
664.823
689.931
680.15
678.735
687.725
658.694
677.139
659.269
655.108
648.493
639.654
655.374
629.248
648.28
623.654
625.072
641.031
668.744
636.467
637.624
353.798
689.243
676.598
618.758
595.943
453.982
447.952
629.046
677.881
660.929
670.282
659.97
699.786
635.412
571.414
487.859
696.188
669.522
607.923
663.18
635.545
599.656
575.198
462.316
350.867
400.191
601.848
479.329
500.639
596.631
529.118
558.819
686.907
506.696
559.444
507.408
644.904
646.085
642.26
561.653
677.348
557.086
559.199
527.18
499.224
622.266
713.6
273.527
129.19
624.785
653.832
609.291
607.554
359.18
587.062
622.085
635.064
688.045
669.097
554.918
644.504
434.615
656.54
664.229
519.504
465.532
566.234
456.072
412.87
442.936
628.442
628.528
642.553
589.966
686.689
700.107
411.079
443.799
455.122
559.382
622.303
516.19
671.214
673.694
656.772
672.1
675.279
621.916
736.762
640.726
675.853
629.393
618.546
612.803
616.908
666.332
642.312
926.03
977.641
1181.62
929.547
659.201
720.708
613.514
636.653
656.095
665.101
652.736
656.464
667.417
612.864
700.601
595.104
652.094
644.731
703.658
600.272
709.638
644.417
696.063
712.879
409.158
620.681
682.853
588.399
684.101
714.414
514.29
547.652
574.301
1108.049
1478.201
1207.1
678.886
407.632
416.101
474.578
477.982
677.536
538.652
539.433
525.73
426.677
582.429
465.337
309.237
385.897
603.947
497.517
423.374
332.022
375.13
449.699
391.688
419.983
379.636
641.376
675.967
470.694
353.34
503.055
634.799
640.348
539.637
708.469
479.731
641.162
683.192
657.728
502.154
690.449
590.268
649.578
607.982
384.586
426.477
500.569
437.235
652.697
656.817
653.03
622.032
664.178
661.955
708.241
674.595
694.51
640.365
578.13
488.351
595.891
631.73
513.865
393.84
362.508
502.291
501.336
592.288
511.282
402.011
407.381
427.907
453.369
377.19
333.568
334.439
410.504
335.088
435.722
665.775
552.531
585.19
648.76
657.96
639.427
691.13
680.013
636.67
700.794
653.319
641.299
615.96
611.716
662.481
643.473
684.481
694.359
681.972
676.07
655.036
610.391
671.219
675.411
630.7
668.281
635.52
652.237
636.256
617.427
685.476
665.141
633.514
671.008
626.835
625.676
716.869
647.339
632.71
643.459
604.37
627.464
645.603
636.147
657.695
383.649
679.956
653.955
658.668
617.651
557.469
617.326
690.798
670.408
633.261
676.967
451.325
681.067
684.323
674.966
645.319
629.294
802.901
639.378
770.8
1363.289
629.532
638.738
630.755
673.462
1465.283
807.411
634.733
605.727
851.836
638.572
736.19
615.608
649.058
657.231
672.764
618.484
623.84
662.638
642.396
701.14
641.727
627.44
670.428
631.227
661.771
618.237
628.226
635.86
605.265
426.34
396.029
420.457
506.94
636.541
645.757
564.195
369.574
290.72
399.253
407.779
561.799
541.616
626.803
632.757
580.806
516.317
459.809
597.143
643.758
688.573
866.761
667.002
590.183
663.699
669.583
627.307
706.064
471.848
677.675
550.354
467.503
614.727
393.502
532.797
637.857
545.934
385.406
441.915
454.932
467.646
518.119
590.202
483.714
425.475
470.087
403.968
383.201
431.667
651.469
627.326
696.818
684.848
425.645
488.362
699.208
650.93
643.257
663.774
653.496
679.004
605.07
616.993
637.261
528.266
639.211
453.036
446.076
400.935
668.873
482.875
611.762
691.898
639.088
655.5
653.401
649.965
629.359
638.356
623.073
668.06
626.326
678.966
613.389
656.997
650.328
526.121
523.537
552.61
706.349
643.461
749.978
652.407
622.39
607.316
660.518
643.79
662.452
621.953
1035.919
614.156
614.043
611.399
616.608
650.826
634.473
669.568
745.249
677.14
911.831
1140.89
1133.492
1241.598
1301.511
1206.802
1006.965
991.505
748.657
1226.031
935.899
624.941
729.462
1101.121
631.007
1066.621
798.931
635.228
621.165
1055.657
650.747
635.388
637.289
619.516
654.222
620.549
698.751
806.232
630.956
651.481
721.141
608.364
765.9
689.199
641.328
752.485
640.234
629.772
669.886
622.521
618.255
634.754
628.743
623.793
630.581
668.422
798.378
626.174
632.034
658.963
618.084
733.652
635.609
630.878
632.336
638.181
591.677
504.422
1085.978
618.204
584.592
676.071
643.787
479.265
631.182
459.428
582.074
543.25
504.544
447.184
504.954
679.325
694.778
654.676
656.204
665.671
639.099
638.893
653.309
638.532
659.644
603.705
695.243
671.667
633.279
678.417
451.469
633.221
679.623
695.681
656.388
618.755
627.377
662.381
719.948
669.176
734.857
757.229
675.274
30.95
69.368
92.006
83.597
73.787
83.937
63.376
80.118
52.311
52.426
60.305
83.58
88.129
51.192
44.497
54.196
36.499
58.897
121.457
101.299
92.172
123.598
116.532
64.025
59.234
61.455
74.088
96.287
221.341
218.685
317.129
193.132
691.223
1083.168
1250.036
710.292
652.938
882.716
1279.956
1375.156
623.935
863.163
1374.028
687.888
600.84
961.744
1230.789
991.394
770.71
816.389
643.685
604.883
1387.733
1385.609
1192.987
678.295
612.381
583.589
590.621
626.396
620.352
622.574
819.814
863.654
646.272
635.083
585.027
540.4
743.404
714.135
618.636
1090.981
1320.127
1000.394
809.341
679.064
543.257
608.258
646.655
721.873
802.885
1138.825
1390.545
1283.936
1067.12
998.139
835.923
852.414
624.105
599.465
551.238
622.76
925.885
1149.946
1033.606
627.163
626.71
1073.117
888.276
1000.557
1064.321
821.003
794.388
754.833
589.256
749.222
604.354
622.877
648.073
970.966
1196.891
835.309
753.472
751.993
726.624
625.65
633.05
878.063
605.014
608.73
609.01
688.674
706.28
804.496
718.529
657.01
828.745
709.829
816.186
608.785
626.974
615.212
1253.256
1375.805
1376.246
1374.03
1376.568
1377.298
995.479
601.365
609.772
615.693
611.508
620.285
613.049
615.776
604.16
733.925
638.95
985.114
747.549
651.567
609.307
606.665
629.986
606.857
775.171
592.865
635.072
623.826
612.709
616.256
636.829
631.671
600.189
594.325
599.696
613.17
623.613
669.897
609.222
613.675
637.326
605.703
714.4
747.987
893.91
610.176
618.314
593.999
614.666
797.031
1376.684
1373.726
1376.484
1372.913
614.067
647.848
610.45
880.066
1394.237
1384.14
1313.908
610.51
590.169
617.229
631.976
663.657
598.298
801.814
725.594
608.522
599.607
640.867
714.385
613.741
640.944
541.652
615.376
626.643
680.032
616.716
627.691
603.823
613.885
620.941
432
617.028
626.33
607.702
589.926
606.675
612.042
607.995
684.057
630.284
413.403
622.71
1376.123
1386.185
1313.814
745.544
819.981
824.322
765.044
835.123
968.119
600.213
798.567
888.703
621.434
619.553
826.77
1275.077
1375.834
1374.009
773.686
620.157
608.562
726.731
794.25
612.19
605.946
602.832
587.948
666.319
641.115
725.392
875.806
1380.939
1382.442
1382.273
1375.085
592.53
898.574
1376.159
600.35
1380.339
610.62
623.744
1424.851
1376.243
1376.763
612.177
629.364
618.429
621.548
618.191
1376.051
1377.463
1266.365
1312.533
975.891
762.826
1346.042
1394.065
1023.053
934.355
903.884
1262.275
1101.19
1028.777
1149.379
1219.351
1294.372
954.425
1154.541
618.801
881.675
798.529
708.208
628.42
690.986
669.405
608.172
615.089
980.709
1226.411
605.265
633.24
616.422
1371.913
1376.12
900.279
1006.923
1375.851
1375.631
1375.636
1286.781
885.193
1376.173
1299.807
607.646
1183.085
816.27
1010.277
856.435
1374.994
1373.642
1375.721
1376.348
826.505
774.892
1376.345
600.705
1380.306
1404.203
1381.389
649.876
687.15
598.676
667.029
689.519
703.554
718.06
641.706
575.693
611.457
631.017
587.606
673.342
664.714
639.664
609.227
648.491
618.891
606.68
590.537
606.51
1088.344
1376.959
1375.677
1376.15
1377.245
633.38
608.236
1380.681
1378.882
589.942
614.873
625.581
1162.88
1376.25
994.564
731.605
623.302
849.738
1126.078
939.487
977.861
1222.613
1019.122
620.98
665.358
618.998
1378.101
724.485
655.465
737.43
652.677
770.515
861.942
1378.596
950.295
634.182
643.584
624.259
600.865
617.629
647.701
1037.946
1376.175
1376.288
1258.72
770.122
683.526
593.786
614.827
607.98
590.273
764.639
608.88
660.513
645.869
612.153
657.272
619.944
614.978
624.654
623.949
597.116
589.065
622.828
607.284
630.488
627.06
605.362
616.785
694.71
724.922
1375.376
1377.056
799.713
1074.695
654.127
600.743
618.249
589.999
631.672
621.025
623.13
599.02
634.258
637.076
599.192
741.179
609.505
935.388
862.481
644.359
677.368
607.318
627.122
632.03
620.761
624.767
619.07
618.365
610.614
842.729
1252.066
614.877
616.434
607.408
812.574
822.301
1068.028
1383.049
1382.614
1373.628
621.736
1373.82
1375.78
1376.667
1376.55
1380.377
1086.899
685.89
860.995
610.936
614.333
616.745
599.564
635.303
691.439
656.769
638.867
635.144
626.903
651.611
603.609
705.895
969.481
1135.305
970.181
831.857
598.754
820.061
1009.464
620.255
615.233
659.854
592.126
609.315
642.456
646.057
613.052
609.345
655.795
679.836
656.786
625.113
710.223
706.815
967.536
628.763
606.449
604.739
765.493
938.864
655.385
1377.921
652.299
635.611
664.225
903.589
760.62
929.597
740.031
613.316
1389.233
1340.587
1392.207
1378.153
1372.108
598.969
738.414
658.225
732.052
817.48
846.148
625.766
648.19
622.136
1391.217
1375.516
1002.377
655.275
601.043
1381.12
1378.041
626.062
618.854
615.457
1389.852
1372.71
1247.497
1379.039
1176.169
1375.982
641.839
1372.143
608.053
627.055
700.034
970.797
593.933
725.318
743.126
754.598
832.735
753.996
1376.922
1375.879
1375.877
745.88
816.989
815.651
804.43
598.992
692.498
700.439
920.47
1031.538
862.518
768.624
1376.35
1377.246
850.174
824.119
729.035
953.9
608.314
716.351
628.167
603.547
649.506
629.404
622.1
851.073
596.941
613.58
616.302
666.98
610.799
559.297
729.619
737.548
866.15
851.463
589.462
651.886
804.291
636.081
620.095
606.534
709.342
638.154
1374.431
1375.87
1381.305
772.201
801.766
1024.27
1119.444
747.966
870.209
684.696
639.275
609.915
614.097
894.976
738.89
937.385
715.651
607.647
640.637
602.327
605.336
612.847
999.377
1377.094
1010.418
726.338
819.223
604.768
617.05
813.96
658.313
641.794
667.377
616.521
606.149
646.561
600.773
778.689
741.999
707.937
704.895
652.531
1035.341
659.399
598.471
649.218
484.205
495.847
618.762
621.803
605.31
1038.277
644.662
624.029
629.142
516.238
622.44
888.777
620.565
605.065
611.597
765.884
749.773
673.524
676.154
798.442
738.539
672.604
745.293
772.136
752.481
616.547
389.001
717.844
634.984
494.785
222.513
312.127
624.744
856.257
691.949
329.018
71.851
113.755
518.836
654.662
632.413
655.124
654.045
621.095
637.558
645.582
635.409
623.435
676.918
622.995
639.715
644.474
633.295
627.449
636.444
641.348
610.392
766.325
661.517
642.487
623.056
649.134
663.53
635.517
640.541
619.076
613.972
633.444
680.965
611.933
654.178
606.899
726.416
650.386
660.053
656.851
427.242
653.635
643.877
624.89
629.057
829.675
640.412
643.268
629.226
621.673
626.637
629.21
620.955
619.939
622.173
621.068
654.045
620.276
669.028
636.703
687.878
622.347
900.772
949.354
785.051
776.044
681.708
632.973
683.303
609.401
636.222
624.702
660.687
706.228
637.658
672.625
529.424
675.334
442.274
623.876
668.368
677.343
525.384
640.934
490.848
401.366
434.403
482.462
427.064
702.246
502.429
584.819
562.656
632.005
610.848
413.867
488.013
645.342
630.248
616.255
630.302
618.138
613.854
630.717
622.422
631.87
629.141
630.873
636.764
616.163
614.654
664.451
664.093
652.472
643.57
650.712
659.823
655.893
598.416
615.599
657.012
629.347
644.138
615.403
678.59
637.254
639.27
702.433
620.123
632.87
624.646
644.451
622.681
684.165
736.92
713.059
720.246
709.351
651.038
695.569
761.084
648.963
715.473
669.636
827.795
623.582
820.765
990.704
893.183
933.871
1477.849
1480.749
1086.476
834.766
968.325
1306.475
1074.093
1184.538
1252.8
1210.423
1030.085
970.66
1057.133
745.561
634.642
749.729
739.777
837.951
861.453
876.672
727.669
782.204
991.114
693.435
786.22
723.547
818.499
768.509
686.806
797.263
788.75
780.474
1028.006
868.238
642.793
577.485
608.463
650.643
595.827
638.266
669.088
644.962
623.287
630.264
647.737
661.712
442.965
633.403
652.969
459.865
583.078
645.965
630.734
645.245
632.392
632.555
620.171
643.273
628.151
673.219
646.258
642.937
627.47
644.791
642.83
642.791
643.865
520.337
608.28
627.089
613.416
662.092
671.738
663.679
683.92
647.412
664.336
690.205
644.372
662.511
639.939
648.129
622.804
656.041
734.668
639.958
682.66
617.595
622.617
614.182
481.305
260.861
630.848
621.259
577.548
648.318
631.711
616.306
619.635
639.456
666.985
647.583
649.952
644.355
559.539
611.199
635.193
648.467
632.592
610.775
656.409
539.249
627.213
628.25
654.195
630.838
660.719
588.825
651.124
638.379
638.715
572.013
625.483
650.917
629.124
635.536
645.915
625.972
646.747
537.289
655.49
586.576
457.712
609.313
587.143
619.367
647.747
649.656
627.26
645.972
625.446
674.767
612.626
655.889
635.419
624.542
655.019
645.009
528.935
653.679
677.776
382.834
529.919
653.408
667.666
620.522
670.474
607.128
560.732
665.4
630.068
662.894
530.191
523.242
632.328
735.654
694.174
776.488
811.653
608.11
436.26
609.337
735.449
638.8
670.612
634.7
674.153
616.904
695.058
548.407
416.346
422.505
619.155
656.378
653.338
660.536
661.358
583.488
638.181
553.001
633.092
626.784
501.629
631.349
649.394
678.19
619.442
614.29
629.119
624.923
638.649
639.984
608.667
696.395
583.936
682.461
545.157
425.016
775.232
613.708
670.946
606.81
535.558
670.869
629.743
643.325
677.917
677.081
608.062
636.671
625.085
646.519
582.318
613.068
645.942
471.169
632.078
625.875
662.023
634.522
625.127
649.994
629.463
620.852
603.059
620.9
632.203
605.206
476.11
482.556
482.682
572.974
452.203
622.51
503.296
413.791
470.737
559.602
423.101
447.54
561.332
428.272
519.969
467.783
528.364
661.44
665.362
632.767
653.703
488.965
613.851
683.274
609.407
480.502
543.278
464.53
659.968
620.978
568.514
651.258
626.181
577.04
648.031
629.477
1012.044
891.579
1314.531
1095.49
945.182
1009.596
799.719
827.974
821.264
664.39
935.648
922.402
969.297
948.918
998.424
925.157
799.299
934.525
826.435
1065.544
741.932
626.346
619.743
660.933
632.845
847.523
606.664
749.284
612.588
630.361
641.18
650.03
743.735
739.115
627.235
828.593
774.208
1129.03
1199.873
1083.181
934.657
850.327
696.106
993.157
638.363
835.385
911.09
929.73
871.598
608.762
1036.459
760.091
996.955
863.766
822.942
663.131
698.286
784.731
798.558
674.985
677.564
801.852
698.324
1151.892
687.903
671.512
611.664
921.157
834.176
832.754
971.404
912.122
705.586
806.193
723.427
848.69
621.788
646.962
689.474
666.399
648.151
634.82
629.173
641.402
617.938
631.831
625.541
650.305
627.038
637.351
625.662
597.162
626.192
643.721
637.693
608.992
620.361
649.549
625.083
628.974
626.666
616.852
632.415
649.101
615.898
629.224
1072.287
612.368
635.596
620.155
628.048
631.776
698.787
627.011
625.083
646.35
614.188
619.292
627.821
627.929
633.26
617.034
634.681
624.772
622.375
624.283
624.354
609.267
651.607
634.295
633.539
692.673
627.612
614.603
613.631
625.684
631.52
632.639
610.525
629.346
617.272
615.186
629.484
622.155
618.129
624.022
623.526
618.005
665.19
639.994
630.717
668.467
664.361
667.282
629.492
662.463
613.109
638.467
692.46
627.628
703.647
660.208
686.756
632.833
658.507
633.609
647.508
645.978
640.286
663.172
661.261
664.563
621.4
649.084
665.752
651.356
627.887
510.437
669.957
675.39
629.534
493.426
640.999
558.521
660.887
485.488
454.728
425.432
491.148
494.216
636.69
638.059
661.929
634.633
703.116
638.499
645.681
587.756
505.654
596.954
615.687
630.507
639.534
644.955
591.518
660.058
674.308
502.749
666.418
560.06
667.115
645.682
640.76
559.345
462.129
454.713
438.021
569.041
476.655
634.042
659.362
672.957
628.273
647.391
677.713
509.596
653.719
684.543
645.187
680.742
605.935
553.409
530.435
646.919
634.04
605.892
651.992
677.931
621.922
675.253
637.561
608.66
659.843
635.038
688.743
650.357
580.372
659.18
607.57
597.78
667.489
641.021
653.289
526.415
665.031
674.179
626.034
564.878
518.73
503.492
620.208
470.501
491.593
400.961
618.947
651.805
627.783
632.192
640.341
647.754
744.899
614.452
614.074
609.238
665.368
632.768
682.902
616.634
641.891
555.849
619.505
617.972
615.921
841.581
763.106
737.956
697.058
631.989
628.269
629.801
655.638
638.153
659.124
654.79
635.54
1216.911
727.187
831.322
959.899
769.131
890.974
911.103
886.675
835.129
958.95
752.55
628.082
633.173
636.898
636.494
614.708
848.457
808.023
851.715
881.312
779.812
619.494
682.393
643.282
659.616
611.13
626.38
664.889
720.838
635.62
654.671
629.353
652.384
681.104
631.353
620.912
612.125
609.868
735.825
672.596
625.006
638.715
619.09
657.333
626.499
650.658
624.762
613.17
648.136
888.247
647.606
616.405
925.43
616.095
624.117
646.365
650.207
638.777
627.29
627.595
681.92
632.029
619.783
688.44
718.032
707.183
743.143
721.419
622.477
616.937
622.998
649.945
616.547
632.343
612.708
671.895
677.193
522.645
628.008
640.94
631.894
657.583
694.559
593.041
517.338
640.707
593.492
671.343
614.655
636.362
678.079
402.09
516.581
452.64
667.233
636.526
628.007
641.371
652.367
634.971
629.82
631.942
633.292
630.217
633.205
683.33
650.259
666.843
638.682
643.336
640.517
665.721
616.5
633.035
688.702
649.522
631.252
736.554
634.7
640.176
636.033
619.672
634.175
634.949
638.913
633.584
662.127
631.4
653.118
647.09
641.243
663.932
653.479
643.974
639.256
658.084
650.141
580.753
635.546
618.438
640.849
655.308
651.799
609.65
672.266
635.437
673.419
660.949
632.989
615.046
652.393
658.313
664.348
671.876
564.458
659.041
626.049
617.095
653.182
620.524
636.137
599.057
643.111
648.298
713.141
635.983
661.297
652.46
638.038
683.565
414.231
468.935
615.584
627.094
665.81
628.53
624.338
659.064
631.813
615.969
624.481
631.127
667.281
683.926
568.309
695.844
669.372
672.75
670.346
648.531
683.461
653.502
654.428
702.337
639.294
699.899
694.978
644.217
674.717
673.369
652.218
634.143
618.575
693.632
616.39
630.477
623.544
641.444
683.229
661.786
654.702
640.059
621.899
638.724
659.569
668.205
675.732
618.453
654.771
682.79
635.036
688.186
647.776
628.02
629.053
646.933
625.836
632.838
695.814
588.444
613.869
650.162
621.079
655.004
631.061
627.348
652.896
628.744
626.896
630.858
638.018
344.582
622.728
627.057
614.484
630.248
621.831
638.623
471.734
629.84
644.24
677.432
673.216
671.138
622.723
635.074
659.327
666.409
675.227
442.727
617.05
698.844
660.402
649.804
616.617
668.56
641.3
628.711
650.329
660.086
674.777
662.35
643.068
645.699
635.532
633.142
672.573
646.006
594.526
535.026
674.763
652.838
674.158
643.15
659.245
636.166
639.708
494.692
624.435
645.12
636.555
626.105
674.594
686.961
592.615
565.783
658.039
626.767
632.732
671.681
546.681
308.888
357.27
474.868
657.669
554.034
642.341
660.76
652.553
634.99
621
631.661
658.096
638.241
713.068
620.001
628.39
655.345
660.683
617.094
617.082
609.587
618.446
630.944
612.261
620.842
706.814
623.334
613.157
633.178
639.674
697.681
651.154
634.505
636.322
631.925
615.116
628.114
607.235
630.849
616.346
617.22
610.491
671.568
630.413
667.851
613.345
620.153
639.414
612.319
634.056
721.846
620.665
639.153
616.026
693.98
625.643
714.879
735.901
635.015
790.601
747.588
761.133
640.711
614.067
657.17
645.641
800.804
778.051
629.431
613.682
662.136
700.253
652.86
640.548
622.178
648.36
633.703
615.366
628.527
641.313
629.345
630.044
625.61
622.815
661.998
619.683
620.267
628.821
636.995
748.494
788.754
649.29
632.086
492.536
559.957
613.48
431.553
427.018
389.943
361.841
303.818
623.211
576.46
575.197
666.903
611.213
645.895
622.877
609.082
684.443
622.339
631.596
684.568
626.278
625.557
618.664
793.182
681.941
631.402
642.16
650.657
628.004
387.962
289.333
538.7
618.106
635.304
643.187
533.85
612.329
628.061
647.877
649.505
673.112
626.74
637.497
493.74
651.389
691.064
637.004
631.865
641.46
710.2
671.001
655.899
631.501
676.667
652.005
646.614
625.021
635.816
630.904
679.11
680.56
655.987
622.638
656.674
638.434
596.913
691.796
658.862
627.778
623.149
585.18
499.481
624.556
609.439
632.099
624.112
676.311
529.75
577.578
642.627
666.31
624.495
651.376
600.282
529.792
613.061
633.352
619.34
598.461
688.753
623.778
589.749
504.016
613.911
690.447
512.923
569.482
570.639
505.661
565.611
632.812
523.617
490.259
630.217
456.401
426.788
546.024
622.982
1218.346
1194.917
608.235
640.293
631.505
655.289
617.563
639.63
636.149
626.507
623.023
842.385
787.259
913.06
761.52
877.439
616.701
693.53
629.68
633.294
605.43
615.995
627.467
712.03
628.716
631.284
627.529
883.009
640.331
611.865
661.104
666.071
664.753
671.845
648.917
643.883
698.448
655.635
639.837
616.398
626.235
627.237
657.809
645.096
625.814
639.141
635.749
671.386
658.678
647.466
531.349
638.642
639.855
693.024
627.39
635.904
638.098
613.829
661.143
676.018
649.223
699.795
634.293
623.858
634.88
606.708
457.146
575.445
502.677
628.307
453.975
476.269
517.972
577.551
589.955
545.888
692.667
455.917
542.857
592.975
628.61
659.592
629.631
774.753
624.812
615.494
695.16
659.45
750.964
766.015
662.673
884.92
808.841
775.513
753.015
759.515
773.1
711.996
812.599
774.48
647.094
705.248
673.365
694.779
674.032
624.477
615.94
816.857
645.883
628.005
613.127
815.987
715.211
621.145
640.905
612.796
657.285
637.473
631.601
653.543
631.352
601.526
656.538
639.882
626.191
664.857
639.533
678.718
684.244
662.022
590.626
501.364
639.806
649.81
310.144
532.391
541.192
662.805
635.075
624.633
657.062
639.254
695.264
398.284
548.41
666.244
634.078
632.863
660.557
624.443
609.075
642.869
694.546
692.648
593.442
648.754
515.484
563.387
462.233
489.538
562.123
558.355
485.454
590.753
543.64
607.032
502.139
637.994
638.526
420.91
461.963
522.808
528.873
565.692
554.331
640.29
653.166
660.468
475.361
625.204
489.62
536.691
667.32
656.62
634.121
628.576
637.689
679.114
675.685
528.912
473.584
692.869
417.469
563.005
647.795
654.486
583.628
426.432
645.223
643.379
634.669
652.981
650.943
650.188
656.107
634.022
693.712
643.644
644.74
779.479
640.65
646.656
627.048
638.82
661.895
722.054
636.552
654.242
694.337
636.323
707.957
626.58
596.054
678.576
685.734
673.066
546.24
693.572
662.414
645.494
629.35
643.201
642.824
683.261
646.621
622.494
667.347
619.605
645.745
674.1
660.621
718.153
670.007
639.635
501.92
497.444
670.108
631.641
703.171
611.364
702.373
565.756
673.26
682.153
664.47
495.384
614.79
473.49
663.619
665.067
681.972
646.071
645.913
672.024
598.776
466.533
642.474
685.399
652.653
634.533
671.706
603.536
398.706
435.121
326.053
631.995
930.704
618.936
634.7
657.715
665.425
591.478
620.943
666.371
610.058
648.538
663.524
637.084
615.877
674.123
673.051
667.68
551.463
490.101
567.655
693.758
652.363
644.989
671.278
578.981
432.898
642.073
643.215
617.137
538.222
486.15
504.063
471.732
463.533
443.546
632.379
489.717
540.598
528.494
651.89
661.6
683.404
673.677
609.997
470.186
437.467
602.593
674.964
630.711
553.394
657.199
651.222
609.157
754.958
667.593
703.87
642.874
523.805
657.511
673.633
652.375
625.849
854.473
621.06
601.064
640.607
781.381
851.963
619.532
667.048
396.482
462.054
621.475
620.61
660.634
637.332
730.109
700.906
639.006
654.672
624.177
69.498
228.181
499.14
624.873
584.676
630.213
643.325
646.324
629.291
629.508
632.351
645.654
508.946
325.761
603.973
632.662
635.972
635.862
661.434
656.191
631.057
644.109
630.691
629.718
634.741
638.033
638.533
634.861
632.526
619.899
622.716
633.215
642.447
624.479
622.306
641.558
622.922
633.247
624.495
635.48
637.55
639.966
641.05
635.407
635.979
630.094
636.538
648.664
645.422
630.325
646.518
639.703
620.965
628.632
630.711
632.719
655.235
642.452
624.165
623.807
644.157
633.896
618.935
654.146
668.073
656.965
623.2
459.879
333.694
410.053
589.649
645.499
489.75
169.41
146.16
97.991
76.697
46.693
46.908
44.316
45.111
46.721
45.854
49.31
44.463
45.399
47.472
48.727
45.256
49.355
45.618
44.481
45.389
48.528
44.469
46.497
45.392
47.126
41.631
661.788
674.08
638.585
705.061
737.182
686.172
613.893
693.952
695.049
724.376
652.237
670.795
674.422
661.889
659.305
731.452
599.923
673.875
672.434
725.35
698.185
686.122
686.37
670.575
672.131
589.812
664.916
671.808
734.354
597.525
595.675
673.72
675.736
670.399
690.314
676.269
702.34
642.147
536.646
700.065
671.166
507.889
566.941
516.682
528.441
632.287
719.818
582.919
504.805
725.386
562.37
546.453
410.231
718.687
653.541
681.749
713.922
716.506
661.97
692.105
657.82
685.749
715.675
626.302
690.245
661.828
679.877
672.174
658.356
648.605
683.404
738.51
673.812
697.345
677.488
649.887
679.186
710.629
636.65
575.96
712.075
640.149
661.586
742.229
676.423
732.909
676.347
721.893
667.277
640.693
655.117
672.788
715.46
608.072
629.52
657.182
645.201
676.795
653.443
713.24
731.505
664.707
677.823
676.384
658.334
660.64
658.615
643.804
673.42
663.028
668.951
688.228
659.424
655.849
650.934
651.625
653.933
667.162
657.74
671.092
662.423
660.737
661.357
697.52
669.432
700.89
577.056
531.788
705.363
707.855
594.212
533.707
703.345
694.079
548.412
571.098
547.649
558.025
686.785
743.199
497.15
340.072
524.981
557.197
688.171
658.339
690.155
695.258
693.687
673.01
673.355
387.944
417.45
403.859
386.307
499.439
604.278
644.342
456.673
470.896
459.766
370.813
393.331
493.879
488.829
539.468
642.369
439.561
546.086
700.607
494.052
446.316
449.873
497.179
469.102
679.859
558.727
551.632
691.511
643.21
688.698
530.593
594.412
707.129
699.786
370.634
591.094
535.123
484.509
499.379
675.664
609.694
622.778
671.812
647.454
641.648
672.49
685.001
556.305
463.541
658.95
708.095
653.727
678.278
602.492
704.516
643.778
558.01
666.893
670.759
646.042
655.473
658.334
661.998
646.112
668.355
660.694
692.489
677.83
693.911
668.904
705.792
595.842
692.063
662.209
686.308
670.259
634.7
601.604
665.361
544.192
626.479
644.932
690.657
701.314
622.945
521.698
672.838
679.113
704.954
695.238
540.933
434.417
428.996
404.04
474.596
635.864
529.607
511.921
384.128
716.792
255.029
264.956
248.76
560.16
471.744
324.604
667.377
659.724
648.785
657.287
658.88
695.905
709.273
696.07
662.938
685.79
704.636
584.015
666.598
688.25
659.954
667.086
685.757
605.466
647.506
701.86
653.893
663.096
659.315
662.858
672.958
665.497
652.1
648.086
650.072
657.112
664.551
646.082
654.773
674.845
691.66
665.494
719.832
704.559
644.803
652.664
640.203
662.358
646.517
667.376
660.492
542.425
556.735
434.933
461.005
403.636
472.43
445.979
538.453
449.354
475.471
556.522
448.824
474.562
428.066
522.652
436.265
395.995
457.028
398.07
457.081
447.478
446.134
465.965
497.475
484.676
496.42
483.38
448.343
694.691
547.214
493.945
453.906
557.83
679.57
620.437
462.276
417.734
462.202
475.844
480.487
513.301
478.869
503.75
573.902
378.727
471.848
481.622
419.636
482.104
541.187
496.696
436.639
468.975
653.514
706.22
667.761
706.991
669.389
581.358
647.017
656.265
670.052
662.357
628.478
705.375
524.613
359.706
345.038
321.712
349.983
556.275
345.276
419.033
372.087
345.16
401.604
344.001
359.504
365.914
403.425
414.442
656.827
658.306
647.497
674.829
645.778
741.774
717.01
793.71
824.619
659.922
632.239
735.567
639.621
663.702
685.824
709.574
476.056
463.397
481.041
600.396
566.795
543.508
374.789
363.862
485.142
418.358
572.18
521.371
431.335
421.994
610.768
702.096
728.518
395.768
378.512
658.211
677.328
687.895
560.629
581.764
512.65
368.734
414.567
419.617
373.924
376.313
456.35
667.932
666.215
684.358
520.774
650.012
653.087
665.089
724.034
581.209
562.533
482.1
485.922
574.561
695.018
645.395
678.073
671.204
474.867
537.868
507.785
445.489
542.264
670.581
498.626
506.602
564.185
661.078
709.349
574.629
505.763
647.615
698.497
686.946
664.007
709.609
686.853
581.613
703.058
667.381
714.993
552.973
626.659
467.042
685.245
560.39
511.98
482.275
664.283
659.269
649.836
650.296
661.115
715.512
664.384
659.179
654.487
714.558
722.368
706.973
662.11
629.526
643.999
646.677
634.271
648.492
646.889
659.872
638.011
639.23
648.063
696.129
659.665
720.102
650.99
762.15
696.184
722.608
659.335
631.908
646.095
676.507
658.494
763.214
737.762
779.426
699.569
664.441
762.531
684.15
682.156
606.311
350
528.503
538.982
454.696
511.805
403.758
397.212
422.359
362.684
369.519
484.485
460.604
422.464
587.054
556.914
645.676
677.727
663.499
646.433
644.567
697.949
642.72
449.959
427.733
482.125
520.601
504.95
535.549
548.717
510.212
674.816
669.333
639.263
667.663
671.694
603.997
558.343
667.031
706.775
645.8
601.373
641.921
463.186
634.169
668.362
670.005
652.947
663.944
635.808
676.359
787.84
668.113
902.803
967.071
835.343
646.779
504.835
336.463
544.859
383.635
419.815
537.422
431.048
367.524
493.714
355.259
452.503
529.689
653.633
665.05
539.094
517.649
613.085
710.693
625.148
733.687
700.795
453.324
543.441
702.383
707.291
701.272
489.518
408.849
452.628
684.548
502.169
384.329
442.759
525.745
697.358
659.343
715.747
445.527
549.971
541.229
593.182
448.175
442.811
448.171
544.599
472.351
488.678
391.156
552.072
475.011
516.715
527.404
457.614
554.284
465.27
561.702
682.211
485.647
503.458
495.265
420.554
396.016
383.665
581.689
536.61
362.468
615.402
699.056
692.889
446.702
616.705
644.736
466.804
641.031
659.591
537.872
651.391
656.322
510.144
486.376
633.952
672.686
636.796
645.975
645.835
641.295
657.783
651.372
645.737
660.972
649.195
652.973
662.958
582.605
671.944
677.734
688.961
633.294
667.164
711.197
643.059
686.151
691.347
697.213
671.979
652.425
527.15
701.362
631.327
680.658
688.808
684.046
544.18
651.833
648.247
647.516
629.662
651.607
606.341
665.631
629.711
406.721
646.292
640.614
715.772
488.385
554.279
682.717
674.488
526.386
570.009
687.672
628.305
693.597
703.196
665.255
680.848
684.233
624.212
646.889
569.374
621.522
641.925
675.59
674.021
728.483
676.868
662.33
666.092
671.624
680.469
647.8
721.151
667.835
671.567
642.351
652.65
657.885
658.346
647.202
652.982
650.159
662.702
673.899
671.218
667.414
664.925
662.94
667.815
676.97
676.768
657.999
664.21
658.21
702.086
692.581
662.451
647.136
655.459
651.528
654.068
659.988
653.576
677.367
624.354
658.159
744.95
685.793
659.159
658.248
659.86
665.247
657.506
679.961
704.938
528.388
514.752
671.778
670.452
657.587
653.244
699.797
699.774
665.383
649.008
651.4
689.626
692.079
649.625
728.372
692.57
680.058
684.294
652.91
659.128
657.82
671.31
671.819
653.398
659.3
638.97
652.343
653.867
675.648
703.141
531.656
646.921
613.667
505.66
492.238
448.648
439.336
540.406
695.745
716.24
538.835
431.903
495.058
427.663
499.618
636.676
534.351
471.944
489.201
429.919
294.548
515.819
395.979
369.522
375.798
345.996
330.822
349.389
357.345
359.406
346.962
359.09
324.821
398.842
353.933
427.751
597.051
577.975
652.205
698.241
635.671
588.207
702.42
403.591
394.559
432.88
644.2
687.284
692.493
680.797
387.69
531.622
631.104
713.318
648.619
724.774
522.985
643.891
538.537
542.038
654.433
677.424
671.671
667.798
643.116
697.229
891.915
923.046
1043.364
1037.603
936.059
743.403
665.522
650.006
722.443
675.73
649.138
697.81
710.644
704.794
654.056
655.73
664.248
643.688
701.629
651.548
668.091
640.424
733.34
484.038
395.627
727.413
661.755
687.372
678.986
694.86
679.954
607.896
625.066
639.186
396.239
428.082
494.45
403.71
420.041
393.384
441.27
354.067
432.153
456.335
523.348
531.041
647.136
602.571
654.212
579.792
697.146
475.075
600.847
569.108
514.949
602.48
449.503
586.339
618.265
489.247
490.667
522.144
563.675
492.49
450.283
417.097
478.851
420.282
511.292
472.905
520.341
622.014
714.227
572.126
526.339
587.146
533.848
657.881
505.806
675.638
667.873
665.33
653.776
697.853
681.991
723.948
679.246
674.096
682.402
716.924
699.39
667.493
651.741
723.48
644.978
659.766
647.618
659.857
645.597
701.18
572.099
594.225
703.326
689.33
709.121
698.295
715.229
524.71
736.515
675.346
724.621
722.698
596.55
705.692
713.696
639.811
475.459
685.633
570.392
576.345
693.346
424.704
416.324
429.073
407.459
419.14
478.291
535.733
549.062
483.871
475.573
471.595
467.796
451.301
434.296
428.412
620.191
502.486
515.225
467.856
685.552
643.564
643.057
683.509
656.857
947.027
1000.644
672.092
668.512
642.037
658.049
588.518
452.747
676.259
669.558
647.995
697.972
661.264
666.318
688.611
676.518
647.486
648.246
652.785
702.5
634.69
718.41
480.415
711.498
714.659
676.333
703.132
676.502
678.635
648.836
529.833
503.456
693.569
639.31
505.706
481.291
581.642
551.423
459.526
461.739
544.621
866.519
828.159
658.596
672.724
658.195
776.873
519.66
625.785
627.732
705.697
711.247
675.286
682.627
718.51
526.757
707.677
705.073
646.562
721.492
567.304
664.876
705.002
551.018
653.098
580.07
583.921
482.585
488.341
698.184
707.152
667.38
694.005
647.583
706.143
655.799
682.42
723.432
525.431
471.197
512.006
622.734
641.386
538.652
448.084
566.511
408.861
544.604
641.556
650.326
753.687
645.341
722.524
549.283
662.142
710.276
729.249
650.057
616.783
578.487
644.849
668.84
659.673
705.341
688.436
596.366
746.754
666.971
721.717
720.948
707.102
662.229
584.413
645.998
677.772
671.351
638.575
666.915
671.532
659.224
652.35
658.662
685.011
692.392
650.6
669.413
679.165
703.905
611.8
439.879
665.005
648.282
654.63
653.737
662.993
700.269
667.409
660.896
585.03
546.232
489.827
446.083
557.908
690.867
718.262
713.873
674.757
667.521
706.335
769.064
474.816
463.098
484.19
423.955
581.131
594.433
511.404
553.894
492.968
565.243
602.396
486.26
433.412
473.495
691.992
569.65
668.026
660.077
658.848
658.441
668.969
675.833
686.482
636.539
724.386
659.462
688.371
627.132
682.123
655.123
406.92
434.279
673.351
668.32
662.811
655.155
664.658
685.749
682.658
698.559
674.246
657.207
660.117
668.894
664.836
663.87
664.765
691.663
485.444
662.616
690.953
695.269
549.366
665.431
656.369
672.254
588.075
547.186
666.411
657.349
723.562
698.274
662.872
668.07
668.157
669.022
658.451
642.497
664.434
53.047
2.19
565.276
542.899
544.812
707.461
645.221
666.184
654.925
676.199
680.664
671.258
665.006
652.331
663.859
664.481
712.668
719.659
688.846
696.557
686.475
715.541
705.908
713.934
672.951
709.813
682.56
669.192
660.977
662.577
660.535
649.927
617.449
632.05
705.564
698.916
669.443
694.089
685.14
719.671
674.334
668.476
645.52
718.167
694.798
706.888
648.052
673.112
662.577
687.548
687.719
674.178
666.852
685.36
685.555
686.955
649.687
645.833
647.395
652.62
663.721
639.287
772.215
681.302
711.782
662.61
666.221
693.817
654.191
694.66
661.566
695.799
688.284
681.557
683.68
694.207
650.04
682.329
644.158
659.515
685.255
686.699
711.56
686.942
679.677
658.347
664.74
674.148
651.245
678.325
686.67
678.011
672.887
658.386
725.294
645.467
663.45
694.774
682.682
623.687
583.553
627.212
691.118
674.745
715.148
679.831
664.196
629.917
673.137
674.062
653.531
663.141
678.13
725.525
665.767
681.346
680.48
686.976
687.589
692.583
673.418
660.294
644.169
647.226
679.825
687.096
738.75
734.742
639.623
662.5
533.089
540.669
658.51
529.226
534.635
669.769
666.285
647.72
689.72
665.959
656.924
654.228
646.406
744.876
710.575
629.904
531.044
650.779
653.858
724.546
638.135
573.233
723.232
717.067
714.634
591.718
625.927
686.359
673.44
670.379
670.579
697.977
716.595
682.422
699.087
688.234
716.779
630.813
644.101
667.684
693.764
715.556
709.602
730.936
688.141
714.731
705.139
679.169
698.932
710.599
699.882
690.457
657.522
678.742
695.646
671.045
692.215
692.447
680.571
676.354
654.925
672.9
710.536
701.762
722.092
701.763
724.281
710.139
702.414
695.782
688.837
716.707
685.605
695.754
708.901
686.058
673.188
743.419
735.057
718.043
747.604
740.985
737.157
712.349
679.007
679.023
679.412
639.16
719.912
701.674
699.676
705.471
701.427
718.321
747.936
692.884
712.334
723.498
708.283
748.853
724.038
692.036
695.775
708.496
737.67
699.17
704.967
763.051
719.042
723.333
691.642
679.6
710.195
660.785
686.001
675.462
686.419
691.07
686.672
660.391
683.118
679.365
667.622
691.802
681.897
679.866
686.573
671.641
688.374
677.173
664.546
685.413
667.767
664.352
665.357
663.235
702.048
680.103
652.731
678.853
688.507
665.02
736.37
714.527
674.314
680.689
700.774
690.386
686.713
684.976
707.519
691.964
706.693
695.504
699.811
732.758
732.452
724.142
637.278
742.6
669.976
643.41
651.199
597.18
536.149
708.676
702.726
719.03
710.712
703.601
702.731
717.47
700.525
664.831
486.487
662.632
677.299
573.54
671.97
637.986
501.7
714.184
702.922
681.128
706.359
655.835
640.345
686.089
652.918
660.11
705.11
681.773
672.803
679.872
716.169
686.02
674.025
688.733
670.492
666.359
674.506
691.564
664.526
685.01
717.334
675.493
669.617
683.877
657.149
664.123
695.773
668.026
703.905
669.778
668.689
656.947
688.087
695.735
734.228
684.33
674.188
704.968
658.718
666.87
671.095
609.53
722.148
643.963
717.948
681.308
576.224
706.652
650.385
678.099
668.361
702.149
675.597
700.948
682.914
689.47
669.578
669.067
662.989
677.771
652.564
658.122
671.513
654.391
660.083
701.286
740.092
693.996
719.221
679.984
729.611
620.034
671.605
715.613
688.677
664.789
679.409
679.367
700.778
710.922
670.57
678.893
668.431
690.89
714.025
702.902
646.68
683.136
683.172
683.702
657.394
699.846
707.528
673.441
662.985
702.028
663.42
667.485
653.873
677.638
682.644
738.121
699.171
727.153
639.809
647.308
697.072
703.025
667.986
681.995
666.668
670.162
642.229
670.233
687.867
727.035
684.254
698.644
703.438
696.817
667.557
679.565
667.147
629.273
676.79
686.739
670.657
678.667
666.69
694.787
666.04
640.375
662.204
692.728
650.283
678.59
664.319
663.943
668.533
670.132
659.284
664.549
671.771
663.264
659.521
670.545
647.944
652.648
664.781
716.031
690.489
677.751
654.46
675.416
696.055
668.41
696.267
674.265
668.716
687.168
655.658
713.543
674.742
648.399
663.895
670.358
688.137
679.149
661.779
652.568
673.102
673.103
710.838
657.822
706.757
666.69
661.312
650.633
665.527
676.139
683.2
659.212
655.146
679.678
662.421
693.76
692.347
696.139
677.005
672.756
661.57
666.483
701.317
611.9
663.929
660.538
678.343
690.834
674.268
668.13
683.845
676.261
683.127
735.764
740.345
700.057
680.753
696.339
677.057
684.717
706.252
675.635
673.32
647.817
673.436
674.761
689.777
681.921
720.409
686.619
696.435
685.419
692.367
715.929
678.726
658.196
672.176
666.548
667.837
658.287
665.788
686.344
674.782
667.813
693.896
657.818
670.299
694.552
659.981
671.237
711.102
670.657
657.843
654.94
686.634
657.313
658.055
690.539
666.455
661.647
695.176
661.566
662.223
666.556
664.846
711.314
683.675
614.65
647.406
671.294
650.142
669.075
680.417
708.083
649.991
636.346
737.616
700.656
655.684
650.709
645.446
687.375
654.567
695.153
667.386
673.432
660.205
748.27
701.7
717.759
716.002
685.633
674.244
656.552
655.492
666.908
669.068
658.161
679.28
661.278
682.446
675.229
658.325
706.336
674.176
714.531
662.896
667.672
686.959
670.211
672.03
669.372
640.473
680.477
669.954
672.921
659.466
692.373
666.012
665.367
665.347
690.229
666.97
707.319
703.691
722.06
576.477
679.018
676.667
699.44
666.056
703.744
664.214
692.271
627.977
692.221
693.562
687.681
725.644
675.892
698.775
655.164
685.161
694.627
674.166
683.223
721.478
650.495
651.011
656.474
630.255
654.876
643.299
668.43
657.541
636.101
640.038
655.23
655.222
672.707
665.085
655.922
638.79
654.614
659.106
660.36
636.151
668.896
646.495
708.95
653.292
679.7
698.732
688.491
684.021
653.364
698.604
643.062
673.209
703.617
670.889
654.631
652.574
704.689
686.743
675.162
678.45
686.321
645.382
671.455
732.973
670.614
675.359
673.134
688.644
650.979
676.886
650.175
673.212
720.435
698.822
694.18
654.503
721.097
661.024
651.591
674.561
660.64
666.224
659.304
703.078
661.422
668.896
685.099
677.542
668.779
663.546
668.633
658.907
660.821
659.802
669.214
651.014
708.838
680.608
696.487
703.674
657.445
714.065
701.648
661.206
701.804
683.569
686.245
692.684
659.071
666.726
678.006
662.334
675.325
695.69
675.292
675.733
673.507
670.585
669.802
699.224
677.125
706.425
681.285
662.696
666.487
651.439
653.994
668.015
654.426
666.733
663.737
665.072
702.213
653.082
683.189
679.786
664.455
678.294
674.624
652.763
686.308
668.002
687.814
662.118
668.856
664.727
652.434
640.71
706.849
707.262
666.997
671.794
684.505
694.47
684.712
670.56
672.374
654.177
649.304
684.21
657.501
669.362
652.748
657.534
665.311
652.424
656.145
659.133
683.793
674.376
656.51
654.435
628.959
670.928
688.157
681.194
717.03
683.31
715.776
684.154
696.26
709.542
720.042
721.405
713.014
707.127
665.869
646.298
674.527
685.346
666.247
669.339
666.836
663.109
658.224
660.633
664.969
680.782
679.939
659.491
667.197
660.902
670.621
656.581
715.331
661.278
663.581
678.066
665.154
669.261
666.689
637.743
676.491
666.907
664.969
693.621
721.403
657.414
683.281
675.667
666.717
668.595
657.762
694.884
727.925
712.35
685.854
664.226
664.585
652.692
661.836
670.632
677.75
651.777
699.161
722.371
681.898
665.278
716.814
704.412
749.794
700.91
688.29
696.031
672.98
712.091
661.212
676.7
677.574
666.665
673.594
702.896
656.591
659.123
661.963
654.856
663.135
662.701
697.053
661.289
674.765
701.934
675.33
675.418
672.168
691.479
642.333
663.837
682.911
669.882
715.022
670.443
647.554
665.574
719.573
645.928
675.335
674.447
694.525
697.687
665.11
691.308
687.374
658.693
740.758
662.306
646.071
662.754
653.526
648.984
652.734
641.339
676.321
652.458
675.594
664.269
668.956
669.405
708.778
689.566
660.458
683.196
659.242
672.852
737.451
664.64
705.13
655.849
642.707
685.487
671.154
669.372
664.184
656.884
730.103
690.16
687.641
708.925
710.702
663.448
660.841
708.659
675.748
682.722
703.384
664.43
696.683
660.442
669.39
662.196
657.252
672.294
710.87
700.889
674.24
676.954
708.777
650.329
660.956
669.101
676.105
671.595
683.978
656.113
718.762
669.623
680.646
724.586
671.512
679.389
697.439
675.643
674.768
666.676
664.013
701.399
684.946
732.458
672.838
693.427
690.686
681.121
655.51
723.479
660.397
644.356
652.036
646.013
657.768
658.907
657.063
656.862
657.195
678.066
685.937
688.617
724.03
655.916
664.779
728.832
687.496
690.039
733.666
642.146
666.51
666.766
664.765
729.107
712.896
675.153
663.539
656.956
675.576
660.113
659.837
726.212
716.667
661.636
648.408
670.138
667.316
656.119
656.998
648.172
684.652
662.201
673.042
668.409
649.732
670.996
687.908
693.313
656.624
641.617
708.33
706.115
668.739
690.491
643.739
676.889
674.506
671.179
655.928
659.501
666.188
678.355
680.804
681.326
683.5
672.064
662.789
680.01
683.084
700.761
688.392
681.482
673.343
671.159
676.121
674.679
656.422
666.36
693.912
656.919
664.51
650.06
638.903
669.573
709.042
687.418
685.176
692.062
673.516
655.553
680.473
679.767
656.777
664.456
705.079
686.353
662.992
663.662
662.879
704.034
655.258
728.27
659.852
672.784
672.169
672.128
692.36
660.548
664.346
665.461
690.377
662.107
648.373
636.617
664.771
712.298
643.423
662.111
655.124
709.77
692.917
655.285
661.53
671.566
656.866
659.861
653.815
657.548
719.746
685.257
674.965
688.718
676.072
690.556
685.159
669.301
648.735
644.506
656.123
650.879
683.69
645.932
697.005
640.489
644.517
647.64
647.943
656.441
662.908
630.896
704.162
651.973
648.115
646.383
675.475
649.677
659.328
648.463
659.215
654.34
671.432
671.512
680.367
698.414
683.904
648.928
685.181
668.468
681.13
689.194
662.69
659.35
684.004
674.534
676.022
665.779
674.381
673.896
656.711
672.358
690.801
650.537
692.156
697.468
665.773
669.34
645.051
673.279
664.224
676.143
675.549
664.31
655.367
660.874
673.955
745.103
572.782
688.905
650.399
644.853
635.624
775.416
644.92
677.975
694.397
880.45
891.361
871.317
772.086
687.849
678.204
781.539
1006.674
902.747
811.589
686.581
818.327
855.457
775.462
674.386
870.275
853.803
905.169
846.582
926.467
990.174
863.864
664.127
701.728
744.81
929.401
890.133
962.392
968.371
749.776
900.671
871.939
826.997
836.482
933.86
853.683
878.767
820.183
789.563
723.458
755.57
881.572
879.427
858.394
770.715
638.024
648.262
742.676
640.249
713.948
668.712
725.661
665.785
667.353
674.756
333.849
647.764
652.566
642.837
1511.086
801.18
1006.165
1056.075
1182.767
859.56
687.022
654.369
660.406
826.996
697.154
673.182
653.784
1064.824
790.794
654.652
673.919
674.714
688.087
1031.492
1090.624
1304.364
1488.675
1466.244
658.075
681.79
712.47
443.282
493.261
703.133
735.37
568.465
638.936
838.481
652.818
788.654
792.592
834.593
653.695
765.466
1102.303
1370.632
924.375
670.235
660.373
717.505
748.637
834.122
646.883
667.371
722.149
734.496
687.077
716.884
819.742
1225.669
720.196
652.095
663.068
674.133
675.615
683.488
684.181
672.67
641.884
650.135
740.742
650.63
782.653
632.849
686.932
672.799
686.634
646.901
680.027
661.275
660.906
727.246
703.696
782.786
738.089
665.447
687.587
660.418
719.457
712.28
715.121
701.471
672.762
661.357
686.242
718.34
750.359
651.457
659.438
724.796
513.353
651.914
627.01
638.741
775.245
1156.778
1484.206
595.27
703.828
693.919
647.268
666.347
927.148
1052.341
791.389
424.63
660.416
662.212
1187.985
1127.016
858.752
656.352
680.573
673.983
678.768
666.687
684.753
648.967
1471.952
1460.768
1471.333
1189.771
1506.379
1468.168
644.95
662.947
646.515
767.856
697.439
721.095
707.032
559.046
551.108
649.704
1467.79
1467.489
1325.326
686.945
614.597
692.533
701.865
719.611
511.962
666.186
774.879
906.862
985.845
1024.24
803.299
670.107
689.452
694.298
665.354
702.784
682.499
668.974
719.577
1250.429
1369.131
1161.094
888.475
763.088
646.315
969.908
1017.546
643.896
964.051
652.59
771.202
676.709
650.866
992.356
646.544
644.755
687.753
654.818
625.784
707.192
643.841
648.694
1201.582
893.789
667.446
696.384
648.553
617.226
702.417
656.509
665.081
693.8
684.42
662.694
549.669
650.002
682.081
653.425
651.964
731.574
697.86
693.242
682.517
700.178
695.195
674.13
644.548
669.638
671.774
653.662
766.199
295.963
326.085
651.404
804.331
1048.931
1473.869
1478.305
1338.371
1377.261
671.225
653.391
1164.28
1322.379
1339.165
1055.51
914.618
729.184
747.663
1301.37
1351.999
1274.187
1173.285
1160.491
1141.321
1073.614
1052.26
1064.816
778.508
692.592
1346.535
1299.682
1198.49
1026.946
607.759
707.588
659.596
685.006
790.304
692.785
728.163
712.029
656.896
1466.858
1465.735
1467.107
1467.538
1467.19
1466.166
654.406
1080.938
679.027
664.412
656.787
673.575
1301.106
1171.823
629.131
1467.881
1466.679
709.375
636.256
709.359
652.283
318.104
669.23
672.339
684.661
678.443
739.812
671.401
808.599
759.561
623.796
677.652
690.513
657.788
667.33
676.944
644.618
645.964
596.512
660.902
656.446
778.799
1166.19
1148.469
685.238
656.02
656.582
651.138
790.889
732.987
810.964
851.238
675.333
730.922
616.243
673.194
568.12
654.982
470.172
638.649
703.772
669.082
665.461
660.364
699.515
695.8
666.679
667.528
651.768
828.3
852.527
650.795
646.653
747.921
691.891
665.095
669.619
724.604
390.557
647.441
645.939
665.184
638.924
704.04
541.198
1472.429
961.918
671.125
719.08
574.936
757.228
981.577
701.176
1131.065
715.394
840.192
701.72
543.88
726.436
669.067
651.41
650.889
627.656
643.876
684.06
753.744
644.416
661.48
548.123
1265.064
1467.097
642.028
686.493
682.436
676.976
639.923
647.235
716.939
965.579
1475.337
1479.808
1474.509
1119.27
1308.479
872.214
666.678
734.938
737.178
938.845
1205.045
654.098
681.04
716.808
679.441
712.847
646.967
794.95
703.172
1472.652
1013.716
677.951
1307.149
1467.1
1436.426
694.995
760.884
892.195
893.338
812.275
841.262
797.062
758.786
715.46
704.261
644.954
674.95
664.163
651.116
652.235
644.889
665.297
712.89
576.079
685.108
714.735
721.265
823.659
664.573
708.132
667.98
885.844
1005.856
777.113
965.106
1342.878
1352.963
722.057
836.229
725.013
653.188
690.381
693.807
653.014
1008.696
670.213
705.834
765.44
1053.84
1099.452
764.556
818.426
648.483
733.567
688.065
725.933
709.912
647.545
675.007
664.629
674.274
673.37
762.258
677.463
651.09
648.839
1413.381
1471.599
626.383
289.373
399.374
610.972
659.158
1469.213
1482.454
1483.812
1467.868
1510.452
1467.27
774.213
1005.662
959.564
673.559
1010.189
1467.423
1467.304
1466.395
677.269
665.768
687.081
786.033
680.254
658.137
647.857
694.395
810.158
779.694
651.17
652.305
689.242
722.88
1279.598
1041.045
1079.861
959.902
648.908
677.663
646.23
688.921
742.025
663.815
908.976
671.016
665.178
731.526
693.311
709.855
711.764
711.288
730.504
690.708
683.746
666.698
661.948
677.021
1068.024
647.842
647.225
654.73
666.645
647.869
700.31
637.74
761.245
985.536
1134.758
688.883
662.477
1369.746
686.651
625.544
697.174
732.617
662.485
666.534
665.91
639.164
741.773
617.26
687.331
645.871
780.801
699.829
649.878
1465.905
639.583
777.275
655.234
689.224
762.067
654.703
702.478
668.347
686.531
670.722
695.395
695.869
653.977
672.672
656.475
728.097
568.272
634.731
660.996
690.508
652.488
646.187
664.071
726.602
1167.37
670.936
687.019
697.944
658.303
701.081
661.452
666.53
660.05
725.829
740.092
674.12
1466.48
871.527
62.341
879.452
508.009
707.337
649.044
734.652
761.637
731.457
557.593
649.846
857.891
667.311
476.111
505.916
468.835
475.938
494.702
546.948
531.931
743.579
494.46
53.846
480.462
472.298
471.859
474.569
506.127
499.945
540.196
470.139
495.118
501.895
527.064
502.394
505.447
547.881
468.793
474.003
477.303
466.639
482.95
536.56
486.581
466.417
528.999
482.172
464.049
594.757
598.417
475.378
480.96
476.695
481.949
530.252
465.822
476.972
518.552
472.461
503.342
595.664
487.895
483.333
475.345
494.25
467.925
484.427
473.258
624.66
668.535
628.674
647.884
473.175
474.483
485.162
497.149
496.979
493.372
490.077
481.732
469.492
517.115
536.233
503.199
498.016
504.837
533.647
472.675
625.983
783.769
482.824
682
712.557
833.527
760.31
599.941
801.358
684.884
982.787
570.747
1033.305
613.528
556.51
478.889
490.009
500.034
531.39
598.021
799.902
717.067
1106.01
1003.968
1054.75
981.472
606.728
543.412
488.413
477.253
535.705
475.125
521.789
492.194
490.604
519.835
570.452
531.511
666.571
540.758
465.296
503.761
751.579
573.325
651.997
537.525
482.586
496.692
486.673
490.551
475.535
530.276
476.869
478.401
705.146
685.543
656.375
506.004
476.567
484.663
477.804
469.959
494.595
497.981
496.153
491.649
468.66
515.861
477.573
471.208
464.292
502.942
475.825
496.944
486.762
523.204
485.33
472.813
488.262
483.813
517.993
497.73
498.06
531.836
504.646
526.6
500.227
507.241
494.767
488.426
476.946
475.089
497.131
475.964
497.69
473.266
494.03
479.355
467.981
482.477
509.597
521.645
534.017
561.361
474.632
478.059
477.673
468.837
466.747
477.221
480.157
485.248
509.38
493.886
477.1
461.44
494.121
509.401
500.238
483.943
514.816
538.426
480.442
619.036
924.812
720.718
988.205
1014.912
615.823
629.946
474.956
539.932
508.864
646.213
794.025
761.938
796.941
767.89
703.287
1039.684
848.826
588.052
552.059
584.09
899.609
874.989
852.694
907.562
742.683
541.248
480.679
478.481
492.555
501.017
471.258
479.117
556.617
477.345
484.02
475.522
508.216
513.008
468.206
601.946
495.568
569.21
414.429
532.425
500.531
527.603
490.62
479.669
465.916
483.556
494.92
501.043
481.908
531.32
477.268
483.83
475.493
562.913
468.737
480.806
517.788
490.567
524.404
472.401
483.827
488.013
497.216
515.967
508.468
502.167
503.298
487.443
508.595
534.847
503.422
537.472
516.565
503.796
496.026
502.253
400.324
470.669
530.755
480.743
772.683
480.324
491.35
506.674
505.555
503.745
479.915
472.646
474.226
482.096
439.844
521.213
440.02
426.574
484.546
468.422
485.875
479.621
497.993
491.804
478.994
499.564
468.65
498.786
467.292
479.656
485.238
489.864
460.227
489.483
472.522
468.68
555.18
514.411
524.753
505.181
479.153
471.64
501.728
477.056
479.499
477.156
528.505
449.086
434.938
502.201
491.843
478.857
496.483
411.69
495.742
469.937
525.342
482.255
491.629
488.525
486.909
500.725
428.156
519.331
481.257
464.912
501.363
483.205
462.903
481.36
471.626
588.603
634.961
539.032
614.749
806.76
845.145
513.637
504.27
487.983
484.754
476.886
486.725
528.884
488.637
465.635
467.755
481.811
463.919
627.354
487.021
476.767
486.593
472.316
409.254
484.853
504.381
702.571
470.247
475.632
475.378
464.844
468.689
463.269
476.827
465.568
467.418
520.015
485.449
464.971
482.991
478.873
467.473
478.798
473.675
496.523
503.502
496.563
484.608
477.93
480.448
543.468
751.097
736.816
461.18
476.163
487.945
512.679
440.84
476.359
463.079
485.321
487.897
493.623
478.926
477.965
489.178
519.525
490.19
412.608
408.869
450.209
500.989
504.416
512.423
513.891
405.938
519.368
499.056
504.922
406.839
464.357
1129.732
913.891
1130.399
1139.662
1124.783
481.022
517.946
480.267
471.466
506.567
524.036
509.506
421.625
476.584
541.881
481.815
484.116
505.461
507.035
468.591
487.189
479.761
501.381
487.64
493.809
511.558
510.924
505.481
508.543
497.084
496.056
491.461
414.389
479.696
502.921
475.965
494.7
483.192
479.457
478.147
477.509
459.666
471.11
467.793
652.027
523.171
559.662
623.804
521.124
532.305
565.394
558.437
481.477
406.079
465.801
471.422
502.858
500.315
474.843
485.197
481.276
500.798
490.724
471.008
477.096
494.105
501.294
520.844
484.097
472.384
500.912
476.126
484.507
544.866
494.884
460.111
481.973
468.835
494.337
531.157
474.991
473.585
472.17
480.069
469.643
474.989
473.91
495.377
573.599
555.351
622.946
732.899
467.68
468.551
474.919
482.195
503.611
463.579
471.494
486.538
472.588
499.876
484.123
463.974
501.338
759.27
470.756
470.029
478.008
523.305
513.473
475.739
482.815
526.437
512.894
431.862
468.964
481.208
473.723
504.338
482.18
485.223
497.9
490.603
531.686
517.199
479.446
504.362
415.035
526.664
490.714
473.077
512.187
473.721
461.199
468.245
460.62
478.291
473.723
482.18
469.746
480.881
520.992
515.154
533.888
527.966
508.999
513.344
478.315
487.763
488.411
486.76
487.146
479.178
489.432
515.204
382.947
497.746
512.294
508.847
469.221
552.068
544.438
535.855
485.367
530.668
491.254
537.398
512.779
460.114
744.985
709.495
498.984
518.2
491.505
515.328
479.504
485.055
471.643
465.374
512.384
466.116
492.713
527.526
529.137
474.737
565.464
510.071
478.659
486.622
486.686
483.987
488.311
472.636
465.641
491.725
506.043
470.273
539.543
473.616
497.008
539.673
524.549
478.974
595.662
581.62
627.598
525.637
573.036
774.492
560.222
581.332
631.891
801.139
831.998
870.952
745.275
582.011
805.325
475.551
473.483
537.745
615.027
602.767
816.858
1135.861
1136.524
1124.066
467.541
702.738
569.024
1012.854
1017.044
852.45
1027.539
878.051
496.21
619.013
918.839
1124.545
960.803
645.87
657.634
480.292
503.969
470.941
475.994
476.468
501.329
461.545
579.964
618.652
507.497
472.485
502.756
482.599
473.428
579.783
480.827
704.312
503.491
502.622
475.84
478.628
486.596
514.605
476.371
491.309
515.919
474.834
531.224
486.158
484.914
533.307
484.533
485.428
479.802
490.358
496.649
484.049
481.429
500.189
533.681
515.35
435.875
508.62
500.79
497.448
487.301
488.072
512.694
474.809
490.693
478.373
492.608
507.945
490.471
482.438
480.796
518.192
507.475
491.708
511.412
508.491
489.188
462.516
468.059
486.428
467.836
781.155
598.802
662.677
789.589
666.91
707.401
870.727
486.067
604.257
467.593
688.976
697.43
861.448
672.768
944.84
944.416
892.28
1075.097
931.877
849.048
613.832
1125.795
1018.533
735.014
567.136
806.679
1115.534
690.583
747.641
902.044
755.708
694.209
582.018
726.909
799.901
637.717
633.257
780.581
555.647
621.43
516.888
541.553
575.064
475.701
489.506
502.803
821.827
1126.864
851.123
504.427
496.445
519.157
524.948
481.876
662.093
564.586
618.411
484.405
564.899
475.114
487.53
473.371
518.07
470.093
487.609
527.369
513.676
471.62
488.382
483.401
482.04
549.597
745.386
562.486
470.87
507.035
501.631
781.046
768.8
528.662
474.925
473.671
535.327
578.342
764.552
735.538
567.611
462.731
468.23
723.665
748.684
528.464
507.469
691.366
751.989
652.618
784.93
894.186
859.833
734.552
1028.04
975.096
845.787
773.205
505.94
399.116
517.959
479.39
485.823
479.039
512.584
470.083
305.95
454.67
413.988
334.45
384.359
426.9
408.879
318.117
436.602
341.506
352.662
420.025
527.305
528.688
539.039
459.802
511.069
534.878
501.031
495.07
539.769
575.97
475.518
484.996
462.514
543.279
463.233
479.408
497.284
482.453
542.699
483.162
428.775
511.441
512.32
518.128
504.986
503.613
512.515
491.29
485.572
474.888
506.695
476.186
547.539
467.125
493.746
574.954
588.728
584.558
494.955
778.552
535.608
485.67
489.089
475.418
469.095
472.221
474.887
491.184
500.846
493.07
502.535
574.518
584.433
591.605
587.797
541.958
497.069
483.591
479.68
474.221
646.668
560.354
479.109
477.682
574.448
599.153
484.223
487.576
635.859
587.192
615.191
662.54
771.687
716.93
667.443
681.361
778.399
477.443
505.307
481.42
549.593
601.98
1007.662
541.324
516.008
678.629
665.57
519.364
481.584
475.132
494.265
485.038
471.553
484.354
738.034
472.912
506.804
502.783
507.377
481.655
518.677
503.433
510.202
532.94
541.314
483.567
490.322
470.375
460.72
496.485
475.968
657.449
485.63
604.543
601.995
470.28
495.985
462.5
469.291
487.965
513.27
481.918
581.589
1007.605
1132.121
1062.267
919.984
764.925
566.89
481.338
475.771
508.809
482.567
506.316
474.533
478.023
463.481
463.475
571.98
470.775
479.811
462.689
483.107
434.923
471.011
526.77
510.316
528.36
497.6
498.178
474.889
502.85
477.137
491.298
490.75
560.665
560.936
477.374
477.493
478.771
490.646
530.663
483.553
470.738
510.983
460.591
477.99
466.739
641.052
492.7
501.84
307.545
462.823
559.143
656.187
598.352
769.502
507.829
574.216
515.487
769.643
582.497
707.175
484.432
475.488
470.814
483.305
473.435
539.582
485.143
478.908
696.431
651.445
831.011
132.999
158.706
485.624
460.921
529.896
307.977
315.734
302.14
479.057
482.294
541.339
488.312
480.961
556.648
491.852
483.084
460.236
477.43
525.341
538.348
475.404
471.034
493.727
567.752
503.125
517.326
434.262
476.275
479.492
491.93
526.547
516.479
527.65
515.266
495.869
473.587
471.008
489.943
520.556
545.22
460.631
473.254
500.839
471.107
474.781
462.964
486.345
473.877
717.427
796.144
729.141
744.048
586.254
478.792
508.967
482.4
466.428
485.562
483.52
471.551
484.576
478.334
506.45
585.87
778.209
657.791
517.626
596.737
465.14
521.723
569.618
596.524
618.819
584.033
673.728
478.339
528.797
891.201
849.943
514.829
488.518
491.369
814.772
609.854
598.446
561.504
742.118
907.354
722.788
744.332
664.767
816.418
884.09
831.779
508.349
487.038
605.506
633.337
784.847
925.688
881.839
914.6
901.241
786.965
870.357
911.363
905.138
903.994
853.136
989.646
870.407
757.882
928.568
1075.309
1067.357
952.451
1143.533
829.134
1143.762
1027.444
902.142
1143.542
920.567
848.779
763.5
960.993
805.976
592.95
548.363
797.881
644.775
493.716
493.316
499.99
497.571
509.522
495.967
707.462
474.844
484.538
533.501
483.302
481.604
542.229
542.336
532.987
606.498
740.802
1145.439
848.708
1110.609
1020.477
924.091
1071.941
1149.249
1083.8
1144.522
1053.338
1143.214
1055.065
765.859
943.37
759.01
911.957
723.527
1044.835
828.496
918.912
878.088
1019.7
764.132
741.364
832.53
841.203
891.939
1126.765
1114.28
804.342
860.246
977.73
658.527
876.466
847.844
1101.999
1130.728
954.522
1147.187
1047.956
695.088
816.9
484.564
817.513
584.039
963.954
922.108
860.905
716.963
555.532
484.827
509.403
489.926
511.065
531.234
535.731
645.754
481.765
555.642
807.18
680.352
588.434
708.595
582.344
520.11
711.781
530.11
498.491
546.843
513.977
481.412
504.238
572.522
534.595
523.101
479.266
504.224
504.163
540.301
513.199
526.066
492.316
524.349
512.045
478.576
488.191
473.708
496.512
499.889
489.723
505.056
537.197
503.414
604.031
648.85
524.462
475.107
486.611
535.634
477.089
591.676
480.045
509.891
483.69
511.538
496.538
490.662
488.133
487.98
499.948
510.485
499.158
507.557
554.955
562.177
569.233
541.272
508.974
558.005
533.065
514.391
535.013
517.324
545.107
524.353
522.779
473.494
539.93
538.347
536.523
504.863
493.387
492.777
489.443
513.61
480.498
481.266
517.13
488.346
504.886
517.935
513.592
499.696
490.236
503.802
497.816
499.767
839.452
1068.293
830.84
491.933
482.522
818.625
873.775
931.444
578.033
491.551
670.637
711.672
474.754
488.302
479.063
480.9
624.332
471.953
566.736
499.186
493.574
483.68
527.112
701.533
603.584
485.995
549.955
483.735
531.588
504.147
506.421
528.05
550.103
513.958
475.862
549.413
501.539
509.759
539.49
574.066
537.643
495.611
509.12
496.303
502.146
493.463
528.619
471.272
506.602
501.789
494.936
559.126
494.137
493.201
494.068
490.263
477.428
532.297
490.355
503.991
489.694
505.802
535.529
517.153
480.099
499.468
541.583
508.335
495.183
513.258
505.018
491.421
518.668
499.987
653.219
724.959
630.041
493.658
477.955
526.436
622.234
894.941
1065.727
485.212
490.241
556.148
1024.853
750.899
723.227
749.527
937.96
1147.193
585.866
680.512
819.75
615.558
573.519
565.432
605.973
825.57
494.171
648.898
823.632
698.752
668.114
731.293
751.861
895.943
785.536
485.453
485.294
629.12
628.86
550.889
477.267
498.081
486.671
849.505
887.382
1132.423
607.04
1143.586
1129.021
548.345
571.079
522.022
649.409
487.573
478.974
486.308
797.453
563.975
973.518
937.893
522.739
770.147
743.758
697.723
611.095
488.169
897.817
1027.646
622.722
859.16
1123.067
484.016
877.588
891.766
945.688
484.43
475.442
827.682
605.972
485.493
872.785
650.541
858.214
481.106
823.035
829.128
535.688
501.335
506.763
472.794
474.034
554.265
484.895
492.604
477.772
674.956
482.824
508.348
478.237
534.232
490.047
499.574
514.111
486.545
482.915
483.4
471.778
474.156
477.669
504.441
570.576
526.684
567.205
502.82
487.509
700.73
901.946
855.439
879.249
936.312
599.571
633.394
613.799
482.574
479.726
481.563
482.406
491.729
477.814
538.546
481.168
477.729
484.61
478.072
482.414
485.772
574.844
858.232
512.716
907.526
586.285
562.113
550.934
537.007
488.462
478.528
490.778
489.216
491.737
481.134
631.246
484.313
480.596
596.408
562.702
492.151
484.477
513.859
554.242
509.535
475.127
616.767
576.669
738.904
564.238
824.505
885.178
948.712
908.98
868.407
841.954
867.194
927.656
1081.005
697.91
896.318
911.673
1006.522
1030.459
1046.65
970.519
1143.782
990.153
643.892
913.924
829.844
1008.209
953.794
948.075
1072.028
885.223
708.41
757.811
908.54
810.517
784.337
493.444
475.028
583.945
548.964
646.485
537.345
483.691
485.9
491.599
788.356
635.004
580.538
485.324
482.926
495.057
483.133
493.503
477.148
773.009
499.411
513.684
493.688
497.387
499.486
494.551
486.982
481.341
484.881
491.574
677.237
490.363
511.188
532.705
472.253
536.898
498.605
518.962
504.058
518.689
507.081
482.42
482.696
480.854
485.47
516.334
487.302
481.194
481.476
486.124
490.468
499.866
496.178
489.398
537.517
493.343
510.854
534.514
533.534
454.439
542.163
529.145
536.578
548.229
443.006
510.856
484.469
509.473
509.162
521.321
519.889
522.586
541.615
489.927
503.121
501.567
535.876
519.121
682.623
731.374
616.308
570.462
548.775
601.26
488.378
476.018
501.363
509.167
495.469
515.689
490.495
478.084
478.217
486.633
486.462
640.598
776.906
491.082
503.214
487.346
496.05
484.159
493.966
537.146
478.465
484.712
480.693
560.683
493.74
498.39
512.975
536.457
528.857
518.978
534.574
516.744
516.166
551.254
512.575
490.094
482.294
509.122
518.852
495.437
553.001
514.898
519.519
513.872
509.173
494.647
541.988
490.001
516.482
500.155
573.285
511.377
506.073
506.096
496.121
480.999
517.27
508.091
526.018
495.05
527.814
491.423
443.98
502.783
504.258
481.997
487.724
487.768
479.897
483.45
500.242
480.639
489.015
494.202
495.107
483.485
587.849
512.205
483.39
553.508
479.635
483.826
490.604
492.002
491.538
473.858
492.765
494.484
496.331
493.935
478.63
481.181
507.924
512.646
499.211
490.483
470.941
489.035
471.557
479.013
484.23
761.258
743.329
509.733
495.363
507.322
441.061
374.512
407.055
530.862
471.001
541.403
534.3
523.835
527.446
500.949
520.795
536.36
522.505
495.62
535.752
500.514
499.007
497.158
526.632
524.366
448.345
515.255
557.962
516.503
503.577
532.307
530.929
530.189
1003.595
633.255
449.872
482.572
488.39
502.668
487.232
570.978
652.707
678.5
741.716
590.621
545.268
492.156
529.383
539.897
511.854
487.222
504.621
529.282
483.571
477.413
483.143
491.81
703.819
485.154
670.431
615.749
786.168
603.007
470.41
652.028
527.827
708.887
729.902
482.942
480.36
486.284
479.197
605.819
587.115
478.521
472.682
496.736
678.089
498.979
494.914
483.698
485.732
472.78
500.726
486.287
502.553
487.088
492.428
475.221
470.315
492.491
502.389
481.529
483.144
517.829
483.075
499.177
538.17
527.96
487.167
524.936
809.085
648.067
735.959
496.239
537.612
490.77
493.869
500.07
519.814
506.195
467.038
492.956
507.823
490.633
505.591
569.896
489.36
501.635
506.455
527.963
499.497
479.283
479.397
497.492
515.538
522.406
557.959
482.234
526.99
553.149
534.67
540.251
510.746
531.986
547.778
538.733
544.262
506.744
439.714
459.662
475.18
505.209
487.131
613.264
481.873
958.449
1042.031
866.115
1116.316
693.367
1144.514
617.419
474.445
695.695
543.663
527.674
522.071
520.116
528.014
508.529
527.038
531.534
452.628
525.804
547.95
480.633
531.03
539.265
486.657
472.442
517.688
517.767
457.995
483.573
470.752
526.36
545.459
456.383
505.687
499.751
490.569
494.567
483.067
521.891
473.872
840.854
710.855
504.852
750.416
530.824
488.825
502.45
475.453
490.363
512.636
484.457
522.675
496.164
443.572
548.536
511.901
530.099
491.082
532.294
559.109
513.229
536.259
633.389
591.639
506.391
506.218
534.088
534.443
508.241
521.925
546.102
523.242
541.556
475.945
508.595
529.194
567.231
542.914
536.406
531.196
519.641
512.837
543.338
524.413
521.183
539.385
551.082
502.118
491.11
492.063
572.75
857.641
633.148
528.381
520.382
569.727
628.966
650.15
483.902
510.266
590.167
510.313
494.734
498.232
492.938
500.324
491.537
475.621
545.185
474.321
497.277
510.989
500.005
557.887
502.388
482.368
587.068
482.335
659.288
850.439
840.365
495.882
621.899
656.404
495.608
484.134
526.57
508.501
552.06
504.387
518.879
536.65
490.257
506.195
519.934
467.56
516.153
515.819
511.843
514.695
686.806
936.212
1084.516
1007.437
838.905
1062.41
577.113
958.582
1028.77
754.935
725.073
983.372
1005.935
927.78
1071.131
765.712
1127.692
869.001
621.558
576.944
472.942
825.478
1022.636
654.726
628.067
656.092
588.107
1076.717
526.246
491.723
496.584
491.41
499.039
497.694
500.191
535.115
518.616
489.991
582.973
568.355
505.757
478.466
483.868
551.359
485.635
560.707
502.19
517.323
540.603
654.049
699.014
527.648
329.433
403.054
474.971
479.072
480.47
495.059
482.457
481.748
500.899
525.195
672.649
691.104
581.8
785.046
1041.865
810.064
491.478
515.619
729.106
550.272
490.353
554.338
484.757
623.547
699.383
495.911
697.246
241.876
517.206
518.208
440.454
447.787
512.901
525.241
486.567
534.54
529.912
472.366
511.879
492.148
477.136
548.738
517.848
490.704
531.246
699.191
506.149
510.664
503.45
420.779
482.038
507.959
490.273
488.844
502.342
505.532
482.132
559.252
842.526
895.865
864.159
730.776
489.842
476.393
498.492
525.906
501.194
484.857
492.933
486.878
491.879
623.486
486.029
605.848
561.627
512.253
513.043
511.647
474.432
878.77
1144.82
1130.79
1144
1081.172
759.543
483.073
496.533
571.16
516.927
493.136
514.755
462.624
521.727
417.297
499.737
484.842
543.776
426.176
411.793
420.311
446.838
465.923
554.869
522.107
544.214
486.058
515.682
480.041
453.677
518.732
475.069
474.512
485.098
530.138
509.925
534.498
545.399
509.856
484.91
578.71
521.309
518.45
560.466
516.036
485.841
542.056
526.069
485.924
513.924
486.282
509.011
557.64
550.975
521.646
515.547
538.848
497.991
527.954
521.366
488.132
522.037
504.307
519.988
535.609
503.235
522.811
525.568
556.701
424.909
493.204
519.597
516.752
497.706
547.715
542.31
502.081
500.853
504.105
538.433
519.991
512.198
559.39
490.712
540.691
522.882
502.415
511.674
506.921
510.651
503.152
513.575
545.48
539.932
450.177
472.787
453.783
450.337
402.226
448.293
376.574
407.965
419.347
480.177
522.559
418.12
470.82
505.388
547.472
559.086
530.982
527.657
541.399
513.177
535.356
504.38
529.622
504.051
562.41
486.436
541.274
658.934
515.173
598.133
1078.263
478.572
586.946
532.299
530.011
614.358
480.274
514.496
508.763
536.148
501.16
574.378
516.532
513.143
502.197
501.276
561.462
484.181
528.383
563.15
526.932
497.751
494.043
529.282
490.366
519.674
544.761
481.627
508.402
485.847
533.749
490.956
1041.677
759.263
531.127
489.418
541.481
727.706
573.515
551.914
569.704
486.593
507.408
722.435
611.505
753.534
613.954
891.009
497.597
650.866
481.342
639.791
597.833
629.002
471.041
552.138
682.803
609.98
568.297
779.704
932.002
650.729
919.939
627.951
538.415
499.631
529.045
461.65
507.51
495.563
514.713
551.514
530.341
536.461
547.923
532.633
526.769
507.709
410.769
411.505
462.428
389.019
534.314
400.165
537.124
551.498
495.135
524.274
534.336
516.7
474.485
466.703
521.991
461.74
429.762
516.723
411.54
511.26
487.012
492.607
489.53
539.875
492.037
727.754
795.517
497.051
337.603
398.111
486.994
508.513
490.539
492.169
494.036
896.498
715.427
960.852
931.213
1144.917
484.818
670.849
511.931
479.316
644.337
824.344
895.408
650.759
606.62
598.22
540.356
492.185
570.186
708.309
757.166
698.17
627.76
716.737
605.365
516.965
482.909
490.06
535.715
541.823
771.373
476.497
495.525
504.16
591.561
483.586
705.952
530.806
495.745
492.976
632.939
504.881
613.91
492.821
473.534
476.123
503.483
480.276
558.502
725.919
500.679
493.273
492.919
482.276
490.335
472.363
493.813
480.911
505.48
502.113
506.913
609.861
977.687
531.325
791.645
533.481
702.689
569.431
638.349
672.249
556.793
587.341
573.365
615.702
656.734
621.212
614.118
655.088
645.581
533.077
472.981
490.166
929.788
1089.776
667.947
570.27
492.11
481.71
499.432
574.627
484.051
497.578
814.968
479.077
534.887
484.491
806.246
481.282
551.198
477.562
708.868
600.8
487.32
496.682
490.609
504.708
492.893
491.432
494.948
484.156
475.759
549.521
588.022
694.887
496.676
774.295
598.811
475.437
501.991
510.439
504.484
545.544
536.467
488.363
497.781
491.063
486.382
491.353
499.805
502.525
487.317
493.946
759.189
886.497
865.689
617.673
485.382
846.579
790.747
759.401
836.585
559.157
738.497
486.856
749.805
744.684
641.048
519.482
498.92
541.354
968.175
520.145
1062.696
1145.119
528.112
649.862
822.586
948.551
1046.845
517.118
610.372
486.041
493.923
475.444
601.952
486.761
1144.808
558.563
515.649
715.157
500.852
499.866
478.324
729.944
489.765
935.325
781.84
584.889
592.149
486.247
612.356
480.481
652.267
643.913
781.925
640.968
508.736
643.925
471.155
496.021
681.104
821.204
670.889
542.779
491.535
502.906
515.164
526.857
478.852
489.046
568.342
664.505
727.255
597.514
684.884
769.031
1000.744
1089.088
614.638
767.521
1056.545
679.741
713.788
658.885
599.816
687.676
679.201
582.854
650.422
685.91
644.318
687.228
705.761
645.727
638.021
661.003
632.041
627.366
652.886
657.572
625.618
617.548
628.47
632.55
727.881
680.367
696.842
649.366
625.853
680.491
638.087
664.801
643.183
640.466
642.547
649.28
621.341
643.34
520.339
628.891
625.506
668.464
621.172
629.553
633.244
672.374
651.483
768.864
655.6
610.558
646.168
623.127
639.417
650.526
673.593
638.559
626.926
483.127
611.065
642.622
643.773
636.02
623.459
656.42
644.69
617.64
626.811
622.393
645.329
623.168
645.062
621.151
646.015
626.917
626.54
627.115
619.251
705.03
670.701
735.803
686.534
938.783
623.881
614.125
630.084
709.261
631.571
736.97
647.919
640.128
688.447
683.925
518.372
636.814
632.518
692.596
667.696
649.015
664.794
645.093
648.077
625.456
631.907
728.129
628.933
670.701
644.789
660.013
638.302
654.016
593.902
690.305
564.471
625.529
645.398
630.935
657.733
628.683
629.977
594.944
562.333
619.184
588.212
402.587
597.752
669.307
645.317
609.562
599.42
683.944
598.974
658.688
667.002
673.993
506.995
667.513
524.423
510.843
619.342
643.053
632.65
642.305
613.504
663.194
616.936
632.079
644.154
634.429
614.47
657.703
587.593
655.854
468.53
454.629
509.344
511.471
610.744
647.654
487.669
497.39
542.436
567.552
521.036
520.422
414.003
706.717
510.012
689.469
696.684
626.721
511.413
507.475
660.239
542.428
621.496
640.922
653.581
624.143
631.056
640.204
677.093
699.861
694.898
662.192
627.974
634.471
612.104
638.66
627.763
578.19
679.41
662.104
649.353
689.745
675.197
647.73
696.549
628.039
667.996
645.798
679.215
658.908
729.111
651.001
651.512
708.322
657.242
634.155
627.132
648.92
633.569
639.428
635.728
627.565
632.22
618.259
623.713
682.781
649.944
679.509
700.129
694.652
634.231
633.345
711.494
679.388
667.322
663.12
629.141
641.889
629.02
845.702
640.718
667.074
706.508
630.786
646.629
544.248
641.911
641.652
614.216
631.938
678.324
686.609
646.756
666.602
664.713
629.796
745.196
627.054
499.662
547.75
681.478
625.234
635.101
645.882
655.244
694.712
689.032
689.065
672.075
644.112
682.849
644.384
627.062
654.501
687.97
665.359
639.242
683.018
634.314
695.624
697.993
688.669
684.729
709.633
644.126
659.65
611.828
842.477
653.064
636.77
621.184
674.188
637.517
680.21
626.817
393.415
364.278
399.512
508.949
452.439
510.555
616.059
522.46
650.354
673.713
694.973
688.24
650.299
642.678
643.071
667.198
593.38
648.061
640.013
633.327
633.071
689.612
377.505
555.247
531.705
698.001
523.29
532.456
639.8
650.791
660.65
697.893
645.501
390.758
510.232
600.044
650.719
434.135
424.885
646.121
594.863
717.761
634.338
654.627
502.057
617.412
629.196
633.917
614.559
686.521
610.225
488.411
545.847
532.739
615.666
670.751
684.517
484.249
627.176
550.439
660.755
621.26
650.889
727.376
707.989
677.166
719.928
673.924
685.638
697.609
658.864
676.108
673.006
435.65
526.88
715.273
691.844
627.449
644.748
677.252
609.522
648.574
704.246
658.233
669.499
687.803
604.846
640.147
670.669
643.109
624.866
660.571
648.6
621.256
633.721
637.543
646.446
659.869
658.645
623.184
669.939
644.711
687.696
614.427
649.796
626.567
624.073
645.496
686.577
614.875
817.44
670.552
606.954
646.93
630.163
611.138
638.824
1028.236
651.72
685.727
674.573
620.508
628.864
621.658
636.959
629.197
682.521
628.958
659.539
634.423
628.489
619.396
649.606
649.192
447.077
241.532
419.718
457.211
598.367
543.616
619.579
511.067
592.421
622.43
664.173
649.987
531.056
597.546
517.956
473.018
701.194
874.525
559.468
568.537
535.326
623.744
698.273
677.034
678.343
572.932
690.237
656.599
660.667
657.205
657.279
638.224
632.552
661.396
671.32
667.79
696.262
677.463
692.679
676.756
682.14
649.178
721.08
659.32
672.571
714.739
650.086
584.24
535.051
625.439
644.79
671.84
618.268
548.685
613.703
543.505
638.462
634.409
648.779
471.704
377.024
675.008
680.217
672.433
689.846
693.376
685.024
696.98
592.527
541.973
531.465
607.61
646.396
654.144
724.722
695.293
707.355
694.08
665.019
691.055
646.166
730.07
652.559
668.715
713.559
633.836
576.887
665.8
689.299
669.724
698.797
697.06
695.695
596.462
445.908
658.087
685.845
644.171
616.042
648.401
574.113
631.472
656.048
548.304
665.596
625.268
697.544
666.498
693.995
303.356
609.449
514.475
570.146
705.242
684.125
630.007
620.113
656.382
657.332
694.95
684.013
722.268
650.189
668.706
724.066
624.619
669.256
524.453
654.72
692.505
599.779
478.911
651.145
625.372
597.076
669.707
638.343
666.489
586.852
471.946
631.015
623.8
641.631
656.13
511.06
612.593
634.227
634.138
683.336
573.126
633.273
659.761
557.027
623.957
588.761
458.642
584.382
427.621
476.775
634.103
670.385
698.89
591.665
609.053
667.088
669.903
675.909
684.468
656.208
600.205
621.179
551.811
674.839
605.825
654.965
631.583
610.536
667.034
700.37
630.838
616.644
665.572
616.828
618.351
486.855
318.83
579.853
578.63
627.318
630.514
640.086
621.186
627.03
616.559
616.968
679.965
637.1
669.295
679.132
685.817
709.449
672.885
637.337
659.736
663.522
647.048
635.743
567.271
623.229
680.307
605.316
656.338
706.244
666.628
722.366
692.294
667.26
662.321
676.099
482.949
634.07
671.471
497.182
612.219
571.753
634.155
563.611
552.516
693.11
520.822
569.219
672.386
700.888
649.746
632.385
633.5
625.439
693.901
671.758
676.456
703.408
630.458
642.623
666.766
685.608
704.697
625.477
702.398
562.842
612.967
597.32
648.951
638.897
484.921
631.748
600.141
670.016
682.791
704.726
529.396
567.235
625.477
632.552
664.322
666.173
626.885
638.337
463.668
647.09
627.163
655.931
421.733
625.357
856.307
672.81
387.68
474.439
447.19
636.1
626.042
708.25
664.673
614.334
655.926
430.672
393.985
647.172
649.963
627.614
637.014
629.899
642.167
666.722
639.858
632.254
640.424
627.01
620.313
659.515
895.764
894.832
631.046
637.51
657.52
678.152
617.074
871.529
718.104
638.98
688.485
624.434
966.528
1219.895
836.268
618.755
645.984
899.225
941.723
1343.509
692.796
676.5
619.003
656.005
649.609
648.729
684.588
644.703
666.433
698.07
688.655
559.188
655.128
716.434
681.313
654.302
688.482
674.135
670.941
673.155
670.017
658.733
660.223
656.874
646.043
642.647
691.458
654.486
716.514
528.457
620.647
655.703
641.432
618.062
906.276
1002.806
727.283
882.356
1040.869
804.685
787.851
633.535
634.372
636.773
665.481
693.906
727.244
656.738
662.173
797.063
650.255
649.048
1040.513
657.092
625.743
630.422
666.644
679.254
689.285
662.035
676.295
669.464
692.363
731.472
842.35
932.435
639.748
1160.24
913.856
644.831
708.224
939.019
722.038
650.555
630.426
628.719
805.822
637.668
652.352
670.972
719.082
575.174
630.036
653.821
678.605
670.386
612.953
639.281
632.706
641.383
633.044
628.95
791.931
877.221
879.043
622.144
696.769
924.161
762.024
454.914
489.669
611.527
517.055
592.525
532.656
614.603
628.53
644.857
627.042
637.159
617.064
634.313
637.474
661.948
598.864
681.939
688.453
571.213
669.722
679.231
635.325
652.473
664.787
623.757
663.008
653.895
630.885
622.078
622.697
628.543
617.301
638.118
661.577
662.255
651.294
672.081
672.256
692.804
637.23
644.288
628.459
672.011
625.319
685.998
629.656
619.531
855.718
804.055
657.952
655.334
673.967
624.265
685.995
648.031
654.821
671.346
690.467
611.796
656.572
651.634
647.667
650.114
669.821
619.035
631.676
524.176
621.802
660.186
617
638.412
623.817
636.191
711.932
589.051
619.395
630.405
654.229
643.356
665.592
640.43
639.502
686.223
640.054
650.533
642.848
634.883
708.454
692.042
683.543
649.968
649.578
731.794
643.307
664.602
659.208
636.207
662.908
673.612
681.972
670.011
684.094
707.206
564.67
563.215
660.657
733.951
673.289
635.646
664.635
670.136
656.914
644.887
668.767
678.504
646.745
631.108
669.997
681.854
640.542
647.617
728.271
694.137
650.265
632.302
690.625
673.736
679.316
624.579
855.208
637.382
672.417
636.984
641.27
649.646
633.523
628.104
644.201
683.573
635.577
659.869
734.791
636.862
716.709
594.562
673.964
693.601
625.315
445.014
657.744
655.294
658.22
656.752
616.659
690.561
641.759
1285.123
1500.24
948.733
634.404
675.01
718.311
673.703
536.584
475.152
647.567
613.912
617.409
830.967
746.43
628.813
648.806
634.794
669.288
638.646
619.312
670.828
628.847
802.34
832.722
935.435
843.654
860.985
696.293
625.049
627.985
436.285
671.355
637.511
784.15
739.623
647.092
574.52
593.194
640.189
573.132
459.004
607.251
668.131
536.054
654.464
628.919
625.702
977.185
697.723
721.287
630.28
646.966
895.684
997.668
1036.007
1123.126
1119.846
624.778
462.814
444.789
636.559
551.499
649.565
566.978
685.245
540.032
554.49
669.899
622.995
545.564
608.508
560.597
509.135
624.147
833.811
700.383
733.84
626.436
749.589
658.333
680.916
992.777
676.97
580.055
452.56
502.957
557.029
579.008
581.412
683.848
599.642
679.651
590.629
681.12
593.661
636.628
699.271
723.18
654.078
618.069
618.989
857.169
740.156
647.885
652.669
658.392
387.889
624.515
610.647
635.581
659.071
717.688
635.513
734.778
628.759
678.827
585.663
683.436
677.015
617.294
649.648
657.26
673.913
674.456
534.35
642.602
656.637
518.816
659.535
679.963
668.333
690.017
722.14
623.007
653.512
702.016
680.857
586.775
483.606
645.848
674.427
670.242
693.804
619.701
605.668
650.049
649.163
620.764
666.208
653.903
671.47
588.67
531.49
655.538
628.939
627.488
642.835
630.783
638.196
623.428
616.769
662.98
650.355
664.069
673.412
526.202
470.356
471.722
541.81
624.302
629.576
655.074
626.489
687.872
624.518
647.13
622.843
652.456
622.527
651.585
671.935
797.423
628.678
724.836
1090.838
830.325
618.028
824.651
954.458
631.153
640.637
640.851
622.202
653.824
1211.523
613.79
618.406
1007.353
703.811
687.406
828.758
772.483
1486.958
1095.902
641.689
634.907
625.184
631.423
643.831
631.111
619.951
627.923
630.06
640.582
634.714
650.065
624.56
688.878
641.386
630.022
625.886
733.473
786.376
658.492
608.34
623.869
557.544
680.719
656.528
673.19
669.121
676.072
689.326
656.956
724.997
532.767
678.587
696.636
687.41
648.479
556.237
683.399
675.199
674.692
700.519
694.152
685.032
615.476
760.581
891.077
1153.32
637.008
636.263
629.477
670.364
641.906
640.093
670.654
705.366
680.019
665.852
662.346
677.296
297.601
56.721
649.557
651.808
666.685
657.465
638.069
652.149
763.058
687.446
688.197
651.938
700.555
813.5
810.481
644.502
646.86
685.437
615.057
671.976
728.935
698.326
791.93
670.65
681.373
657.121
685.945
698.409
686.716
653.55
911.63
1111.027
768.637
649.859
692.889
645.937
740.432
842.778
648.846
645.658
690.641
801.921
692.978
675.819
664.883
665.125
712.441
663.085
672.856
816.719
648.407
728.124
672.313
1294.262
1371.01
1175.559
722
1166.51
1139.363
1038.667
1181.926
1329.442
655.757
653.035
862.346
671.45
644.195
648.316
831.828
706.964
1135.382
1468.614
951.251
1024.75
747.071
1138.455
1097.394
1443.367
846.735
741.733
689.715
654.686
789.23
1468.213
1468.684
666.332
671.056
691.729
664.301
668.702
1157.77
1294.652
655.831
680.515
529.167
688.879
674.007
630.16
680.754
699.679
679.516
655.582
663.948
689.8
680.733
658.565
661.803
708.027
692.925
693.152
710.967
687.684
685.047
672.201
763.558
847.026
654.177
662.122
671.323
713.888
1086.407
1467.94
1466.793
1031.977
694.923
688.809
842.294
636.033
711.313
547.764
492.084
671.794
622.3
654.227
666.849
707.904
630.898
666.855
717.847
702.03
743.213
639.893
630.309
924.548
660.76
1228.438
685.296
648.426
652.778
659.686
654.335
919.257
1133.688
856.436
949.431
667.991
914.726
1043.635
692.779
649.286
636.555
687.762
647.444
641.4
947.254
898.456
813.465
661.257
641.836
667.728
630.499
862.9
669.395
645.645
654.591
716.295
715.958
661.392
644.023
666.936
676.771
707.072
715.078
696.543
662.434
745.473
665.009
648.742
650.035
686.012
648.171
876.264
638.397
666.097
700.287
664.833
650.801
687.432
664.104
383.134
672.676
651.319
664.274
671.635
580.312
303.668
694.182
637.653
517.739
675.668
686.886
974.496
1229.718
890.451
718.01
870.967
691.821
707.491
694.102
665.034
636.262
728.642
796.01
667.459
742.713
713.239
713.654
1122.658
712.461
648.491
1388.736
1129.055
660.247
687.96
792.216
694.41
688.118
708.49
658.438
644.747
763.866
802.414
704.513
664.927
983.615
825.2
645.57
835.702
677.113
647.318
767.801
635.985
634.207
683.691
736.545
664.229
660.071
654.651
652.683
660.274
643.066
647.067
655.246
660.94
678.637
681.417
556.118
115.506
686.291
650.44
686.423
692.336
675.039
1495.579
1471.982
653.577
650.433
644.288
631.291
722.963
736.994
680.901
576.738
642.822
665.233
773.596
639.946
634.676
588.302
713.529
705.554
718.96
593.073
597.929
673.214
667.574
920.763
643.346
728.749
748.167
722.913
693.002
849.073
680.955
680.396
649.512
659.351
683.004
721.094
773.761
714.841
757.867
685.838
686.488
750.869
706.582
633.859
692.59
665.991
648.062
1226.227
1470.464
960.217
892.059
1323.564
948.736
689.566
659.792
1224.556
1063.51
668.531
678.839
702.686
743.321
721.008
715.68
670.871
645.77
1345.303
1422.304
663.331
805.82
1016.328
944.515
644.448
646.664
818.635
701.33
648.644
928.695
653.466
654.39
568.479
713.816
689.135
672.595
651.442
687.548
658.165
648.532
639.838
682.185
861.318
716.554
725.116
608.249
666.414
667.625
833.288
744.702
645.953
1046.12
1186.07
1113.533
728.496
683.13
805.772
1258.327
671.278
712.624
640.939
661.631
646.942
852.804
1395.974
649.267
671.507
734.363
689.794
710.132
648.74
1469.147
746.059
676.309
669.091
664.415
676.256
705.019
715.256
684.138
655.285
955.167
1016.687
649.966
1185.046
693.869
713.23
721.582
683.549
709.94
592.534
720.757
692.171
744.487
749.149
764.275
751.769
671.874
647.876
1199.476
661.502
729.79
654.932
729.441
667.425
895.384
1115.412
728.812
694.194
651.845
1278.299
1464.037
1467.739
820.203
647.377
652.251
742.034
651.811
722.755
649.591
668.329
488.836
637.599
663.831
648.328
656.549
658.012
680.264
654.584
726.449
827.936
652.694
723.6
743.278
714.106
682.077
687.756
536.922
1192.395
1060.053
516.373
638.181
1302.464
855.137
1057.074
920.992
663.203
632.722
1213.589
938.41
729.036
1177.015
1041.198
956.117
1060.166
1468.894
893.963
632.35
633.433
688.718
713.534
697.809
701.762
701.914
710.282
727.748
713.774
920.698
669.318
681.607
644.908
1165.571
632.369
736.82
874.579
631.245
644.739
715.132
672.603
717.362
646.333
1270.506
698.208
735.538
665.159
652.719
694.696
717.376
985.339
1211.115
718.718
691.808
779.149
1164.643
958.815
674.563
667.604
1468.691
894.272
708.514
722.969
716.991
702.668
731.514
736.215
682.23
643.779
678.855
671.033
660.301
660.825
650.805
691.492
725.188
669.248
669.806
656.093
661.804
684.065
715.355
645.239
687.969
678.306
729.567
726.43
836.487
652.322
590.591
670.73
655.659
660.547
788.296
736.954
677.601
671.305
705.713
676.765
648.041
716.921
704.351
650.928
914.858
860.394
665.257
678.701
722.128
738.586
691.198
656.716
736.285
718.332
650.596
712.131
727.392
667.206
712.804
749.901
659.509
643.831
813.758
1143.832
832.929
658.721
741.274
657.192
723.906
718.436
744.192
733.936
633.103
638.05
643.562
716.99
681.714
687.601
712.086
688.997
681.259
689.366
640.555
647.736
697.829
715.628
704.465
653.499
655.762
715.127
690.9
721.75
786.656
700.975
724.733
687.525
662.77
632.888
642.95
677.823
676.363
901.52
650.458
645.626
729.343
653.49
682.682
658.742
667.312
649.888
677.795
707.462
586.948
721.133
644.36
661.945
937.152
632.091
695.52
700.69
584.225
591.621
688.873
666.906
696.813
673.379
664.124
738.166
679.224
668.251
1403.187
740.797
664.94
650.742
636.198
670.846
708.13
730.94
781.274
746.388
740.767
857.446
658.908
681.509
832.518
724.516
747.23
673.99
696.143
727.424
731.753
678.713
707.669
659.064
679.711
639.924
630.987
686.782
732.076
660.618
695.887
648.16
675.502
508.602
651.019
917.758
980.292
670.009
700.204
676.002
650.458
680.809
693.805
686.754
696.93
662.425
681.387
684.7
488.247
667.82
683.504
636.386
552.033
497.966
529.696
658.459
677.169
659.019
728.28
733.75
735.217
599.885
670.24
654.541
640.107
649.6
868.163
664.986
706.933
841.395
1209.786
1128.122
663.789
1021.541
1465.461
628.386
697.662
645.056
638.04
503.623
573.973
653.951
670.418
676.96
739.655
548.927
632.631
659.792
672.87
334.182
746.221
641.268
1332.028
763.438
503.261
647.187
698.281
675.085
541.812
588.433
654.659
463.611
254.101
676.405
693.025
743.094
653.032
656.087
675.609
701.755
658.185
658.802
696.836
658.774
644.021
697.322
713.222
665.268
687.396
721.024
724.997
712.21
719.438
598.677
668.124
552.706
1180.1
1294.028
714.645
1106.224
1147.387
1153.432
1019.629
500.163
679.353
653.054
817.721
764.463
649.26
662.941
479.497
642.279
737.934
668.046
694.794
689.286
644.888
976.951
895.402
999.239
1044.678
668.852
649.92
1363.822
638.695
726.971
499.753
637.998
585.565
686.452
692.165
683.721
556.056
666.775
673.919
701.405
672.307
664.69
631.238
108.202
170.034
485.135
697.773
690.086
716.074
692.379
633.577
697.634
655.146
684.583
675.222
336.611
438.807
722.519
711.441
1164.985
698.536
656.3
662.333
712.544
670.305
631.919
660.189
609.492
684.624
681.941
689.463
631.086
669.016
691.543
666.144
674.236
872.631
1009.876
762.818
817.303
768.997
655.78
652.919
655.802
726.617
699.594
689.709
732.715
729.63
702.784
692.795
670.659
721.161
776.064
751.702
674.095
654.482
737.524
679.89
675.118
653.233
666.579
729.86
743.105
705.355
683.269
650.738
834.197
661.633
682.62
644.404
662.029
662.537
645.079
675.783
762.595
661.882
699.744
691.308
689.515
736.918
768.351
740.253
714.079
510.51
539.077
709.989
579.355
748.802
728.117
881.297
1466.268
1158.183
657.291
1231.223
860.342
631.649
687.01
767.137
659.756
962.207
758.331
1468.121
720.964
752.212
439.804
620.147
665.33
634.967
1468.989
689.212
1466.213
1100.916
650.452
652.071
946.069
1127.424
1084.792
733.075
722.098
737.606
676.725
676.954
653.546
635.897
719.272
648.673
691.213
779.422
662.546
655.383
752.044
689.056
699.238
708.776
716.106
648.47
655.514
651.051
663.792
715.858
1028.495
804.533
613.342
677.842
680.689
726.009
671.75
681.054
684.287
723.795
687.088
693.341
675.152
821.825
661.544
675.171
666.555
735.056
717.323
784.735
861.735
666.742
649.068
708.573
727.316
690.667
549.559
633.72
713.371
678.096
755.519
699.082
677.154
660.402
651.874
692.8
690.042
665.182
655.974
569.004
697.852
673.348
665.587
668.999
844.759
647.057
668.536
665.036
649.809
644.161
828.234
1011.782
712.496
655.12
645.816
654.65
634.096
695.111
608.421
500.599
530.952
650.074
541.115
487.514
520.54
502.377
488.875
495.913
463.134
107.172
72.427
511.019
541.65
487.386
492.109
517.537
506.313
504.039
484.296
522.282
508.873
503.433
530.374
493.361
526.786
487.528
480.67
551.459
491.871
533.665
509.341
519.359
679.006
508.096
502.9
531.026
493.45
523.6
537.978
503.036
750.516
754.868
581.2
530.176
552.616
492.15
503.244
487.137
500.59
529.506
494.346
505.995
564.786
537.726
490.599
500.931
493.263
505.358
511.178
515.45
510.777
518.743
508.019
492.753
548.055
544.667
494.238
521.296
593.726
533.274
496.457
545.055
490.769
504.554
507.85
505.022
521.053
551.744
520.497
552.107
499.766
525.102
524.573
524.379
541.296
470
534.559
538.859
529.157
536.997
585.294
532.659
510.345
543.872
498.772
505.798
492.134
504.334
526.253
488.115
656.565
669.124
764.09
622.571
501.92
552.373
529.619
502.508
511.423
498.423
489.454
592.193
498.296
515.801
496.582
490.694
509.534
490.992
503.982
505.685
572.909
481.287
494.83
504.014
502.957
489.051
486.365
519.622
614.004
486.515
497.2
510.72
481.062
492.761
498.798
496.434
545.042
542.13
517.848
494.3
507.71
508.054
501.923
528.441
511.871
481.13
496.856
491.707
495.011
527.518
494.243
499.959
490.452
497.097
493.382
536.68
615.857
523.842
512.622
494.344
510.118
545.137
505.071
483.887
488.252
522.553
487.957
505.841
502.763
508.446
510.833
513.346
498.581
514.345
547.795
478.623
443.426
516.362
525.129
520.981
516.619
503.256
508.47
513.153
590.48
511.204
502.997
520.64
477.241
526.518
537.276
503.417
531.767
495.769
492.836
1167.404
1176.458
1167.791
557.818
506.309
363.792
528.443
565.252
499.219
497.392
512.626
498.881
504.545
498.528
533.441
584.119
491.338
532.718
539.802
524.996
516.167
561.041
521.135
536.635
521.128
545.057
517.771
510.58
508.074
544.115
509.621
523.131
506.259
498.451
497.938
484.022
477.127
501.304
528.979
516.04
522.425
493.863
535.534
507.221
519.234
500.439
536.199
490.272
493.6
494.139
515.041
506.635
493.802
510.008
495.936
496.099
497.046
501.597
526.86
545.066
562.807
527.038
524.379
543.866
535.006
532.206
517.954
531.698
499.594
523.6
495.906
491.344
500.912
514.483
537.442
521.81
582.036
919.498
590.277
651.918
541.791
526.564
546.736
529.993
496.228
520.097
495.518
480.705
541.493
541.881
530.837
524.72
532.452
532.785
566.039
531.677
543.678
537.99
536.53
432.99
538.691
541.223
526.479
510.492
562.185
482.612
1131.305
485.127
524.228
642.206
492.436
511.698
510.471
529.638
518.413
522.772
544.824
530.003
513.547
498.631
528.544
499.488
543.363
525.364
1057.743
752.037
482.999
521.143
489.892
594.511
504.181
586.736
557.699
562.629
509.961
499.084
568.944
538.874
548.917
532.905
561.212
502.337
580.484
471.215
514.425
518.288
551.651
530.438
560.505
562.987
534.575
534.333
562.07
526.195
532.229
547.181
525.066
545.718
528.95
529.347
581.351
581.604
495.009
548.391
559.037
518.25
539.091
528.904
549.543
550.48
535.886
577.788
508.122
567.729
568.956
535.163
543.012
515.984
551.553
516.313
522.694
540.279
522.645
535.135
511.238
475.129
502.511
485.605
657.363
751.79
495.315
638.006
590.039
719.806
502.424
509.992
532.048
669.178
614.093
523.611
550.81
531.259
598.467
566.671
578.144
565.901
514.221
591.575
480.128
1003.018
507.771
509.319
497.096
518.466
560.037
559.654
494.844
499.754
502.251
524.37
528.32
544.442
521.721
487.124
498.385
493.358
497.416
559.267
536.916
511.452
527.438
735.2
494.944
486.303
482.146
493.473
498.044
495.715
481.34
536.832
488.751
504.529
498.008
508.478
554.144
539.589
553.825
510.595
526.048
495.357
577.52
534.389
486.294
492.307
591.688
514.992
567.64
557.174
505.733
521.057
501.254
499.674
684.206
570.592
528.598
495.882
555.985
553.886
506.834
483.374
490.906
497.454
527.455
494.08
489.086
509.595
500.97
525.009
537.188
514.376
512.399
490.318
567.104
449.748
545.133
506.048
471.894
560.706
564.522
551.716
524.524
530.129
538.403
558.89
552.82
505.926
519.279
509.672
511.035
521.168
549.272
525.338
505.327
495.454
538.857
601.409
544.373
605.072
651.268
649.875
655.584
586.507
498.964
497.067
491.117
622.139
566.821
576.695
554.835
479.986
571.294
513.762
498.487
622.697
627.406
547.839
491.84
489.241
541.777
508.237
499.984
687.928
555.841
502.489
504.603
501.59
543.241
527.014
535.152
507.873
539.707
504.517
493.951
510.822
837.852
541.373
506.263
539.773
490.137
541.01
535.796
529.323
541.898
544.815
528.373
548.767
511.982
547.952
556.602
553.982
529.47
530.202
585.666
545.595
594.512
554.479
508.57
508.094
525.615
513.388
524.626
516.696
531.074
542.729
538.53
580.748
529.583
549.012
540.175
527.766
536.466
530.503
467.514
508.609
495.679
515.636
492.506
496.028
529.972
532.691
510.191
530.7
548.647
503.204
544.802
496.435
535.966
555.644
495.846
509.083
513.854
531.252
511.209
533.595
489.956
888.982
494.688
493.453
580.401
610.904
497.105
498.046
527.402
525.147
515.294
576.157
514.061
508.834
490.501
540.682
513.151
567.907
431.92
442.271
518.476
550.565
533.457
551.24
538.118
535.825
510.519
448.979
482.394
752.573
483.993
500.485
484.336
501.393
497.812
528.972
513.566
503.157
514.859
491.036
494.145
480.15
574.335
528.655
760.068
611.966
543.393
622.036
677.168
766.603
698.311
504.806
571.669
518.444
494.48
488.6
525.264
585.305
537.514
505.608
567.301
567.304
493.509
573.09
500.854
473.131
530.674
532.993
460.513
519.233
500.746
558.225
517.55
535.622
514.636
512.459
491.186
519.955
547.048
535.907
533.629
528.324
574.245
449.869
537.104
527.326
518.061
526.583
423.37
557.712
537.045
556.806
505.305
489.243
483.199
495.451
578.62
558.566
518.849
515.723
495.732
716.343
550.815
488.394
494.999
407.696
443.461
493.641
1033.545
582.874
505.435
533.558
515.446
502.508
509.147
523.698
490.081
490.314
529.264
523.049
497.144
538.73
543.598
550.834
551.4
571.708
520.543
498.716
545.365
518.901
472.859
506.82
549.491
537.224
483.288
645.275
500.758
502.749
491.991
599.582
596.101
511.064
687.759
723.431
496.764
482.887
508.232
718.567
907.204
637.671
551.29
489.092
509.029
535.43
565.097
501.611
515.482
548.7
497.765
508.729
537.257
497.958
494.279
529.406
525.897
543.458
491.039
548.74
547.768
492.34
716.689
713.612
517.809
404.801
889.017
527.216
519.097
569.628
508.829
514.883
573.821
538.948
504.596
481.227
538.819
557.134
527.145
530.788
474.214
503.423
580.768
510.014
547.848
554.073
524.517
481.732
492.734
839.045
547.874
544.178
489.875
524.091
523.443
525.554
537.751
532.001
582.62
541.499
400.135
488.492
492.979
500.553
569.672
509.148
501.533
561.488
640.512
497.792
498.922
554.704
497.178
492.489
536.498
504.748
508.802
1000.022
803.771
498.523
518.32
502.67
521.172
529.033
495.212
602.333
697.49
575.181
488.935
579.11
507.838
473.863
422.694
530.544
374.331
400.162
518.314
499.628
539.626
503.052
495.474
479.998
501.733
544.228
486.91
501.802
523.226
541.809
371.984
429.618
531.98
515.135
501.946
536.616
554.238
543.606
493.861
514.858
572.245
536.546
563.362
542.873
539.89
520.238
527.355
494.553
564.205
503.862
527.867
490.263
536.928
518.385
532.681
501.218
516.603
494.819
519.724
513.051
520.363
499.499
561.534
506.568
545.074
529.526
538.132
521.399
537.106
546.249
516.001
588.445
786.78
528.905
541.957
568.332
571.144
445.571
474.075
521.851
541.772
529.499
544.659
514.935
564.276
515.881
543.784
589.639
539.771
518.349
562.024
541.759
523.354
533.209
657.125
664.333
515.482
513.28
539.795
523.556
537.861
599.416
553.48
548.676
537.62
554.545
560.463
529.118
562.011
559.17
493.968
526.703
826.567
526.366
532.827
556.2
522.786
559.811
484.558
521.676
532.21
545.468
558.087
533.52
565.761
545.232
555.395
526.732
512.779
577.146
544.18
559.997
550.972
702.457
471.278
458.198
491.374
489.696
537.258
498.253
539.375
283.17
524.322
519.999
552.338
459.354
476.684
413.332
435.559
474.564
505.488
500.325
513.577
477.475
679.3
697.532
487.432
523.925
515.466
519.665
468.767
507.945
511.651
529.981
520.81
511.597
530.864
488.27
496.978
551.141
443.091
456.993
531.593
491.396
562.237
478.518
537.127
515.102
436.283
447.151
585.156
513.584
575.117
478.585
441.494
541.353
542.288
459.008
530.863
483.352
533.321
460.805
534.142
518.069
461.287
517.728
547.675
547.883
567.899
537.838
515.367
551.999
581.599
544.248
555.651
542.373
520.88
545.491
496.637
528.193
536.171
490.363
488.862
523.096
490.02
465.411
517.692
489.02
547.247
530.649
948.192
564.87
522.366
505.245
532.93
360.429
523.791
481.75
498.803
775.945
495.262
536.013
598.37
580.153
493.594
549.24
563.727
491.489
502.867
417.87
497.889
509.974
586.852
541.217
535.128
499.15
505.085
559.326
504.481
530.543
493.076
801.514
481.834
545.883
505.911
493.536
549.3
489.003
512.721
676.794
609.017
666.306
787.206
723.917
750.744
707.054
484.678
495.829
492.951
521.308
506.894
531.029
490.021
828.223
494.803
516.435
534.4
491.879
480.576
524.347
489.817
504.801
519.227
490.669
542.211
666.65
769.968
871.903
512.844
567.572
1172.309
763.427
495.527
490.362
546.909
582.346
749.2
666.006
780.699
488.912
521.23
589.437
647.461
500.024
732.276
566.558
838.566
945.95
830.578
506.167
733.889
884.779
840.833
840.373
713.449
496.01
681.254
861.144
666.653
587.51
613.41
651.882
853.764
693.278
638.544
768.813
687.376
502.151
550.087
642.138
802.235
1165.863
690.11
487.726
545.793
493.913
542.543
503.721
510.966
750.711
851.017
594.076
904.573
507.375
566.061
645.059
707.109
670.838
582.496
688.972
501.88
498.764
586.497
590.643
535.948
777.755
536.461
553.152
492.929
495.837
499.494
486.476
496.689
500.674
754.41
503.383
486.923
600.897
520.1
638.791
649.076
539.445
618.661
1025.878
518.349
483.969
504.533
496.383
493.258
524.764
488.133
485.773
518.421
680.593
763.663
519.5
510.628
514.714
489.955
553.919
799.966
502.987
492.12
662.91
652.651
572.742
510.479
627.422
567.484
785.854
485.498
812.651
498.286
637.889
502.168
483.097
496.096
497.359
491.12
598.459
491.332
697.538
669.028
697.222
657.802
549.134
487.014
484.016
1166.267
698.115
498.62
507.201
486.052
550.977
507.603
401.513
486.845
505.873
490.572
470.278
486.188
495.508
521.594
501.407
524.602
538.11
504.055
502.351
484.64
508.53
508.245
477.1
546.221
518.09
469.418
530.674
553.5
519.642
518.606
538.815
519.038
624.838
603.686
540.513
514.195
562.877
562.261
532.274
539.712
537.662
556.932
521.389
552.647
531.492
470.157
504.707
554.936
541.895
470.102
516.009
488.524
488.639
942.729
499.213
504.996
509.052
517.155
526.53
867.304
505.21
509.97
538.468
528.956
518.471
535.814
544.625
462.915
530.544
555.746
383.647
475.732
544.36
520.523
545.725
488.196
502.83
498.913
519.032
492.62
507.44
502.251
524.3
490.676
720.811
493.743
490.946
500.479
504.902
516.382
722.295
512.542
527.864
475.882
506.06
520.507
534.45
501.908
515.975
1132.012
815.603
502.729
847.283
862.83
1035.147
483.822
757.513
887.84
801.628
820.451
482.255
518.975
560.919
505.169
492.108
502.932
502.464
502.31
549.057
505.614
578.335
489.776
536.686
489.998
585.97
530.31
545.454
549.179
550.012
539.334
579.092
528.21
505.545
488.962
514.838
494.416
588.338
601.981
534.19
542.864
490.72
544.165
497.192
493.885
485.396
544.055
596.504
622.906
618.877
523.163
485.681
511.045
517.874
542.358
587.141
490.102
489.051
518.31
520.956
515.361
512.565
493.942
527.64
498.249
500.56
494.816
485.082
513.426
500.209
488.623
499.33
486.087
569.278
497.645
525.808
585.692
535.088
515.95
535.32
514.299
518.049
524.709
494.353
488.125
501.597
490.484
501.844
524.711
485.457
502.732
508.992
534.949
506.305
515.713
538.861
500.841
519.091
534.729
504.992
510.168
501.223
558.174
525.959
515.908
492.499
523.867
504.183
502.944
525.7
520.311
517.325
485.593
503.482
490.846
520.471
520.705
517.64
511.833
493.745
499.392
504.012
507.253
490.613
494.538
485.458
595.911
625.202
734.979
787.07
695.35
1165.914
1103.42
838.609
503.528
480.111
705.632
481.066
482.13
479.163
513.294
491.015
568.619
125.056
143.986
187.271
521.21
472.854
704.245
668.128
660.423
739.476
686.466
465.787
718.562
639.923
967.236
632.511
461.592
670.576
692.431
587.641
716.965
705.697
666.338
555.123
700.114
676.815
682.444
658.018
665.07
711.379
656.417
622.402
688.47
661.701
726.189
647.565
800.24
771.662
657.354
638.604
697.799
675.717
701.854
654.484
665.601
686.524
644.478
632.179
599.505
170.016
43.555
75.308
47.431
72.749
433.572
590.763
650.684
647.259
1545.07
721.04
664.906
519.449
510.691
699.148
729.728
660.05
787.503
946.149
710.575
213.314
489.849
440.939
301.256
533.624
680.201
728.013
636.304
684.604
685.749
720.048
507.736
742.328
691.248
693.126
707.642
699.576
697.342
618.909
554.404
479.685
681.047
716.584
681.822
706.674
574.429
374.618
697.092
654.767
699.326
503.738
370.367
347.739
444.904
302.018
321.548
367.801
534.569
394.422
509.733
507.007
514.656
501.331
492.948
499.006
640.094
648.949
663.931
671.413
644.953
675.318
707.212
657.053
682.346
554.974
724.046
645.018
690.788
658.442
620.263
719.791
649.648
447.351
526.116
613.25
723.402
753.68
691.577
941.45
1543.1
1545.778
1225.501
450.279
918.358
1418.697
733.826
599.696
686.454
654.915
644.481
669.332
676.047
556.074
655.676
651.75
640.623
652.599
696.015
699.455
688.477
679.723
665.417
647.755
767.793
683.171
679.248
664.112
637.263
642.126
667.404
677.037
670.649
647.501
650.465
714.899
665.133
682.968
683.974
658.393
702.265
711.761
722.586
587.09
613.079
701.687
650.572
680.578
593.744
729.547
730.628
129.662
67.003
521.164
504.724
508.438
449.187
679.931
594.963
691.353
652.122
655.772
669.901
729.451
471.462
657.773
652.523
738.011
687.433
678.731
685.669
726.252
681.447
672.376
614.955
709.063
668.46
688.941
690.654
674.265
720.056
660.152
679.137
662.626
680.51
657.836
705.985
676.25
661.062
661.018
656.421
694.31
672.403
668.939
672.318
677.105
654.469
646.072
688.946
578.424
686.283
641.959
722.844
695.651
737.639
673.015
669.038
642.446
661.009
643.839
681.718
686.85
653.378
664.755
562.311
695.243
680.88
560.564
613.993
666.604
715.887
672.758
688.771
672.754
657.623
662.745
718.982
695.241
714.586
655.971
659.741
648.615
672.405
650.579
648.601
658.925
654.573
686.21
688.265
686.351
662.501
703.87
702.648
701.783
693.994
709.783
659.308
741.896
497.226
581.259
535.365
577.359
466.332
351.688
414.175
429.085
395.144
434.727
288.307
662.277
669.402
640.528
477.667
466.05
587.8
709.515
664.802
644.994
672.158
697.647
508.737
703.881
526.382
527.285
701.408
685.691
681.646
650.969
600.499
494.802
689.843
569.007
694.595
712.323
640.196
712.659
480.226
634.569
678.065
658.897
693.791
706.01
654.166
740.771
289.129
245.469
607.964
775.578
640.144
621.305
683.861
351.385
431.717
650.339
770.594
653.271
644.583
713.073
638.628
801.116
666.673
647.294
633.332
683.893
691.213
719.52
671.018
699.745
659.998
908.465
721.209
725.754
649.484
677.392
682.876
676.35
638.516
654.092
647.864
643.498
664.943
690.078
686.653
692.193
669.925
657.221
673.52
648.047
668.208
644.774
647.337
674.594
675.8
714.744
664.57
650.136
642.204
654.121
768.066
652.483
687.322
663.014
656.037
653.804
663.727
660.881
646.56
718.235
648.193
685.178
662.16
646.341
722.182
644.751
670.919
669.278
663.854
691.343
661.409
651.328
764.596
712.011
666.222
644.619
665.198
704.95
704.198
659.031
696.211
712.15
562.901
577.782
606.359
729.562
642.457
652.92
707.394
661.21
737.568
654.736
644.822
639.346
650.82
575.727
667.311
690.559
735.354
695.663
676.279
709.783
710.769
753.395
622.368
693.985
661.022
644.706
701.823
485.6
627.71
566.224
627.079
731.629
690.375
456.42
580.663
671.696
514.285
587.778
491.179
727.552
733.612
659.989
699.211
552.321
650.976
675.715
651.884
650.859
703.903
704.776
654.447
647.101
301.58
339.648
338.71
672.056
533.242
504.521
425.735
309.689
408.676
578.778
388.526
476.024
579.018
624.552
431.832
315.616
555.901
241.994
515.711
497.743
653.381
575.995
690.817
682.942
721.72
662.237
654.97
595.017
641.834
662.968
688.519
692.2
683.654
672.75
648.387
715.823
545.686
676.18
470.492
670.771
714.903
676.242
661.879
642.225
672.583
644.034
659.166
640.792
746.461
648.523
858.644
849.04
657.969
820.632
652.275
745.434
648.385
648.365
653.277
661.053
676.193
656.805
704.858
687.088
656.075
667.146
671.31
664.433
649.835
662.446
647.058
662.425
650.73
644.836
659.197
684.78
650.816
660.273
659.255
654.919
654.782
683.425
668.494
113.245
664.656
837.001
1112.049
674.019
684.082
687.923
676.218
656.015
661.08
839.652
838.151
699.773
686.089
663.208
664.82
654.608
671.339
656.571
662.4
755.575
655.245
664.67
445.784
703.158
693.183
603.804
712.247
705.863
693.67
476.622
732.363
496.636
713.972
719.52
673.437
674.01
667.636
656.913
646.877
651.116
690.405
674.158
595.567
708.396
672.398
700.689
692.612
657.594
656.096
669.298
678.978
676.124
744.203
327.858
641.807
823.675
737.076
669.784
664.323
662.321
675.133
588.946
696.659
703.116
687.756
708.445
583.111
754.446
699.377
695.67
700.301
663.356
641.125
676.648
833.339
845.852
646.369
677.478
677.763
671.228
684.899
673.215
673.179
682.431
704.761
650.826
650.286
699.473
720.011
692.215
707.025
657.265
643.803
652.9
643.251
677.235
666.761
654.647
665.036
649.021
721.932
699.461
705.529
717.164
719.319
614.841
802.002
1047.093
1058.142
885.916
646.425
646.887
665.151
658.968
654.251
638.896
673.656
420.371
295.173
361.655
521.996
465.951
677.211
714.536
644.93
741.23
612.141
647.634
738.355
658.765
648.67
684.478
644.211
675.124
716.375
695.957
652.157
662.871
670.895
840.443
661.398
657.112
672.128
440.997
675.547
711.721
714.495
649.08
656.456
715.347
632.523
689.869
684.716
654.826
667.295
671.579
685.47
724.374
716.815
688.658
673.008
670.28
661.257
673.562
663.411
708.723
641.597
395.043
433.574
582.631
679.256
603.521
566.404
658.763
726.988
660.291
639.794
603.047
571.751
632.824
677.621
703.097
699.028
662.414
646.645
631.63
678.434
692.379
624.633
657.354
647.212
769.424
441.949
650.269
697.823
654.597
745.319
1437.531
1540.325
1540.59
1540.965
677.023
707.835
647.085
657.147
657.296
877.335
652.457
682.296
682.988
651.152
652.973
639.429
665.077
678.395
670.985
677.048
710.535
690.754
646.416
684.481
668.205
655.121
671.527
609.707
373.34
735.967
392.707
650.947
654.493
653.135
670.639
755.761
646.357
712.613
639.56
733.376
818.92
968.031
645.257
637.46
668.255
990.128
649.142
469.102
768.434
961.1
860.325
868.637
725.736
655.233
648.548
755.887
649.108
650.263
653.052
651.087
750.512
679.808
665.202
1303.943
719.913
943.264
664.992
654.433
657.122
649.828
691.8
678.148
721.768
692.866
662.725
675.354
646.651
651.11
791.617
910.537
798.739
677.562
637.098
903.755
648.564
775.321
843.425
1009.585
696.903
653.944
767.348
1132.554
848.202
870.551
980.84
735.181
691.675
660.735
666.254
648.551
665.17
682.001
669.108
682.445
706.301
695.358
699.585
663.181
946.265
1046
637.648
1117.142
1105.123
1299.295
1173.046
1092.019
1032.282
1131.336
1095.562
1078.569
653.396
976.049
897.675
651.398
702.818
657.938
694.597
650.055
659.719
645.219
662.568
689.362
637.764
667.547
661.18
635.715
658.335
647.36
672.988
718.646
643.061
656.958
684.807
664.343
668.189
657.611
648.046
633.432
663.586
675.495
665.811
684.648
601.1
713.282
686.854
663.328
733.645
641.457
484.53
703.618
646.28
552.803
620.95
607.755
658.018
537.76
516.381
718.6
709.594
693.764
687.758
571.499
663.532
686.456
673.979
662.268
684.793
656.839
730.536
679.488
644.452
702.476
717.175
688.888
643.965
714.526
704.872
717.892
689.982
699.731
710.301
650.978
673.733
675.074
650.027
642.089
687.653
646.696
698.389
716.13
658.562
682.432
725.753
590.134
675.454
664.779
610.554
586.652
419.271
354.881
666.435
919.058
669.74
644.139
633.053
660.775
646.855
660.636
655.555
647.621
690.902
876.423
761.751
768.009
724.277
866.251
1109.753
685.428
642.847
888.919
650.965
808.399
788.759
979.442
900.237
921.752
649.461
645.364
729.052
794.176
648.223
667.608
946.435
738.877
651.22
809.411
658.916
683.274
1042.559
644.876
650.11
599.371
541.631
529.54
459.066
677.77
679.39
651.15
816.577
642.414
830.156
652.76
729.986
1078.778
907.467
741.474
1164.549
661.978
704.213
983.823
790.704
663.59
935.652
731.084
824.505
893.516
807.398
657.003
1143.11
914.159
755.09
919.056
918.959
787.529
947.183
1040.675
812.178
828.077
1018.484
1109.429
793.493
801.833
662.87
702.15
707.608
647.265
675.491
671.453
752.827
674.826
867.898
952.594
846.542
656.599
758.941
641.673
710.364
724.467
654.396
709.84
652.389
1067.886
779.976
652.037
902.589
715.873
1170.141
994.152
892.477
1119.147
714.745
845.857
656.425
782.772
704.338
846.146
654.942
714.133
822.714
655.775
873.191
1141.19
799.542
729.404
1104.899
1182.695
816.534
1112.932
1090.374
653.777
650.367
653.637
675.125
634.068
650.849
962.872
792.376
680.688
710.099
664.024
653.453
664.148
643.385
635.679
650.997
649.652
657.823
651.335
679.451
650.445
556.138
658.303
643.063
656.908
656.442
704.541
698.773
665.195
659.665
648.34
654.836
903.74
635.124
664.317
638.886
721.91
657.466
638.81
698.679
706.134
658.851
673.793
692.327
696.218
678.983
688.992
638.127
670.38
678.24
676.486
681.233
704.537
709.981
706.462
721.412
684.261
666.074
643.132
714.838
716.416
693.597
682.218
711.761
660.7
707.829
729.556
720.858
563.693
580.027
707.269
767.46
582.468
688.317
497.031
598.314
414.191
63.795
75.257
46.163
713.588
665.392
650.13
846.347
855.25
653.772
641.018
648.101
707.399
706.236
886.116
657.483
657.44
653.226
735.008
905.379
748.172
667.829
656.9
646.357
657.403
653.133
647.734
667.713
698.704
676.305
657.87
738.258
678.955
644.704
689.349
766.437
640.963
660.372
688.134
668.581
644.136
638.561
651.954
671.767
675.352
1107.44
694.286
780.557
655.48
784.668
647.235
831.694
772.604
840.208
771.877
692.435
745.992
988.288
1091.676
743.187
874.996
873.669
745.453
644.555
676.816
689.25
703.404
719.411
663.596
669.646
649.605
696.202
635.106
661.433
651.717
631.812
660.153
716.124
659.716
677.854
696.786
681.503
697.118
683.227
782.977
1540.707
1542.529
968.081
659.182
666.805
648.148
669.477
659.518
809.145
653.899
647.358
695.151
674.668
644.937
938.737
820.761
737.472
1145.863
1221.256
1541.479
1015.753
762.581
986.46
1021.33
832.584
657.022
721.823
659.938
690.249
723.179
664.704
1119.451
685.941
653.062
853.896
648.448
679.709
978.752
1014.915
821.656
714.174
668.624
664.11
648.818
891.948
870.17
754.67
655.666
650.8
663.932
653.437
650.15
662.55
664.006
642.427
659.074
711.871
709.83
689.64
673.694
629.247
785.475
726.858
786.186
853.688
666.956
652.405
1085.345
1166.994
635.258
819.558
663.021
684.939
632.532
846.63
838.861
854.453
676.207
989.394
755.842
761.655
664.606
702.938
682.499
792.517
944.572
747.422
716.968
641.714
729.284
669.444
637.494
725.548
847.136
861.6
658.796
657.59
722.187
657.405
657.899
690.532
676.014
644.092
637.24
691.978
655.668
542.451
657.203
658.494
651.108
661.354
658.03
645.68
650.966
649.946
860.632
734.603
673.676
649.186
654.937
654.834
635.622
656.841
671.142
662.79
696.272
701.436
643.792
707.677
652.513
647.128
875.922
693.792
632.526
653.465
669.209
665.813
670.53
656.335
659.406
643.602
662.123
651.836
689.905
656.996
681.506
640.824
645.867
691.507
695.56
642.648
674.153
668.344
709.827
719.979
663.303
692.62
661.101
688.05
679.542
631.075
694.87
706.843
685.917
653.487
984.923
644.25
660.018
670.117
663.772
638.8
690.373
708.402
647.853
688.965
696.788
687.572
670.615
725.263
654.146
1158.196
763.818
867.997
655.123
704.672
689.077
728.483
957.345
761.708
643.376
734.469
818.962
652.877
1102.752
861.386
1034.123
903.38
792.194
649.823
656.057
704.301
668.118
649.327
649.279
670.176
669.531
653.305
652.823
704.502
662.735
659.093
647.957
657.388
717.571
757.679
642.61
673.983
642.509
718.299
773.453
1078.224
647.53
641.649
661.414
700.603
655.855
665.062
665.893
648.305
643.061
632.429
734.461
648.42
669.762
659.995
647.521
642.029
691.709
654.559
631.36
780.84
704.106
656.227
652.834
645.193
628.05
762.19
906.854
793.424
695.264
659.66
885.068
683.423
655.818
724.387
682.886
719.482
649.796
656.626
647.448
644.29
721.827
641.695
642.101
740.202
972.685
764.769
684.586
655.114
642.549
660.225
706.47
647.55
659.605
630.116
665.77
680.131
645.586
650.808
691.967
885.653
897.989
980.59
660.154
757.946
663.028
662.032
664.029
659.444
674.817
709.484
643.705
649.907
642.574
660.085
698.564
701.626
652.57
671.18
772.141
734.38
664.946
661.606
663.704
671.289
673.479
642.546
663.348
660.289
656.39
656.982
681.782
664.216
796.219
676.637
662.245
689.194
658.712
650.326
662.067
643.735
839.537
711.37
668.194
656.791
638.816
648.121
697.983
661.266
682.479
719.919
643.649
724.525
665.547
715.044
672.403
670.2
693.413
708.599
687.8
696.866
681.331
665.573
706.978
691.971
654.455
649.36
660.045
690.378
771.72
675.426
721.658
689.999
783.585
675.872
687.623
732.357
732.309
683.641
713.899
689.542
708.823
665.996
652.178
654.637
656.817
681.632
676.913
632.715
698.354
748.412
773.03
666.561
807.295
1150.567
871.838
822.812
893.706
811.129
767.61
837.264
827.663
771.027
871.383
955.343
822.124
649.676
794.745
791.283
643.183
660.375
1077.121
866.459
901.54
643.17
637.669
650.79
668.575
660.235
653.362
664.408
651.255
655.464
655.46
669.345
658.89
649.416
639.534
692.595
679.112
641.744
659.883
650.019
644.031
650.882
690.387
719.096
718.807
657.63
966.046
786.527
656.651
669.657
736.191
632.057
758.539
947.689
860.402
804.672
760.78
956.108
1119.808
696.216
644.17
672.557
703.318
753.614
865.848
803.101
716.073
948.354
674.917
676.231
752.94
720.699
662.016
646.713
656.485
662.538
716.975
660.158
673.713
1318.818
1366.908
838.382
1519.325
762.971
1148.085
1358.437
1146.162
1008.924
877.45
787.34
647.208
846.626
985.468
720.933
705.026
817.832
1018.379
1137.813
647.497
834.868
657.986
648.237
655.659
743.628
1192.61
863.18
862.712
1541.93
1248.684
716.21
1033.326
887.398
890.799
951.787
769.469
1101.519
800.429
922.697
654.544
669.168
757.942
725.691
686.645
682.859
647.045
672.328
665.278
651.468
643.553
659.959
720.739
665.979
658.405
669.575
660.309
672.913
646.181
664.331
653.426
632.509
679.448
655.503
673.848
686.084
691.087
648.675
682.273
654.604
656.551
673.214
731.878
783.876
653.345
675.815
677.168
644.979
649.533
760.646
652.335
754.001
644.599
794.295
689.634
759.988
768.469
671.014
686.564
662.675
652.364
646.314
745.68
662.681
644.296
1322.62
656.495
680.554
709.439
690.147
688.948
706.575
746.781
703.813
687.074
666.89
694.949
734.18
642.836
702.891
736.728
733.928
707.849
693.014
831.13
720.066
632.198
668.617
690.157
646.91
676.245
662.978
680.632
696.383
668.842
662.52
643.015
679.123
641.426
653.28
673.806
639.857
923.555
957.21
830.695
863.177
685.042
652.559
975.913
916.133
669.918
689.873
631.928
710.871
660.29
664.551
678.704
643.981
650.399
767.853
713.502
645.685
728.844
671.655
687.875
667.847
655.018
649.187
831.542
783.017
726.952
666.339
683.826
666.081
656.713
641.702
669.817
685.972
748.66
1031.144
879.203
686.62
797.862
678.426
860.372
1067.205
890.911
787.896
766.82
812.576
639.297
640.56
743.173
788.762
814.041
989.117
892.726
662.397
726.597
699.814
696.469
735.04
799.621
755.931
755.99
678.698
864.559
632.616
820.745
773.865
718.574
430.388
654.043
632.885
652.745
710.335
699.742
628.569
665.656
669.66
681.299
652.029
662.702
646.455
648.983
665.016
655.781
673.506
643.795
664.818
662.012
659.132
690.129
644.408
702.303
665.399
654.921
692.955
714.928
735.772
752.252
764.324
645.843
847.018
630.84
862.653
644.05
774.085
664.125
1247.911
918.177
661.746
633.26
688.996
745.995
661.869
663.723
668.324
628.058
676.897
685.85
887.149
650.004
666.532
658.917
737.478
699.358
640.686
663.208
673.897
666.299
664.068
695.431
656.416
667.772
724.54
673.491
970.412
1213.788
1336.582
885.496
670.694
674.035
718.097
1195.875
807.107
699.42
657.465
654.28
682.583
721.386
652.88
874.746
1066.665
1210.276
994.978
1318.652
1329.632
996.447
945.699
938.5
1111.524
894.38
686.194
688.375
643.759
655.044
661.441
786.001
822.509
648.894
692.448
697.045
659.909
639.139
668.385
697.454
653.38
644.626
722.871
733.047
690.852
648.436
656.724
675.541
640.922
746.517
710.132
613.963
672.301
653.346
659.521
648.153
677.221
700.827
664.165
621.742
663.477
715.232
663.423
670.956
684.348
641.447
766.248
688.934
856.354
1225.207
1041.652
814.524
707.672
660.971
667.768
746.137
724.621
663.628
715.598
653.182
712.98
822.373
934.948
949.333
737.193
888.783
705.796
815.016
846.905
716.296
1205.178
1093.441
1012.817
1141.784
1351.835
1397.082
1358.941
982.112
804.423
915.093
710.841
953.652
910.162
894.091
662.55
681.087
1050.961
697.529
1059.823
1255.622
1005.993
957.667
709.004
699.127
1136.178
676.285
647.549
769.528
1066.593
782.255
1103.826
1004.662
703.148
840.395
1256.451
658.951
829.054
1379.269
1521.758
1543.944
852.968
671.869
654.905
827.684
630.303
1087.486
1316.854
888.815
761.517
652.859
826.078
1152.777
1033.123
634.436
652.211
904.687
1184.078
1065.569
643.512
648.749
672.313
665.384
960.083
688.261
646.211
667.393
663.088
655.737
891.912
843.899
665.841
646.583
970.118
845.562
663.533
646.376
903.848
717.247
688.902
651.841
589.834
650.87
647.734
692.938
654.399
1066.675
672.506
814.86
679.711
1029.342
653.019
647.803
686.831
684.938
639.488
657.109
647.467
639.882
845.851
634.155
652.556
668.147
664.962
672.221
645.288
1246.404
1086.398
651.935
690.507
661.099
655.686
659.599
656.548
715.678
671.091
644.507
723.124
672.256
659.814
694.808
680.981
688.902
816.791
774.706
845.819
652.334
478.715
677.736
673.08
652.529
653.221
661.502
677.054
672.588
725.019
795.026
730.41
901.282
1108.973
651.443
669.118
965.257
648.79
799.904
653.077
696.546
685.011
684.695
706.33
610.128
685.418
662.825
638.924
666.878
674.424
643.4
649.916
670.599
681.447
684.019
664.285
676.023
669.556
699.403
668.618
655.919
661.409
660.983
670.334
670.063
661.569
677.344
660.53
642.438
702.849
679.591
659.041
647.168
692.949
701.1
668.576
665.389
666.746
670.193
656.292
672.574
663.277
619.211
669.367
696.917
660.542
633.822
669.895
689.093
653.035
653.458
669.304
657.318
648.618
661.453
655.589
689.737
673.083
656.997
636.92
704.842
649.978
684.375
686.449
725.049
817.269
650.481
667.17
677.672
674.318
714.119
695.315
647.086
927.376
664.321
679.832
649.226
634.876
654.256
694.541
677.258
667.091
654.234
658.988
652.412
812.521
726.995
733.624
707.777
633.034
756.281
631.988
688.675
691.032
670.75
652.364
678.013
649.153
667.941
650.038
653.353
662.548
661.554
642.565
656.158
712.58
696.476
651.071
644.2
797.367
681.689
671.905
680.047
697.282
671.097
591.734
700.147
639.657
652.514
655.987
684.961
664.028
706.873
600.961
628.183
679.501
662.841
635.878
659.788
841.956
654.513
646.781
666.26
668.537
687.926
661.593
668.411
644.503
667.966
659.545
697.61
687.373
671.283
619.116
556.071
681.003
657.923
763.161
652.903
623.277
708.95
541.184
657.027
658.612
600.847
660.275
678.379
650.012
736.498
656.432
665.222
647.863
668.186
673.543
653.026
701.112
665.906
669.51
663.501
633.766
678.059
695.303
715.817
665.481
982.311
1217.816
1177.479
660.437
660.969
578.748
782.49
775.496
643.666
673.184
644.294
657.404
760.513
877.765
678.849
699.175
695.01
517.081
575.974
623.61
670.756
682.91
722.745
694.661
648.906
688.143
660.983
758.465
655.389
666.311
655.131
810.181
645.435
813.19
656.757
698.511
661.558
1064.155
951.835
669.602
660.106
649.853
640.282
648.828
632.181
644.928
653.221
670.75
688.527
781.729
723.607
647.617
667.954
654.895
661.03
638.186
699.606
696.543
692.402
736.423
819.148
1098.386
838.367
680.32
698.251
732.962
689.426
864.115
1258.088
1196.406
930.456
1255.548
1052.616
668.999
1337.372
854.123
748.772
637.996
698.935
793.326
1220.634
732.895
843.639
640.049
659.078
851.585
789.659
738.326
672.361
739.656
663.835
682.132
750.523
647.623
648.924
651.981
690.339
673.45
686.429
665.887
640.108
659.296
666.897
668.781
666.178
664.895
664.132
689.966
731.372
762.831
697.312
657.082
711.724
676.242
694.714
735.705
677.62
455.95
664.727
652.879
705.939
674.848
644.355
691.305
672.021
575.645
693.471
669.379
676.861
726.52
628.468
652.097
681.359
700.194
683.49
665.182
680.308
734.524
667.94
711.833
672.663
707.965
686.151
694.494
655.672
711.306
681.729
573.784
728.935
666.022
642.796
643.35
702.786
642.632
678.276
661.72
644.058
649.183
649.417
635.504
668.743
708.178
723.438
667.581
671.977
675.751
666.842
674.381
664.237
641.516
657.768
650.871
674.169
697.293
637.281
661.29
680.384
683.825
731.904
665.633
700.109
665.857
664.597
663.583
696.797
697.351
700.236
687.881
677.662
642.901
548.688
659.236
611.677
524.778
681.198
636.71
625.702
708.854
499.269
702.033
721.688
719.127
610.21
432.864
648.664
652.616
681.057
715.453
570.22
562.515
684.094
680.78
681.559
602.241
674.44
629.189
369.864
217.979
342.293
429.353
668.534
666.012
682.23
642.498
553.942
679.272
680.968
672.162
681.64
669.526
685.179
673.93
646.789
705.514
537.983
590.208
679.693
689.848
686.879
657.491
699.772
675.08
643.262
639.16
687.255
666.68
655.85
672.245
519.002
680.484
660.044
471.405
644.149
712.003
680.352
516.99
684.8
649.526
654.164
669.725
635.825
660.255
670.11
653.1
649.712
679.889
698.63
703.526
706.737
685.01
695.786
699.972
683.734
699.983
671.663
681.396
688.973
666.803
657.959
669.019
692.294
649.099
682.604
684.913
718.218
656.489
677.317
638.395
271.185
432.969
635.546
645.677
886.548
676.373
645.148
682.557
642.696
659.95
658.612
640.118
666.172
543.171
682.638
627.828
489.311
635.659
654.591
645.659
428.704
444.269
651.926
664.051
695.343
654.88
478.905
664.268
659.803
706.52
680.954
685.014
683.321
678.139
698.46
656.237
682.398
538.046
659.141
675.336
693.154
657.021
462.416
424.108
667.793
708.602
549.153
660.31
649.931
511.366
667.719
647.575
716.904
666.247
703.651
625.017
685.899
593.674
420.236
684.905
690.233
667.33
626.383
662.564
584.053
699.532
564.713
673.623
625.214
548.036
548.805
484.185
520.491
659.357
671.6
716.992
657.004
690.931
414.051
731.141
648.117
690.945
594.082
558.131
604.639
657.442
612.742
601.048
462.483
679.198
682.605
671.771
654.675
664.305
634.852
674.896
661.619
654.868
701.972
652.586
638.527
641.02
650.187
639.065
732.766
656.033
680.659
663.466
638.852
689.726
687.83
642.269
732.166
650.433
663.043
686.595
700.155
662.015
670.563
702.03
707.467
662.152
688.402
672.569
662.272
678.306
773.075
885.249
729.863
667.998
635.202
655.819
712.533
779.586
823.026
856.115
645.965
944.052
705.152
654.645
669.141
697.457
679.74
658.523
1332.93
862.068
655.532
698.439
714.143
781.66
650.631
656.539
643.128
653.267
776.917
652.316
641.488
664.231
647.765
781.032
658.614
649.591
663.897
703.663
680.266
677.729
666.24
810.247
854.265
802.464
669.331
661.238
672.512
686.502
554.157
681.817
671.943
513.713
405.169
656.413
396.636
794.164
684.861
785.977
639.077
641.872
657.055
655.34
651.694
657.116
634.173
648.355
644.259
645.687
657.674
640.28
662.475
633.627
651.125
693.709
885.275
715.797
656.844
655.485
718.628
649.494
680.697
682.086
739.292
649.022
648.327
686.135
658.346
725.976
661.619
697.461
499.059
313.704
401.408
628.185
655.597
674.039
530.866
681.622
694.315
639.257
693.135
549.103
591.237
662.196
656.402
756.449
665.482
646.587
640
728.069
654.916
682.442
644.903
506.045
515.588
710.793
699.178
498.801
676.264
434.312
490.73
568.353
702.494
619.16
721.938
511.735
633.592
661.561
680.143
686.438
655.94
701.366
684.488
659.169
678.641
663.906
661.253
697.53
677.266
653.784
671.667
662.907
704.744
685.038
692.296
693.179
510.02
467.615
585.744
678.146
722.003
616.895
661.076
645.113
697.833
676.302
663.89
644.634
587.84
654.474
633
641.192
505.817
456.203
506.257
609.665
569.727
486.851
373.071
448.798
436.9
483.343
379.853
362.709
603.915
553.977
507.911
408.7
481.077
690.893
640.681
684.56
646.34
636.826
722.384
635.793
674.993
671.659
653.682
644.844
659.568
658.701
655.228
817.01
642.122
654.939
730.495
657.611
646.892
697.337
676.666
637.668
711.374
799.359
918.624
1394.075
1543.805
884.383
679.166
746.193
1068.954
1193.205
895.178
717.899
481.253
615.184
696.783
701.454
803.81
522.058
710.516
651.325
655.19
719.611
725.704
434.462
647.425
581.82
699.856
650.021
662.495
670.94
650.512
703.641
643.66
687.951
659.761
725.969
672.242
668.272
675.218
689.501
740.555
696.547
662.528
865.473
696.535
683.537
644.07
674.81
706.421
671.461
595.483
644.56
668.084
679.444
676.434
707.977
716.846
589.021
433.631
624.232
704.481
661.928
651.257
671.032
658.944
704.207
843.626
635.11
647.853
720.093
647.066
844.556
716.029
673.545
657.475
743.078
636.698
667.07
678.156
643.773
665.762
679.023
641.669
639.338
677.282
670.042
664.218
657.344
637.115
694.819
727.317
500.949
697.034
680.06
642.795
672.389
680.121
689.918
532.564
679.375
636.426
664.696
664.128
421.732
418.722
641.087
649.833
472.226
540.741
546.438
457.971
512.619
454.07
505.407
646.871
729.193
696.004
892.163
484.054
652.035
701.313
669.095
541.549
554.345
535.075
712.044
699.59
684.344
662.253
875.413
1310.847
1181.554
1014.568
752.939
656.92
706.408
644.434
642.574
633.767
961.923
990.842
967.595
850.879
636.837
97.816
45.664
42.43
43.388
43.027
42.296
43.517
43.129
43.937
43.258
40.902
12.461
13.407
14.021
13.528
12.606
13.922
12.721
12.827
12.286
13.824
12.227
12.04
13.35
12.719
13.156
12.461
14.614
12.569
13.528
13.192
13.624
12.566
12.827
13.887
12.167
12.227
12.633
13.058
12.352
13.156
13.864
13.407
12.569
13.952
12.936
13.535
12.566
14.163
12.286
12.167
12.712
12.41
12.809
12.352
14.312
12.461
13.407
13.172
13.76
12.606
13.535
13.96
12.827
12.286
12.811
12.58
12.04
12.809
13.925
13.156
12.461
13.827
12.885
13.528
12.606
14.929
12.566
12.827
12.947
12.349
12.227
12.04
14.163
12.352
13.156
13.08
13.737
12.569
13.528
14.42
13.535
12.566
13.354
12.42
12.167
12.227
13.814
12.809
12.352
13.521
12.461
13.407
12.569
14.516
12.606
13.535
13.124
12.806
12.286
12.167
13.958
12.04
12.809
12.689
13.5
12.461
13.407
14.021
13.528
12.606
13.922
12.721
12.827
12.286
13.824
12.227
12.04
13.35
12.719
13.156
12.461
14.614
12.569
13.528
13.192
13.624
12.566
12.827
13.887
12.167
12.227
12.633
13.058
12.352
13.156
13.864
13.407
12.569
13.952
12.936
13.535
12.566
14.163
12.286
12.167
12.712
12.41
12.809
12.352
14.312
12.461
13.407
13.172
13.76
12.606
13.535
13.96
12.827
12.286
12.811
12.58
12.04
12.809
13.925
13.156
12.461
13.827
12.885
13.528
12.606
14.929
12.566
12.827
12.947
12.349
12.227
12.04
14.163
12.352
13.156
13.08
13.737
12.569
13.528
14.42
13.535
12.566
13.354
12.42
12.167
12.227
13.814
12.809
12.352
13.521
12.461
13.407
12.569
14.516
12.606
13.535
13.124
12.806
12.286
12.167
13.958
12.04
12.809
12.689
13.5
12.461
13.407
14.021
13.528
12.606
13.922
12.721
12.827
12.286
13.824
12.227
12.04
13.35
12.719
13.156
12.461
14.614
12.569
13.528
13.192
13.624
12.566
12.827
13.887
12.167
12.227
12.633
13.058
12.352
13.156
13.864
13.407
12.569
13.952
12.936
13.535
12.566
14.163
12.286
12.167
12.712
12.41
12.809
12.352
14.312
12.461
13.407
13.172
13.76
12.606
13.535
13.96
12.827
12.286
12.811
12.58
12.04
12.809
13.925
13.156
12.461
13.827
12.885
13.528
12.606
14.929
12.566
12.827
12.947
12.349
12.227
12.04
14.163
12.352
13.156
13.08
13.737
12.569
13.528
14.42
13.535
12.566
13.354
12.42
12.167
12.227
13.814
12.809
12.352
13.521
12.461
13.407
12.569
14.516
12.606
13.535
34.611
153.625
44.181
42.75
43.419
42.87
44.038
42.996
44.485
42.961
44.216
43.011
44.044
42.943
45.307
42.093
43.495
42.557
42.654
43.565
42.87
44.071
43.221
44.278
42.961
44.159
42.881
44.072
42.649
43.425
42.513
43.495
42.972
42.744
43.882
43.057
44.255
42.98
44.278
42.856
44.216
42.881
44.075
42.649
43.173
42.55
43.492
42.557
42.744
43.787
43.223
44.188
43.319
44.352
42.961
44.216
42.883
43.835
42.647
43.173
42.495
43.575
136.342
432.071
627.167
603.486
666.84
650.037
666.627
647.712
676.394
657.566
657.333
637.611
641.856
544.88
26.605
24.845
186.393
471.807
682.838
621.816
603.26
636.125
642.599
654.013
626.198
872.23
616.429
642.684
635.721
627.457
645.404
644.031
652.979
209.598
375.13
356.269
504.336
631.34
650.961
644.979
606.905
611.03
617.227
622.13
629.414
613.967
605.358
669.756
689.186
662.15
381.413
550.728
627.752
648.945
693.109
684.231
616.032
622.995
613.521
633.29
641.741
661.453
224.399
89.652
1325.173
1415.407
1409.457
1309.252
1175.968
612.949
804.404
643.591
604.456
622.103
632.014
604.923
613.762
633.436
655.335
631.638
664.437
616.139
620.44
643.505
655.921
320.189
189.776
381.66
650.561
632.993
630.221
620.267
710.996
841.189
936.761
619.77
329.158
592.165
564.762
526.49
534.65
483.996
599.684
907.728
942.067
877.942
940.195
975.918
799.278
404.916
361.302
383.58
347.207
530.484
371.863
419.622
662.276
677.665
685.833
696.933
697.298
645.618
26.066
28.031
374.532
423.137
444.058
451.783
594.492
600.762
615.491
632.379
631.545
635.45
648.255
611.945
588.767
621.706
630.154
20.005
19.443
637.819
640.574
629.439
638.834
646.155
636.109
669.123
682.479
673.629
564.049
460.301
397.459
385.571
606.78
721.276
832.793
966.017
751.252
680.69
807.241
656.326
678.959
753.091
612.197
895.037
848.525
832.786
894.267
738.021
604.659
614.077
625.887
646.859
618.047
677.219
927.919
1017.062
1375.032
782.398
413.76
332.122
280.207
1282.392
1023.07
614.337
609.658
625.932
624.338
498.758
250.137
985.644
915.848
632.108
627.782
795.38
1419.786
716.039
547.466
575.749
345.464
336.457
567.718
610.91
815.483
247.687
540.29
625.815
368.462
146.712
647.495
651.546
646.376
626.307
647.115
83.646
620.52
618.119
622.095
625.494
613.362
625.183
606.704
720.651
627.803
482.943
602.271
712.961
781.686
928.353
870.056
846.104
390.797
617.446
635.646
644.973
632.596
882.322
395.653
39.631
64.054
206.186
334.279
551.733
634.958
557.602
635.55
625.414
629.584
15.791
147.225
220.561
511.066
636.163
636.679
636.452
642.696
467.66
592.007
513.825
615.004
664.507
488.064
460.521
262.205
647
657.89
650.38
662.139
309.165
637.333
640.425
647.002
655.455
420.295
198.069
481.366
462.775
503.798
593.901
634.411
633.016
528.672
709.273
767.744
813.494
604.968
432.567
498.24
771.544
1282.157
665.282
463.111
423.743
640.852
658.483
637.492
633.827
881.338
1200.329
1227.028
974.658
1380.484
81.641
615.882
838.492
1106.106
1407.641
1356.575
1259.438
960.666
612.461
605.153
723.78
773.924
796.092
1022.806
677.673
606.136
614.422
608.952
615.002
620.019
611.825
604.767
623.4
609.427
617.319
637.999
625.442
605.747
613.492
603.469
605.187
604.334
620.671
605.837
603.865
621.124
616.476
614.446
599.428
141.819
369.512
528.322
653.056
628.873
605.097
657.145
664.488
723.841
665.857
768.457
627.052
625.515
620.461
637.857
622.116
665.122
773.883
1408.159
1408.386
1136.048
296.805
603.933
872.267
1015.279
1080.349
984.167
996.629
996.061
779.103
658.493
741.416
741.85
764.884
1005.27
613.298
679.088
731.335
621.12
608.664
617.033
179.889
621.451
686.332
780.803
655.934
769.586
654.857
781.772
649.577
801.013
606.796
188.344
319.927
529.041
474.021
531.829
430.728
650.106
642.708
640.559
647.727
643.238
626.564
619.292
623.863
637.435
624.19
621.76
627.282
207.617
522.216
630.231
632.238
612.501
622.167
617.735
622.442
609.63
625.893
626.304
543.218
628.993
629.141
634.389
620.861
627.2
626.24
616.681
607.932
615.666
641.651
1020.335
1058.282
619.829
632.445
635.847
639.555
622.207
630.6
637.328
647.157
609.383
545.766
526.307
504.494
526.588
517.607
510.823
491.221
292.271
355.694
593.925
553.763
630.845
635.809
640.678
475.392
287.866
294.764
318.9
432.859
542.62
595.289
639.502
355.988
410.818
522.225
542.051
639.198
639.198
639.602
608.236
419.574
660.743
1412.321
1250.48
1212.72
1083.682
1139.502
1208.811
1219.348
1210.88
1261.992
1317.162
1000.621
635.399
586.98
648.854
636.716
638.21
769.831
1205.636
1176.897
1152.631
1282.672
1204.214
1416.283
1408.076
1407.869
1411.93
1346.461
1324.062
1408.362
1408.641
1122.04
1408.467
1343.978
1032.389
1329.209
1407.765
1408.029
1288.809
642.2
226.637
618.02
629.741
621.584
475.601
306.1
596.985
671.68
622.665
677.92
770.334
758.704
1408.309
1408.02
1409.174
1407.632
1409.028
1407.559
923.019
588.942
175.707
510.534
638.241
631.795
630.518
638.356
611.342
632.981
624.949
624.445
624.8
461.26
24.815
118.737
689.252
837.157
836.304
832.731
805.814
780.844
897.376
911.205
797.658
819.388
852.96
811.413
894.817
900.337
730.326
757.22
790.283
759.944
838.039
826.91
692.29
744.394
732.247
766.838
804.604
681.392
637.417
23.082
22.792
23.066
24.044
633.267
1066.945
669.112
572.871
678.358
644.145
651.908
658.984
654.772
656.105
916.18
866.811
655.112
697.323
640.569
677.311
651.158
658.392
492.477
665.772
640.157
651.006
653.612
661.709
664.642
778.77
647.494
663.093
652.606
664.403
656.439
659.284
664.902
642.7
674.005
653.512
647.248
667.16
687.383
674.296
665.383
707.17
655.665
663.228
665.713
660.769
674.066
674.76
659.965
673.04
644.066
654.952
677.595
661.07
726.056
661.65
650.442
728.053
654.52
704.428
682.288
680.107
657.501
679.575
684.948
695.017
670.21
682.476
665.137
791.664
656.213
688.323
649.283
667.5
656.849
661.205
703.822
698.238
610.256
598.952
698.898
626.632
642.185
677.671
690.225
673.954
683.799
560.829
658.791
697.002
621.035
676.418
680.189
673.864
690.198
664.221
657.621
709.12
720.031
708.575
642.122
681.075
661.614
687.789
731.995
663.685
667.761
691.62
696.831
665.839
691.914
679.893
664.628
696.563
655.611
673.351
662.815
673.95
638.067
747.949
721.323
654.583
661.308
680.421
675.818
666.775
654.64
667.77
685.182
659.417
700.67
582.16
665.667
670.152
677.891
674.273
649.88
615.941
672.818
654.19
667.675
658.609
672.301
647.775
658.256
652.774
646.74
654.02
670.684
687.154
484.211
674.124
647.62
709.351
808.382
907.64
847.746
1011.985
659.111
649.961
658.846
671.778
662.334
659.202
660.903
652.95
834.667
700.738
743.749
738.912
677.195
766.068
642.164
651.921
649.422
651.449
653.225
872.539
654.689
660.444
656.168
679.924
655.913
669.444
667.198
652.192
650.984
657.526
649.661
649.97
647.58
666.825
656.379
673.53
653.18
685.649
679.811
675.396
650.291
647.579
652.041
663.684
693.441
672.316
664.762
769.167
720.593
646.687
638.002
764.105
674.176
675.485
699.999
654.062
663.94
680.405
662.273
657.091
727.93
668.704
680.984
864.682
644.619
641.385
738.174
662.361
762.337
656.385
660.36
694.686
673.34
656.805
665.531
676.006
673.36
565.827
710.931
628.867
583.036
739.508
573.836
726.336
695.31
696.134
670.025
663.418
653.02
688.026
703.941
699.424
681.831
662.678
702.7
662.995
635.629
662.881
670.92
667.515
639.55
697.682
676.353
647.051
635.227
633.68
662.186
723.084
652.303
712.562
709.55
674.142
683.327
655.555
653.376
659.552
681.915
643.779
660.802
659.604
679.204
658.222
657.097
669.136
674.361
682.096
664.126
652.794
673.345
703.907
654.235
679.008
682.853
660.157
710.569
651.094
654.975
665.136
655.673
686.979
635.088
657.073
674.524
663.64
653.736
651.941
669.95
649.585
661.847
662.794
542.046
666.978
697.047
762.319
714.124
661.216
643.606
655.779
716.735
704.464
662.691
894.941
682.538
656.825
647.463
666.243
664.742
665.22
656.805
727.814
519.965
509.934
583.9
680.128
626.543
699.811
675.5
664.601
682.264
632.14
667.453
699.153
673.181
648.355
672.673
687.978
659.903
664.816
650.786
652.29
655.117
655.871
671.115
660.388
651.308
663.087
655.28
652.919
662.937
722.058
676.125
657.667
596.52
346.766
606.704
641.283
669.176
688.215
667.233
660.901
699.49
691.876
644.17
705.256
690.474
659.44
661.507
688.568
710.438
707.501
697.951
658.059
701.723
692.412
685.15
688.261
708.71
679.268
703.217
706.008
707.771
642.987
696.272
690.375
682.653
684.901
663.834
655.087
465.833
465.453
686.133
680.577
624.966
672.424
660.604
665.439
655.496
654.017
658.945
658.724
680.681
661.627
699.056
651.903
656.474
659.97
682.023
638.481
1123.441
1041.487
659.102
653.318
668.188
655.321
691.958
688.792
706.257
876.408
796.56
756.177
657.266
643.415
481.293
679.293
709.929
651.864
691.366
676.303
416.242
692.064
669.661
662.272
489.749
680.002
661.428
672.455
690.121
655.694
671.888
663.32
552.256
702.146
678.537
669.672
537.032
194.835
277.848
355.788
356.192
685.038
705.858
680.158
675.101
687.989
581.262
644.995
584.945
607.091
709.666
589.929
563.152
509.004
633.115
652.057
701.611
665.618
651.491
705.617
645.179
648.95
676.673
647.455
652.248
684.772
672.744
656.49
649.959
662.038
655.237
652.893
643.476
654.567
660.014
641.906
665.439
652.298
685.013
670.972
655.531
691.625
780.11
652.743
677.219
659.052
703.471
679.408
646.217
661.12
656.293
669.446
659.956
659.344
667.544
673.614
700.78
659.578
666.902
665.656
665.949
661.36
677.338
649.026
669.524
659.506
664.926
665.564
674.549
683.54
671.476
674.146
659.873
717.059
686.685
690.829
729.312
716.69
662.718
675.261
672.101
663.427
666.138
685.31
660.933
660.633
653.227
656.863
637.025
670.072
680.483
654.925
716.641
726.7
782.824
667.796
786.755
690.608
651.634
668.752
679.24
662.954
664.187
667.28
647.329
661.99
670.733
666.578
672.07
649.318
642.758
652.512
683.04
684.785
685.351
690.888
654.461
663.911
668.193
665.455
640.18
653.43
663.797
661.082
653.546
679.265
621.675
667.246
660.85
727.561
433.495
626.888
712.906
669.567
696.712
570.003
520.298
476.752
547.534
430.017
653.122
561.452
565.786
496.939
466.596
638.678
537.186
455.006
560.789
698.338
592.514
684.952
536.567
688.16
680.737
624.405
655.957
653.696
657.35
685.229
665.286
666.685
657.743
699.674
658.894
665.239
655.81
658.841
675.052
684.015
678.889
695.174
687.585
688.759
667.771
653.351
675.067
703.434
674.638
650.268
656.594
668.47
654.966
660.354
658.569
692.145
665.318
662.892
671.683
667.836
668.575
656.603
648.08
663.145
666.738
675.873
657.789
670.725
667.053
667.894
679.462
688.714
690.405
577.083
631.759
684.018
644.949
650.45
659.188
657.784
703.817
678.469
695.191
674.907
579.453
668.688
647.09
597.392
602.801
687.21
661.006
662.433
661.772
671.54
666.104
672.709
680.261
673.866
681.967
668.53
678.777
675.168
694.858
650.678
659.828
683.674
659.783
699.647
673.956
677.923
660.558
663.687
661.923
674.465
663.008
670.201
662.187
667.993
697.995
662.8
651.473
658.218
684.48
658.281
697.125
675.022
664.633
663.212
656.351
650.285
667.004
701.6
665.57
679.749
644.574
658.747
673.849
675.366
658.462
685.994
709.787
652.308
691.73
652.274
653.991
671.086
737.808
659.215
650.385
679.942
665.706
665.802
708.946
652.475
668.206
652.181
650.064
668.912
690.166
660.735
678.091
669.051
670.828
675.189
673.986
689.89
683.011
687.746
692.945
679.53
671.041
690.819
687.138
668.469
671.898
656.183
689.099
785.654
652.688
670.261
539.941
646.109
665.292
690.726
626.872
670.813
683.332
658.931
650.855
663.442
651.582
655.099
658.092
688.702
658.815
679.978
681.535
674.165
677.298
673.909
652.168
667.141
721.55
656.503
665.05
660.565
674.069
651.987
732.258
682.543
683.322
654.936
686.838
671.035
684.021
697.22
651.824
659.247
684.349
678.356
614.105
656.394
686.253
651.339
643.963
660.37
645.454
678.604
685.785
687.464
656.709
668.419
682.471
675.459
695.408
721.5
719.587
593.951
667.344
656.704
709.698
651.356
658.763
705.189
653.608
650.571
729.183
657.903
693.271
670.897
687.465
685.733
670.982
723.781
703.36
687.287
640.38
662.626
698.883
695.803
681.881
670.824
710.659
654.641
651.698
674.755
656.658
657.336
668.79
671.685
670.213
688.065
711.84
683.137
695.281
682.707
690.651
656.497
644.26
909.459
970.851
1018.668
821.282
657.806
664.163
680.383
661.491
644.451
668.986
671.563
662.617
644.718
660.199
666.027
720.649
714.537
658.088
657.546
682.216
656.804
666.156
665.242
685.99
968.069
650.662
686.247
663.197
659.434
674.651
669.929
695.555
700.613
667.585
637.041
643.16
655.143
696.408
704.803
675.082
670.813
657.282
674.712
666.369
666.034
663.831
647.322
641.658
653.197
685.651
658.692
666.913
650.706
681.304
663.738
657.186
631.166
638.2
662.454
769.148
728.357
649.854
663.22
660.915
652.372
895.734
787.657
734.814
788.258
737.706
667.606
663.411
654.742
688.553
647.447
679.875
688.402
681.88
661.059
661.645
643.38
657.153
683.63
656.816
669.848
658.91
680.943
680.9
652.873
890.649
1046.527
887.34
684.401
668.654
662.11
676.809
678.902
656.245
663.527
701.002
657.142
654.483
654.444
666.161
669.568
654.353
668.033
666.374
660.807
649.658
673.632
690.49
653.381
698.618
665.911
691.309
720.916
688.906
654.714
657.619
700.02
710.801
696.781
668.913
678.343
667.359
636.957
1039.892
659.431
859.879
295.51
657.55
659.123
632.239
696.206
698.722
709.625
672.72
680.947
650.95
668.578
730.529
696.817
694.214
677.141
689.301
695.082
719.274
731.699
683.839
663.384
697.011
703.355
710.528
687.402
680.051
651.453
682.714
716.329
691.673
674.004
686.327
727.927
656.934
656.373
697.864
692.994
646.559
674.047
684.638
714.268
715.043
721.493
659.707
664.917
708.493
695.986
703.831
719.881
678.364
673.048
727.416
723.215
694.824
666.547
662.429
685.105
675.474
672.947
659.748
686.356
777.326
626.749
691.11
623.235
524.731
705.032
605.476
364.983
589.783
591.972
524.18
713.108
491.396
420.339
561.212
356.788
649.128
700.852
359.981
558.006
568.473
607.14
691.96
667.352
467.828
473.323
557.536
630.112
663.798
627.224
488.103
527.053
606.733
514.884
530.144
363.514
593.507
761.032
683.414
663.579
714.014
711.478
706.144
691.357
691.195
699.326
694.073
713.201
698.281
693.753
725.639
703.297
702.749
613.444
575.571
616.316
627.455
555.136
673.518
607.12
589.021
696.92
666.669
699.196
642.784
602.895
684.428
655.339
525.97
289.366
473.589
655.484
732.517
588.764
516.402
473.852
565.08
719.617
648.837
746.654
688.955
568.563
691.272
673.111
654.103
654.289
667.864
649.258
684.032
546.658
687.067
556.73
659.09
687.021
704.729
515.115
684.429
688.161
569.362
686.841
678.404
674.025
646.799
665.306
666.601
687.244
635.951
651.102
684.553
677.168
694.706
678.207
676.378
694.444
679.049
671.049
669.905
666.547
688.009
663.136
657.602
666.159
669.412
702.986
679.395
684.511
659.564
666.198
664.908
663.279
666.125
676.276
678.826
688.86
716.168
707.265
694.15
681.228
710.829
538.907
687.759
700.369
687.627
732.732
651.965
715.855
657.951
714.45
669.278
676.034
718.399
705.937
680.092
721.327
722.913
696.572
718.936
652.243
645.554
528.578
611.145
646.302
668.541
670.182
691.614
622.846
585.668
657.903
643.908
688.706
618.451
512.309
506.756
613.436
649.821
628.551
712.419
684.295
572.435
570.058
666.873
646.294
697.816
689.933
733.256
696.96
426.991
491.325
678.187
504.997
499.661
492.966
642.907
732.946
643.775
392.165
657.032
678.425
589.954
680.33
673.033
626.735
592.86
395.395
601.858
572.733
590.079
607.365
420.695
414.179
547.592
677.7
628.776
683.356
665.221
681.785
682.504
687.073
681.118
707.425
699.794
680.718
676.307
681.521
679.016
712.667
709.37
742.994
702.428
704.561
681.886
632.66
701.066
708.551
702.115
555.748
706.539
691.572
644.273
718.128
694.181
709.044
667.303
671.729
692.684
730.429
703.411
698.585
662.617
672.15
667.022
724.25
699.587
674.9
691.016
656.66
629.849
670.757
650.498
665.006
699.759
669.612
720.012
675.116
676.35
647.922
669.309
665.999
648.078
651.24
677.051
699.526
688.027
693.329
686.287
658.607
658.509
662.196
678.187
722.293
673.558
679.798
648.497
647.955
724.764
680.623
659.087
646.737
660.473
659.732
663.362
670.066
662.511
645.353
659.359
684
667.539
675.355
677.744
666.699
662.926
671.5
673.967
660.668
668.072
660.855
669.591
668.75
690.465
660.622
666.654
668.871
676.86
693.367
676.297
679.031
656.444
638.71
662.717
660.073
668.042
658.008
685.209
672.141
663.561
663.86
696.574
707.688
655.145
655.044
644.681
660.725
663.785
694.908
653.79
625.303
689.34
651.594
677.335
698.463
654.72
666.391
639.979
645.35
691.812
672.957
728.786
736.959
679.481
600.244
620.924
668.986
693.585
692.111
749.869
650.805
709.011
700.472
692.413
712.565
737.589
729.773
679.569
712.097
690.353
621.982
668.337
676.571
657.105
735.565
569.466
638.151
671.971
739.523
696.529
674.492
683.226
709.313
649.924
701.048
695.088
683.573
698.344
708.116
740.783
689.392
654.442
761.137
747.351
716.482
504.047
703.698
654.449
649.289
668.143
647.49
690.098
709.069
743.104
682.845
674.353
732.695
723.344
695.815
716.496
715.333
732.011
690.325
693.305
644.119
656.144
641.038
657.157
691.92
641.099
672.947
1264.122
831.493
913.769
649.626
650.261
655.858
706.756
743.873
657.618
480.607
320.778
681.198
670.311
684.38
662.333
706.657
569.246
595.352
653.854
659.643
665.212
698.776
673.177
731.244
609.08
650.845
717.048
682.295
546.229
499.446
588.501
561.81
534.721
645.769
482.997
553.754
488.783
484.204
526.735
585.698
559.453
628.431
485.446
741.458
594.437
528.336
615.747
472.627
483.879
542.994
484.746
490.583
661.926
623.706
684.921
715.376
596.814
695.734
658.706
703.944
680.101
679.322
696.325
714.122
737.69
691.324
678.643
751.379
693.867
619.349
625.502
633.558
646.123
562.01
615.027
614.299
614.66
703.88
633.879
653.738
627.618
715.871
666.46
706.491
681.259
715.439
702.237
682.575
592.157
628.688
612.018
512.149
660.267
705.786
599.813
591.627
576.769
621.973
711.878
677.765
696.036
455.993
507.995
662.472
614.359
702.41
684.233
557.32
554.76
599.758
647.984
671.316
702.151
681.946
681.436
535.166
643.891
633.712
741.937
562.63
659.918
575.802
634.376
615.074
577.389
580.083
655.644
729.418
622
704.706
446.62
500.068
547.793
657.516
703.521
576.626
686.035
574.904
565.866
558.655
721.784
703.182
688.583
710.612
673.063
709.115
685.488
704.611
689.8
656.947
683.383
712.727
638.092
600.886
635.461
704.159
656.841
662.119
660.833
643.633
651.03
661.623
674.815
697.883
495.117
433.542
473.313
397.313
462.03
622.394
729.558
497.974
525.342
461.66
447.575
512.369
420.681
467.138
521.465
541.678
528.461
524.768
575.218
567.867
427.256
486.444
424.969
487.71
559.225
463.889
453.862
582.86
709.11
731.598
595.56
519.933
435.625
590.411
569.941
734.413
531.923
617.578
521.754
336.208
430.05
433.232
483.366
426.929
448.838
392.953
400.126
393.938
549.817
647.033
548.239
705.287
743.255
549.416
683.169
694.08
676.493
657.832
688.8
664.296
583.938
677.589
602.257
457.846
446.767
492.535
717.645
646.156
731.226
704.894
554.07
649.238
725.425
659.322
691.607
656.318
698.725
715.126
702.519
658.717
726.847
656.2
565.39
705
541.113
394.006
537.282
591.734
658.308
669.645
726.764
687.36
697.373
691.952
626.348
606.179
472.678
687.289
564.457
657.42
554.153
469.811
698.329
791.245
603.206
598.877
728.311
631.079
623.112
635.017
702.085
731.432
658.91
858.495
690.352
722.471
412.946
483.281
699.422
739.478
661.294
684.347
658.424
648.593
639.862
701.52
720.179
685.766
702.615
728.572
656.525
641.449
653.524
670.181
867.328
813.398
664.903
699.725
700.915
673.372
695.581
667.843
658.964
636.854
685.546
739.86
653.227
658.903
660.103
635.212
649.191
584.663
702.123
725.12
710.997
726.284
690.151
685.095
691.28
726.123
509.524
557.514
654.339
653.286
570.863
666.837
588.55
704.546
608.72
622.932
638.957
593.626
741.374
727.953
713.267
677.922
704.041
701.615
714.624
676.603
663.059
725.661
731.092
606.162
700.321
691.528
729.69
692.279
717.503
695.594
690.456
737.671
685.095
721.355
676.19
660.728
723.77
654.368
711.904
756.828
690.325
668.871
659.082
712.303
644
666.103
651.332
668.416
678.03
723.468
606.605
712.46
546.207
640.208
639.752
600.518
502.882
655.783
687.951
699.334
646.643
674.228
691.233
701.719
688.527
705.678
503.017
602.615
655.581
695.085
675.088
677.781
653.245
481.274
531.338
672.53
678.547
719.305
733.538
741.91
695.062
648.363
677.114
665.074
710.969
598.613
729.185
592.368
681.339
694.58
684.009
719.602
750.886
681.578
687.483
702.426
647.44
577.994
576.947
692.485
657.608
708.356
656.643
656.992
666.048
661.712
649.051
704.38
715.162
702.654
720.246
694.312
695.594
693.411
726.313
715.834
729.097
744.129
661.286
685.374
691.807
682.245
730.418
684.477
667.232
685.725
702.579
708.687
700.402
661.666
701.571
681.909
727.528
703.855
681.477
687.72
678.77
684.873
664.056
712.871
690.271
709.979
682.023
710.298
702.104
631.09
661.907
684.504
644.158
677.763
698.413
666.215
668.171
664.088
684.743
712.647
664.984
693.39
698.563
707.955
723.276
703.106
756.773
742.354
742.313
660.165
696.123
665.781
665.435
737.891
721.294
679.968
705.778
713.444
665.407
667.014
682.958
699.95
682.486
669.937
695.075
694.103
677.158
735.581
653.668
675.705
710.363
560.102
671.81
679.096
654.978
713.035
632.906
673.296
657.251
680.521
663.424
639.022
687.013
675.921
692.388
657.998
653.277
687.423
690.345
656.936
678.438
691.673
675.652
664.313
661.948
677.685
672.823
706.518
676.307
693.531
650.898
643.318
646.598
676.621
646.991
776.657
1306.424
1057.672
888.495
1144.954
628.48
641.73
652.258
602.018
694.873
668.375
705.929
650.547
687.483
600.635
610.542
679.091
589.767
529.338
555.181
614.706
612.688
690.86
622.283
673.801
686.874
688.073
574.645
724.711
700.3
619.065
695.08
571.015
697.799
536.965
602.924
560.628
497.54
567.283
454.364
604.17
474.345
646.797
614.055
424.471
407.393
499.481
677.449
661.817
712.296
629.409
662.303
653.47
677.095
663.755
696.814
686.021
714.929
668.778
684.385
645.103
605.371
697.713
347.125
335.697
554.844
612.026
706
517.891
600.137
568.237
612.581
714.613
595.455
503.744
585.067
561.559
555.327
651.095
581.933
669.647
640.302
379.387
423.878
465.587
565.73
516.632
463.631
508.801
585.793
575.851
532.449
441.272
559.179
522.747
547.697
569.295
713.18
485.196
421.588
315.14
378.121
700.485
739.581
640.935
649.049
665.576
700.032
689.611
659.101
736.66
650.547
669.686
687.698
733.449
626.531
564.106
613.145
655.939
646.069
697.625
719.943
699.176
667.45
676.725
656.476
700.737
649.861
691.704
729.977
648.822
643.883
688.25
629.592
668.737
650.729
661.906
673.895
699.433
678.125
664.39
674.796
665.696
659.67
673.573
651.663
683.756
711.642
686.563
682.653
663.775
659.367
757.202
715.614
683.562
705.797
720.879
679.753
677.643
662.538
693.178
695.723
661.304
698.503
753.46
641.795
666.008
670.647
685.017
646.088
660.613
644.999
672.496
653.523
644.091
623.478
591.549
645.692
518.924
685.762
688.57
702.786
662.347
665.547
682.366
679.865
679.551
661.288
652.658
685.137
711.756
706.601
722.883
678.885
714.02
677.162
692.056
731.014
649.23
673.318
648.138
635.734
660.652
595.269
684.552
739.066
653.888
625.73
645.539
644.754
714.033
691.773
632.746
628.485
639.727
1160.252
628.579
633.381
643.443
612.723
701.296
624.117
882.598
838.153
828.36
842.425
855.767
662.983
718.252
723.278
635.428
615.705
631.751
617.148
666.191
630.288
629.211
703.581
618.89
649.282
648.485
632.98
907.058
1381.098
814.014
907.475
742.218
924.698
932.043
695.612
704.942
898.925
813.119
774.552
778.083
988.028
693.11
631.496
852.886
843.939
729.894
1048.243
988.311
837.019
633.055
827.151
684.789
645.968
689.963
669.99
685.952
668.58
691.138
638.126
625.118
612.215
688.237
638.596
635.239
626.78
735.584
625.172
628.568
637.6
676.491
640.732
633.879
664.03
628.582
363.297
622.123
646.224
670.741
663.529
644.559
704.992
636.921
639.148
633.734
507.135
646.67
671.048
692.516
693.432
619.411
584.981
624.66
626.347
631.934
642.964
708.903
615.043
697.475
636.987
693.885
643.56
631.008
637.039
628.915
625.024
649.928
556.743
660.094
647.267
676.514
684.188
724.779
654.09
693.253
675.009
696.456
515.274
514.089
497.455
638.467
397.961
684.315
649.159
680.533
658.857
647.844
641.087
644.686
582.636
658.134
644.783
649.751
641.988
629.921
636.384
643.359
677.283
651.475
644.015
639.278
645.876
640.001
638.541
640.032
633.179
652.109
624.396
618.124
639.002
687.316
652.174
652.583
617.38
626.982
636.577
611.787
626.341
622.144
688.41
663.791
680.29
682.432
683.478
647.722
656.612
668.885
665.131
630.249
628.475
617.627
612.743
626.936
616.383
667.203
706.567
1231.596
1272.22
1274.806
984.575
1478.996
618.774
626.698
633.059
722.393
628.568
898.02
631.869
657.163
986.94
625.305
1156.955
623.51
626.69
729.426
826.049
899.973
617.454
635.853
734.592
837.241
958.131
623.886
640.558
693.588
625.997
624.845
642.357
618.52
678.405
623.538
628.41
644.419
620.876
646.449
801.311
678.259
610.057
765.959
630.961
640.837
790.114
754.724
636.59
670.222
634.126
636.972
674.249
705.668
762.699
949.822
636.047
655.93
617.243
629.534
803.97
865.792
662.641
627.632
985.392
1480.636
805.803
615.025
625.186
615.252
633.186
721.405
628.194
624.996
771.332
833.847
643.796
1046.132
637.251
636.055
658.471
607.44
669.857
684.57
687.842
683.091
625.339
646.051
1151.3
819.032
811.043
703.524
629.011
626.639
734.455
795.196
771.493
636.88
613.562
697.435
847.996
628.926
616.497
639.485
1025.898
640.483
697.682
769.858
813.161
870.567
963.018
1068.095
1032.363
628.815
681.731
627.072
838.672
723.678
798.105
671.29
634.933
831.097
1027.64
1064.018
888.799
1382.202
634.414
676.219
960.845
1138.786
831.809
626.314
636.304
668.45
635.58
648.285
656.361
633.025
759.354
1020.855
907.529
997.645
1108.445
867.126
861.898
855.971
630.444
624.959
615.572
897.842
1006.382
856.497
638.736
814.748
839.669
732.102
756.725
924.693
1031.728
1045.077
1122.696
771.853
961.127
1416.511
624.705
644.856
659.168
644.247
619.378
1202.986
656.927
652.25
649.697
652.03
600.099
660.128
654.231
648.071
637.1
888.545
694.964
711.912
749.822
611.244
662.886
628.83
689.994
707.249
619.335
631.588
669.139
614.877
694.627
654.383
646.015
634.405
638.189
635.096
633.185
693.493
637.812
630.659
658.412
769.13
624.681
628.933
616.001
651.696
629.533
639.867
618.025
611.872
705.467
637.735
666.493
670.309
698.203
623.509
629.824
623.533
634.674
626.741
710.091
617.332
642.54
656.38
618.892
631.678
677.226
659.33
696.029
667.32
675.863
643.142
688.148
660.126
645.795
636.624
631.05
644.559
667.056
650.702
642.462
627.518
617.065
633.008
631.465
628.503
635.592
675.235
645.308
670.722
662.045
659.55
677.842
630.694
619.669
738.671
670.234
639.399
662.812
680.223
666.545
688.802
559.189
608.873
626.674
656.734
649.595
619.24
634.522
707.466
700.485
698.193
528.78
638.167
656.331
629.152
652.281
635.98
1113.477
396.095
599.204
661.332
540.314
567.282
657.358
657.422
667.825
653.34
633.782
702.044
601.214
677.091
703.44
687.094
649.079
682.662
693.818
669.231
660.841
659.682
627.348
654.508
582.169
476.904
654.077
658.345
651.991
632.759
683.477
633.098
616.111
595.821
393.128
658.149
653.529
660.76
656.463
671.084
660.078
668.956
682.613
547.25
539.307
506.793
661.425
653.586
784.33
801.697
671.386
764.642
682.54
627.916
657.048
594.44
491.532
599.766
612.663
673.722
658.517
625.952
621.309
591.155
654.135
626.124
681.249
660.77
673.397
930.276
628.421
883.897
644.397
657.481
707.226
653.051
484.582
495.916
684.079
583.398
594.793
636.169
664.929
689.982
696.451
620.54
517.811
545.514
539.641
558.489
697.734
570.758
654.048
505.261
703.816
568.103
642.59
664.691
638.404
684.093
623.024
659.368
649.512
662.178
461.914
522.843
648.987
621.738
671.016
613.051
617.212
643.082
624.881
637.013
614.638
633.189
652.59
701.513
677.761
659.89
640.861
645.038
642.605
670.081
630.955
626.796
614.721
647.606
680.763
672.649
675.192
662.926
715.615
531.512
668.094
726.567
613.544
665.313
677.766
631.183
629.916
635.911
616.945
656.068
634.105
649.286
664.268
661.941
554.923
635.406
627
647.56
654.157
672.204
479.694
551.303
668.539
642.829
630.904
618.868
633.848
655.163
683.647
690.451
701.734
642.408
695.959
697.592
580.238
630.678
675.239
659.438
659.125
638.677
661.35
664.788
645.83
662.995
648.888
668.533
679.765
665.859
684.341
688.573
647.415
693.885
672.625
678.094
635.442
684.734
807.195
640.363
690.091
667.622
630.446
612.915
762.696
621.254
616.967
680.889
669.275
689.634
670.515
685.914
464.234
394.469
352.153
647.533
645.565
698.65
572.95
609.746
658.134
466.287
702.537
667.205
594.84
410.392
645.594
642.641
715.321
668.257
645.932
659.349
670.183
595.164
558.659
600.859
485.975
677.797
535.744
687.975
726.512
649.832
675.978
664.917
636.828
650.903
668.098
637.38
736.838
651.377
625.098
726.376
642.288
626.302
634.499
620.911
620.474
632.898
636.7
637.182
696.376
635.171
555.415
639.995
655.378
619.437
637.104
665.671
675.546
643.505
631.691
629.08
622.437
624.724
628.611
634.668
660.078
895.053
645.323
611.616
652.762
617.734
614.362
828.477
784.086
612.355
851.316
701.271
818.324
705.23
629.961
697.336
628.381
926.781
1000.993
893.509
833.226
977.524
630.15
909.779
641.729
631.135
838.765
785.346
1141.525
887.209
897.721
721.654
635.316
654.214
1027.142
693.635
748.945
631.884
733.873
990.889
633.635
732.946
712.627
636.012
665.821
655.485
691.418
666.552
610.037
631.142
628.873
622.231
625.47
627.436
615.576
625.114
855.712
915.104
701.021
709.752
613.944
621.641
634.661
695.75
645.927
635.82
622.354
607.101
611.764
626.523
629.697
664.29
632.764
925.359
922.672
843.112
870.729
694.832
632.545
898.229
763.594
663.895
760.922
1325.017
1481.122
653.521
630.783
705.024
642.652
691.247
751.428
652.928
618.202
614.974
906.624
753.4
632.118
666.824
435.134
619.212
693.446
759.934
665.525
652.915
618.94
622.639
643.401
920.407
628.55
615.244
630.26
659.861
700.11
676.282
792.401
841.058
611.776
609.922
615.863
1119.605
769.162
628.553
775.286
657.158
622.178
686.002
729.978
626.087
680.065
620.973
610.149
1120.682
1489.642
1495.884
622.379
663.493
664.944
658.923
690.606
660.984
692.817
654.913
627.627
637.976
606.016
658.222
610.829
640.286
655.681
703.756
647.807
656.087
651.78
649.438
656.168
580.772
450.227
670.076
636.369
624.061
656.857
657.907
657.513
579.215
536.118
516.815
648.748
712.811
693.066
751.46
628.348
660.54
632.727
630.762
631.527
629.794
684.614
612.75
632.905
645.717
948.804
1052.372
621.803
678.045
671.839
623.602
625.284
619.076
657.526
623.708
639.675
634.661
665.33
680.406
626.111
707.959
626.763
632.354
614.274
629.335
627.95
618.683
640.16
598.223
592.689
618.959
629.982
638.432
618.096
672.602
633.661
639.612
640.453
868.715
620.675
633.489
645.769
631.968
622.135
644.002
676.356
625.513
635.141
614.74
645.453
634.641
639.866
628.15
887.083
685.45
837.084
747.996
618.959
618.342
674.834
737.498
773.003
633.683
688.201
672.043
625.77
718.999
584.803
693.885
676.328
627.936
664.564
704.621
648.443
542.842
682.126
547.005
657.448
415.549
469.074
699.141
574.587
631.532
638.168
565.348
706.256
580.483
627.91
632.892
667.247
697.401
558.766
499.375
631.311
630.5
620.091
620.669
622.739
628.053
626.943
613.78
616.753
628.812
643.236
652.267
626.234
665.635
715.162
670.374
635.539
620.855
677.993
659.789
650.875
613.105
646.539
482.642
669.301
654.245
628.809
622.911
934.436
630.161
621.029
637.804
702.292
537.479
66.632
697.359
671.1
560.779
361.422
301.553
504.744
654.082
674.196
686.4
667.628
969.675
1238.23
976.091
1247.717
1473.624
768.442
926.84
668.174
1009.855
688.921
649.059
654.049
611.1
837.609
654.146
653.043
768.927
1246.409
940.051
1479.701
903.533
967.638
655.485
665.661
712.706
955.945
648.684
731.991
641.426
649.755
1159.608
632.485
890.259
689.768
817.59
782.725
660.579
644.339
987.146
1428.687
744.09
785.993
745.263
653.876
780.335
666.901
660.721
661.406
710.468
661.92
671.256
662.136
644.401
659.902
661.001
783.992
823.722
804.202
808.125
629.1
817.758
930.808
713.345
660.52
760.436
945.848
1183.328
1143.759
1397.563
679.236
747.855
1541.971
1541.895
684.97
715.358
654.353
781.385
652.392
659.105
668.321
641.282
664.274
685.37
662.185
833.926
673.802
816.243
709.519
712.268
635.091
749.794
706.196
834.474
660.041
641.685
647.495
807.298
845.694
886.824
787.565
1094.475
956.861
1039.494
731.81
891.282
1267.034
1130.319
1127.954
932.378
1181.769
873.55
1547.007
886.228
674.802
651.736
664.43
640.704
824.458
738.24
650.984
638.673
634.903
964.656
649.984
644.616
709.504
641.674
771.212
1169.95
665.059
981.5
965.484
822.629
1380.61
852.136
951.876
646.167
655.617
648.108
665.461
664.1
653.256
824.929
829.997
1277.088
663.26
641.078
857.332
779.482
675.839
891.3
658.49
649.051
655.068
647.065
883.252
807.335
950.837
724.317
868.378
1497.316
1548.997
1267.992
1111.47
910.38
1111.598
1014.934
1413.142
1164.362
886.343
824.392
1544.892
1542.358
887.024
659.075
657.844
951.494
902.089
787.806
1044.571
983.097
1168.789
1107.105
655.693
666.43
706.033
662.683
657.535
658.416
648.785
614.024
677.63
687.364
685.924
664.859
687.123
664.741
762.472
816.331
674.084
667.474
717.732
668.411
660.505
669.96
666.45
668.25
649.672
646.978
686.872
677.06
647.184
658.893
696.306
646.154
653.489
644.7
706.5
648.276
658.241
656.224
664.563
697.08
685.848
1184.837
1321.988
1216.922
757.173
662.313
703.495
864.271
864.738
1269.021
902.719
721.298
660.4
1353.305
1545.719
1388.592
927.475
1543.664
1545.253
983.785
887.961
638.701
642.095
742.46
760.049
844.851
766.258
767.974
730.353
656.625
742.422
943.287
959.483
838.708
743.818
1055.141
980.263
895.465
933.29
758.771
965.726
1293.47
665.998
692.044
662.176
665.788
657.54
676.019
652.263
638.245
639.896
682.02
650.531
655.808
652.681
645.791
670.15
653.487
659.386
677.466
670.162
668.872
654.814
664.838
654.788
662.095
718.58
657.447
793.69
772.926
659.863
742.016
715.878
639.536
662.796
665.417
869.324
751.401
830.862
678.17
645.908
955.727
712.854
700.561
843.354
951.46
1238.139
672.513
650.37
804.436
1004.372
835.483
785.991
667.764
717.542
1332.121
1336.399
1098.886
1545.086
1375.559
983.766
1546.568
1524.44
1020.922
1242.65
784.091
1142.331
1477.683
652.169
1091.076
854.359
651.084
650.529
668.852
659.207
652.106
657.727
883.735
703.501
672.01
674.912
634.131
665.078
807.674
794.574
831.188
891.693
920.322
663.672
659.204
645.67
643.319
652.541
667.847
667.696
647.438
775.242
739.601
641.824
645.71
702.739
650.132
719.882
709.189
578.529
661.812
691.841
517.359
653.649
652.092
775.715
636.188
652.359
675.207
851.809
657.328
729.749
748.133
647.931
644.405
672.453
620.494
645.748
667.422
853.332
744.75
716.395
717.096
663.633
668.397
703.209
663.702
718.433
730.78
1546.196
1078.716
956.312
1076.015
912.732
644.485
1177.213
1318.563
1038.447
650.743
719.164
906.594
864.176
650.469
659.612
691.476
669.403
654.209
1134.249
1551.06
1307.839
1316
947.411
682.29
794.763
665.577
655.05
658.599
645.728
648.226
796.603
959.987
1312.681
934.44
1059.557
1430.913
1080.971
1305.259
917.272
752.162
751.918
888.886
1031.116
646.252
650.53
780.363
820.299
643.712
1189.049
988.402
655.21
652.672
664.546
677.525
650.149
637.243
656.822
653.472
646.609
665.498
651.845
708.905
925.779
996.906
1212.639
1088.591
1546.667
1545.018
1545.493
1098.531
1544.547
1008.626
1545.95
1542.186
1024.669
953.989
708.416
649.346
1149.461
750.643
662.278
631.729
670.45
866.486
877.577
1200.554
649.459
673.96
898.779
682.746
691.568
673.033
674.611
671.429
699.457
649.395
698.464
675.99
648.531
697.711
749.002
876.035
647.117
657.222
698.034
848.905
659.798
667.757
656.238
670.366
652.954
636.485
667.593
640.45
664.552
637.316
648.185
649.748
646.57
651.515
758.963
820.951
640.554
654.594
661.935
664.692
660.096
665.15
642.25
658.584
675.878
668.468
563.704
675.471
685.377
660.2
664.816
664.511
1070.296
883.266
647.798
644.566
641.171
866.293
629.925
651.487
678.915
718.072
847.492
1128.003
894.621
662.982
639.963
1175.431
945.097
1141.467
1542.216
1087.875
659.276
656.477
660.663
653.805
664.905
722.616
818.212
1029.479
784.585
658.815
685.471
635.146
641.003
652.041
668.007
648.698
648.206
650.646
651.047
650.786
727.769
843.937
909.173
693.53
659.439
720.312
684.845
701.545
651.182
666.429
672.726
656.311
668.59
676.917
672.573
659.266
647.623
664.624
674.953
657.061
713.229
981.209
858.158
664.086
689.289
667.847
664.726
683.695
691.604
693.582
667.974
1128.355
747.58
669.313
659.503
668.734
693.483
875.744
721.773
687.868
831.744
884.981
1292.534
657.867
682.002
1437.332
1423.457
1007.642
1223.176
680.158
950.333
1131.182
1149.906
1542.97
1128.498
1557.832
1546.602
1024.201
1004.928
1453.802
1457.895
1250.625
1300.746
819.198
838.123
1307.367
933.464
1028.574
1551.91
1346.118
1502.056
1499.993
1307.656
1356.3
1450.039
1472.828
1514.539
1543.39
1542.435
1167.553
988.32
863.332
1297.16
1435.454
1391.533
1563.562
1430.317
1558.765
1323.161
1553.698
1466.086
1058.446
1376.749
989.278
741.411
981.184
1160.307
1322.55
1098.519
1494.978
1263.386
1482.126
827.972
825.749
748.274
1257.119
938.405
860.306
1057.662
661.765
650.046
645.196
635.36
651.454
655.537
638.605
664.541
659.649
664.709
644.691
659.697
660.368
650.982
699.57
637.554
653.761
771.002
672.614
853.736
812.229
664.326
943.333
781.702
875.955
696.874
1101.109
940.526
840.325
682.218
808.613
655.524
927.782
1203.732
979.567
1540.981
1546.528
1080.454
1502.38
1257.341
1402.976
1551.989
1561.379
1366.474
885.789
765.721
721.288
651.334
649.203
658.296
651.898
647.78
656.748
648.466
663.761
652.036
821.197
940.699
968.034
886.564
692.853
648.543
651.379
640.702
673.142
646.183
647.79
645.765
778.789
668.432
652.049
720.665
655.253
644.46
1039.376
786.219
639.132
651.367
767.97
667.658
648.652
638.988
751.454
675.755
667.785
640.97
724.38
648.043
628.678
700.505
728.111
662.76
655.096
673.834
658.031
660.435
650.789
664.392
650.572
655.26
636.333
689.464
1170.64
735.23
680.257
775.602
633.875
986.119
929.957
755.74
644.938
656.129
762.844
673.269
650.094
668.2
651.426
658.632
634.703
1022.051
678.907
663.553
1222.104
975.468
647.263
670.877
797.329
639.051
641.728
895.735
681.616
685.506
639.328
644.061
644.16
659.045
907.3
649.972
911.56
761.494
855.258
774.001
672.77
656.939
770.57
699.23
679.024
648.774
707.394
724.823
673.746
658.199
667.426
687.801
673.544
663.364
1029.349
706.682
652.956
673.463
650.816
684.798
737.609
795.982
636.98
743.967
1156.796
573.269
644.594
699.011
607.59
650.394
855.275
633.576
770.353
799.739
968.673
675.234
655.529
662.516
689.094
690.317
671.787
814.377
784.997
711.437
661.452
710.747
658.672
653.534
632.716
1219.84
980.16
898.761
957.363
1003.072
969.841
787.937
994.913
835.678
641.518
679.793
695.358
816.423
1008.2
810.742
987.003
1395.642
1425.203
971.467
670.552
663.346
652.947
671.861
696.762
650.067
666.54
647.959
647.814
664.418
629.211
728.001
659.801
904.881
694.808
641.813
641.484
752.946
655.565
659.39
630.027
742.137
649.522
647.338
655.999
683.251
682.245
661.224
636.051
723.58
651.477
709.221
785.378
681.891
648.521
1334.564
1455.031
903.163
842.004
1405.275
861.579
1099.55
833.204
821.339
1548.442
1346.936
719.532
853.316
936.08
1273.257
1143.136
899.469
1089.852
930.365
1292.066
1105.371
1226.712
994.828
642.945
665.243
633.711
652.02
654.11
706.277
766.993
665.68
779.833
948.137
1233.003
855.654
1244.768
1239.869
1520.845
915.391
931.145
659.119
656.923
655.455
647.371
1217.077
1040.937
655.472
791.87
1022.934
1503.975
1319.116
1354.157
814.323
1495.392
1427.542
1328.589
1480.418
1035.52
990.858
1177.006
739.872
915.132
816.45
1116.303
830.223
908.03
833.416
716.785
665.709
746.141
987.602
1012.269
1194.427
935.56
1173.266
1047.302
903.293
721.832
825.663
762.55
648.589
666.107
664.987
654.695
659.461
817.45
819.881
1159.372
1189.373
1561.997
1061.755
1542.807
1482.082
995.216
907.679
1129.515
1323.653
1040.679
1545.825
817.024
1316.17
1119.818
1114.358
1149.186
1287.123
908.532
786.936
664.413
1262.646
901.266
825.478
1094.168
823.719
693.967
804.606
751.671
1079.757
1469.219
1308.771
1198.604
1061.405
648.528
668.76
965.277
1093.663
939.396
659.717
1182.067
1145.37
711.911
669.983
946.56
1268.88
1047.588
1145.701
1241.928
1509.939
1131.984
1178.761
723.87
855.531
778.905
660.454
884.227
735.178
662.326
954.164
1089.457
862.714
828.409
875.623
1181.151
894.939
1274.014
788.387
662.16
824.343
970.213
1335.068
1565.643
1552.38
1288.469
1432.853
1438.491
1175.318
1405.496
907.209
1129.794
1116.581
1489.456
1060.274
774.634
1007.019
1092.231
790.8
908.463
1051.538
992.464
1542.435
1547.751
1092.564
948.802
1492.634
1155.422
1413.989
1552.286
1554.764
1546.322
1551.137
1541.856
1274.877
1411.306
1551.467
1549.78
1444.837
1026.93
1542.508
1549.234
1545.113
1542.717
1543.626
1546.321
1543.149
1543.386
1542.17
1545.238
1321.231
993.707
929.348
645.328
648.373
656.476
1222.952
895.098
1075.285
977.271
887.504
807.395
777.571
895.606
727.774
650
767.806
1246.872
988.421
844.383
1193.727
1477.884
1150.516
1314.871
1068.914
1181.379
1363.999
1443.698
1150.552
902.325
1471.46
1256.58
1057.811
1119.186
1311.317
1512.296
1180.197
1299.355
1075.263
1261.031
1493.467
1546.997
1445.159
994.471
985.077
1009.318
1362.936
1269.72
1282.881
1239.062
1460.517
1015.154
807.263
731.455
651.337
749.66
1055.639
752.298
1040.739
771.277
758.863
787.407
933.856
1144.242
1023.537
936.677
1264.329
1218.946
966.446
782.43
790.787
674.741
721.521
663.747
696.179
1549.743
813.952
664.266
1545.026
731.967
828.61
871.201
1209.867
1429.538
1419.498
1542.474
1384.662
1248.109
1121.536
974.322
1231.708
946.012
922.155
1028.761
937.019
827.266
1541.964
1543.546
1286.321
1546.748
1548.674
1546.84
1546.252
1333.251
1164.078
1171.13
857.63
1025.919
1172.834
898.518
883.354
649.347
934.865
988.931
1234.972
954.399
1082.842
833.277
971.756
1175.382
1303.669
1547.428
1219.078
769.851
1088.026
1490.874
1364.443
1364.374
1523.944
1203.06
1365.877
1386.95
1383.269
1172.558
1392.957
1540.715
1381.733
1063.683
660.008
966.276
1545.417
1358.071
1543.478
1542.552
1546.29
1544.129
1546.421
1232.845
916.463
1486.052
1362.818
1237.188
1465.157
1547.69
1542.332
1020.609
1199.247
1444.036
1237.883
1254.86
1543.139
1167.298
1082.292
1268.763
1543.389
1345.268
1549.512
1412.357
1083.847
872.208
1156.313
1386.541
913.426
980.861
1095.964
963.442
896.21
994.66
1206.336
1393.578
1073.007
851.611
798.453
1217.438
1132.26
1190.482
1197.654
812.044
1524.523
1552.216
1541.869
1219.036
1017.916
1542.505
1549.881
1541.75
1543.927
1542.25
1490.435
1544.874
1545.753
1109.583
715.156
662.316
1171.221
904.663
1099.163
1544.041
918.691
1366.636
820.443
1546.143
1350.701
1553.024
1545.172
1553.956
1550.318
1416.041
1488.985
1430.686
1178.793
1357.489
1426.434
1007.513
805.961
703.922
651.102
1125.329
755.755
734.557
885.315
999.182
655.457
666.855
684.364
646.1
669.983
1036.749
945.473
1168.89
965.371
1018.995
1006.959
1107.786
635.802
671.858
645.928
772.295
648.655
658.144
648.406
670.065
650.21
716.406
667.928
649.964
676.689
679.105
683.928
662.819
651.338
664.558
660.607
655.422
663.506
672.587
889.472
822.931
688.252
783.243
652.086
667.638
664.476
648.068
656.338
654.041
661.275
642.179
784.162
758.19
832.483
646.892
732.631
635.456
723.626
755.509
748.058
676.588
696.809
663.996
663.111
697.448
686.794
641.083
651.246
750.284
708.241
717.539
659.509
666.129
652.868
679.554
653.882
730.684
708.417
732.788
681.867
654.205
660.877
664.385
667.29
655.793
656.52
659.024
679.536
644.831
637.289
640.869
648.004
666.986
633.387
680.882
661.649
659.725
646.712
658.12
657.778
660.053
690.962
649.479
667.981
679.694
655.99
644.081
666.043
663.882
663.681
661.355
651.978
662.229
671.062
667.429
669.819
656.128
677.088
680
678.082
669.735
684.359
678.198
714.245
712.535
697.544
664.277
701.114
661.301
701.93
694.183
674.206
667.92
690.292
707.168
704.953
708.164
703.566
705.069
708.936
673.717
663.043
717.294
627.544
695.199
673.561
690.08
697.931
719.442
684.66
678.709
675.727
674.009
710.149
657.309
657.882
689.225
688.024
694.179
690.109
650.732
655.423
653.114
667.485
714.261
705.869
666.002
669.575
699.743
740.198
684.55
674.362
680.637
704.149
722.057
698.835
718.069
680.525
707.607
677.676
702.491
749.836
725.304
724.458
605.635
674.1
669.432
718.695
658.679
662.571
661.995
675.666
665.402
685.497
661.263
651.993
698.842
733.341
664.216
699.059
674.794
659.207
669.297
622.936
710.94
641.863
679.131
655.685
666.513
704.581
683.16
717.729
537.663
673.197
696.312
670.933
696.595
617.006
681.359
689.405
667.375
688.243
694.134
689.535
693.189
659.533
661.101
663.034
686.098
676.95
702.065
626.711
676.334
695.384
649.572
673.125
699.528
664.451
701.727
488.481
470.886
692.325
674.982
692.39
641.986
694.931
696.391
673.42
669.844
719.385
650.236
686.043
667.156
692.361
718.943
717.741
708.531
688.304
710.876
682.482
692.854
726.03
739.797
658.896
661.081
659.459
655.715
663.628
688.131
684.746
658.335
692.905
690.167
711.854
684.117
667.708
721.785
738.192
703.709
750.489
715.877
831.238
709.883
649.248
679.289
758.346
635.706
669.006
649.013
671.471
646.157
654.896
648.659
657.851
673.713
639.135
663.903
657.8
642.134
652.691
666.688
675.185
684.857
669.251
669.656
649.737
686.06
687.87
677.319
728.481
730.833
694.808
663.416
655.479
683.514
663.075
645.497
648.636
662.407
695.117
556.4
691.661
709.11
635.996
656.692
668.257
640.209
695.273
657.433
706.524
718.385
668.223
678.39
676.844
715.281
708.879
655.391
661.344
687.371
657.85
648.783
629.626
664.459
641.991
659.932
696.333
648.706
841.516
807.401
658.98
655.724
648.323
669.038
713.129
724.692
672.646
703.479
655.452
679.998
653.195
650.717
683.628
646.914
797.087
631.3
682.338
675.938
664.452
680.45
675.348
691.43
672.437
655.696
637.034
663.254
659.537
667.899
657.951
701.242
672.015
648.496
679.339
732.274
675.218
670.298
655.808
661.869
654.245
671.734
617.831
690.308
686.547
669.057
711.02
689.617
668.669
662.323
681.763
642.766
654.793
655.934
649.531
651.758
794.902
679.573
824.368
652.702
635.183
647.589
664.863
586.061
627.537
692.218
653.642
661.236
709.614
622.29
686.045
555.591
670.742
656.511
703.234
720.052
699.182
648.679
571.216
719.174
697.934
698.557
721.528
674.339
572.827
693.687
726.355
601.944
709.449
632.748
676.248
637.465
613.601
686.247
677.743
680.954
680.628
720.449
666.495
662.171
664.953
938.94
842.346
685.359
829.017
650.405
646.984
853.737
683.341
818.803
652.902
675.681
700.492
712.97
701.642
683.179
670.91
676.612
705.436
678.78
471.41
666.106
729.191
661.942
726.398
554.548
566.197
555.817
598.184
721.361
627.284
509.912
648.127
662.547
665.168
684.379
701.533
683.246
651.816
669.752
694.637
670.553
676.532
656.011
726.669
667.696
716.012
711.112
733.173
673.644
655.794
740.136
677.029
670.73
721.456
528.932
650.07
744.856
686.254
661.163
675.824
661.185
673.516
671.438
635.514
656.108
670.411
650.291
737.879
677.399
652.363
642.793
642.999
732.316
631.521
685.122
759.976
693.12
673.758
603.196
539.784
645.529
701.649
648.026
679.576
686.089
662.893
662.721
648.862
659.08
652.786
706.754
690.275
665.994
719.882
665.259
664.117
679.13
708.204
697.575
686.438
671.002
664.547
736.205
668.621
700.247
722.859
694.239
728.701
690.69
665.162
660.184
728.887
523.548
684.806
552.439
549.174
600.331
655.004
659.387
644.761
646.639
751.193
638.53
695.238
642.651
683.935
710.458
660.643
661.479
699.814
663.712
682.71
664.799
664.484
677.922
655.07
666.723
695.818
680.499
701.387
684.779
672.504
669.903
665.138
653.54
661.455
654.57
670.856
655.284
650.552
667.511
665.061
689.353
699.939
717.809
661.733
688.914
689.947
658.33
649.715
671.897
737.192
669.586
672.931
683.736
696.384
685.933
685.615
609.725
698.156
694.284
710.461
702.871
680.061
680.844
658.543
685.07
712.656
677.499
664.244
675.766
706.268
674.229
673.843
685.715
697.288
701.275
673.691
664.929
688.476
693.328
719.8
686.823
715.777
724.72
687.694
688.332
686.318
660.419
695.126
682.037
708.411
709.792
702.616
695.238
719.848
697.854
702.02
736.709
684.053
702.632
679.98
675.404
646.058
644.101
692.435
692.265
664.147
673.561
665.479
712.416
671.968
654.769
638.732
759.654
630.513
674.36
721.466
647.81
668.132
718.24
658.473
692.083
715.134
642.469
805.397
752.97
707.997
655.881
632.325
666.458
693.013
671.478
692.509
657.938
661.734
676.222
620.476
699.949
684.188
737.411
558.221
712.784
655.452
677.864
661.473
735.063
721.383
714.143
726.505
711.929
682.097
660.774
735.981
695.205
684.511
695.353
703.69
652.898
661.4
656.852
674.356
697.232
676.333
722.311
728.616
720.592
645.139
704.701
677.068
690.991
727.624
738.315
709.768
674.222
681.371
688.31
641.678
650.837
703.298
743.184
660.6
714.087
705.451
698.974
618.558
674.892
668.08
699.079
731.624
682.022
710.369
699.009
726.027
689.271
697.88
528.079
660.827
696.778
698.294
708.953
647.899
675.239
680.295
661.196
669.033
674.972
647.002
904.246
850.304
662.376
728.505
761.838
633.738
667.137
665.396
641.68
662.776
685.649
656.862
657.059
667.444
685.365
658.221
680.17
585.313
664.158
693.352
687.705
694.245
657.075
647.434
670.155
659.046
780.304
661.057
730.595
651.114
629.815
705.93
635.845
654.67
654.319
658.668
647.427
656.463
634.258
642.235
688.362
659.136
672.641
654.204
648.136
654.298
699.357
692.666
652.289
623.601
721.309
703.153
651.413
694.677
656.326
688.618
721.775
664.044
708.428
682.815
664.478
671.043
612.875
651.742
691.876
693.37
700.418
669.32
667.887
699.045
701.675
734.127
675.569
681.52
688.977
689.848
700.681
710.143
725.128
688.536
653.803
712.278
667.509
708.709
709.418
812.114
784.49
913.776
835.862
804.109
765.886
746.638
649.575
648.105
680.978
675.042
661.708
720.835
662.831
706.99
640.715
669.093
659.241
668.236
716.354
673.645
691.408
703.489
676.044
751.574
678.81
693.44
681.725
708.479
682.671
702.329
679.401
690.175
650.391
662.1
660.329
710.012
677.799
701.402
693.327
649.421
661.12
654.227
682.727
678.518
699.979
653.4
657.883
671.775
681.865
680.347
709.463
650.274
705.086
648.463
641.612
723.653
711.057
695.02
545.636
607.087
667.212
657.693
643.948
674.534
645.71
664.943
655.014
657.078
653.844
658.435
666.123
655.046
792.117
675.651
666.553
680.132
650.398
649.911
656.762
646.254
671.457
643.46
657.551
659.115
655.5
667.797
698.204
718.451
660.921
647.054
663.738
664.701
663.941
684.284
705.245
722.291
705.532
650.798
699.178
658.412
674.656
675.194
690.779
696.194
725.607
708.826
708.157
682.07
699.668
661.92
713.47
664.401
713.245
728.669
644.01
686.14
668.952
636.247
697.639
683.678
666.523
702.78
695.866
718.898
693.481
719.859
696.648
668.157
687.529
625.217
674.18
688.045
728.371
683.229
717.649
685.312
733.841
686.067
670.261
664.285
682.654
574.261
705.967
495.398
610.925
577.001
715.388
489.784
615.294
660.115
714.974
683.726
542.856
488.653
692.107
585.547
498.155
541.063
658.574
741.565
538.564
575.272
696.267
628.436
687.221
721.961
703.473
690.147
663.992
661.5
701.486
727.996
674.359
652.075
694.22
697.279
715.891
685.418
700.512
709.897
749.847
675.13
678.607
719.809
693.773
644.721
659.293
651.443
661.569
650.841
667.334
688.215
643.578
643.533
696.454
670.75
709.268
618.939
694.722
648.496
589.082
630.868
714.892
707.047
705.621
484.162
659.283
679.91
666.085
708.975
652.157
688.983
627.177
712.828
494.624
620.027
536.644
628.949
563.385
604.349
669.259
652.561
650.882
1020.665
663.51
637.218
659.54
866.897
643.725
660.28
647.644
658.353
693.24
667.192
728.873
704.657
654.588
697.297
665.263
649.963
690.093
678.285
661.375
715.854
713.093
710.035
702.576
676.458
702.154
645.591
702.426
685.298
685.521
662.771
654.693
687.847
704.121
688.71
673.249
751.069
680.044
684.78
741.266
655.914
722.965
660.954
671.914
668.954
651.502
685.209
713.081
665.623
729.485
710.825
725.82
683.643
688.268
692.177
711.473
701.563
652.257
661.8
652.824
674.951
652.018
612.325
685.178
701.243
695.605
703.747
678.354
655.995
658.777
664.324
721.323
725.52
701.327
648
704
693.229
685.116
651.738
602.323
702.082
609.107
569.744
415.807
499.035
534.059
518.785
588.233
589.743
579.229
556.863
620.524
568.151
649.129
696.62
552.358
651.617
534.777
692.216
810.161
926.869
1068.657
726.008
730.123
681.438
657.964
650.222
643.291
655.947
645.663
656.233
746.645
803.033
648.89
634.34
649.801
669.248
711.185
650.345
656.019
655.26
751.164
841.855
659.412
701.886
724.371
837.854
739.192
734.196
651.532
655.785
656.471
653.132
709.735
645.145
666.28
672.48
700.069
711.217
612.465
638.533
725.215
626.552
708.706
689.527
704.148
716.186
703.658
708.503
710.605
726.044
689.573
704.344
683.039
710.315
669.951
718.252
660.352
607.953
707.204
629.691
513.956
702.908
663.58
540.084
594.566
695.701
604.881
582.168
580.012
697.596
661.33
586.681
626.749
562.28
698.771
697.082
740.665
558.04
508.561
686.174
551.676
718.789
684.387
600.469
630.49
674.597
752.768
527.114
701.218
747.382
707.481
704.942
677.201
692.803
702.272
710.549
651.729
711.09
707.821
721.936
680.5
689.086
704.516
690.591
731.971
733.324
726.632
616.837
622.132
684.536
692.633
687.553
685.47
693.368
639.266
697.725
664.575
617.425
576.631
667.084
687.994
687.697
696.863
665.058
689.16
682.142
698.611
711.587
699.62
681.487
731.585
693.97
710.755
736.817
698.689
721.317
719.191
662.547
658.808
708.001
700.976
707.307
649.268
659.431
666.629
665.8
748.577
585.988
634.568
716.498
730.927
681.982
733.272
717.148
743.482
706.317
712.994
725.878
681.796
673.895
689.593
674.158
641.731
601.855
642.828
723.981
730.99
725.161
709.997
718.655
714.944
664.304
677.244
668.702
670.129
747.797
702.803
677.407
676.519
640.16
541.549
487.069
717.694
693.704
712.699
708.589
682.109
714.815
727.448
647.443
668.676
636.147
649.471
678.549
681.483
666.573
667.203
661.769
682.116
569.85
624.536
698.734
689.298
668.557
703.777
652.603
648.335
667.413
696.6
693.935
647.199
665.155
660.711
675.427
659.891
662.57
658.13
663.935
674.332
671.401
690.659
685.333
655.913
635.114
648.184
642.367
659.068
660.225
652.05
670.601
641.267
657.059
691.13
755.246
704.505
685.95
615.6
681.494
686.555
728.099
683.958
585.823
658.659
672.148
651.356
593.445
710.555
714.985
692.315
707.869
687.572
658.562
649.091
688.538
698.897
680.912
673.074
673.621
685.508
674.844
663.616
579.315
677.44
646.998
662.814
655.899
657.84
661.82
503.891
581.514
576.506
650.965
656.704
624.249
672.427
690.144
500.908
506.942
699.037
709.105
661.342
649.345
665.726
714.173
649.885
685.894
685.016
676.503
673.034
693.304
603.44
600.619
563.318
708.109
611.099
581.081
517.45
678.375
685.86
702.991
699.595
738.004
607.341
689.648
661.393
710.494
661.548
662.61
711.229
654.936
647.511
728.928
665.531
641.672
653.674
652.622
647.729
704.776
692.93
659.141
720.799
681.669
825.959
861.328
829.922
655.185
655.435
656.804
652.69
688.292
686.482
676.626
694.321
628.192
706.484
661.867
588.072
650.026
700.512
644.437
691.515
692.666
680.436
677.704
695.468
715.152
692.274
717.332
706.413
705.238
666.045
677.837
708.304
704.436
715.649
718.723
780.415
662.802
690.989
680.905
671.441
692.036
691.684
680.477
695.67
690.806
680.451
705.676
729.246
671.167
670.746
675.371
689.063
645.639
718.559
683.797
667.379
669.897
744.918
661.84
647.821
649.333
692.584
656.424
650.424
681.522
659.282
669.005
661.987
671.765
694.512
671.593
672.615
702.793
760.664
669.986
646.197
691.172
686.454
704.067
707.256
727.281
642.654
719.829
713.921
721.025
683.366
643.389
667.61
652.857
666.988
656.618
644.533
654.089
751.077
688.195
683.955
657.203
704.471
798.674
817.355
643.662
647.506
700.82
615.238
672.723
729.66
700.627
797.163
670.887
681.035
657.576
687.64
698.335
686.787
653.196
915.328
1118.962
769.459
650.035
689.81
644.09
744.016
843.889
648.527
641.722
688.299
804.101
693.092
677.622
666.414
666.37
711.154
656.35
679.898
813.559
646.355
730.725
670.125
1278.993
1376.755
1173.033
729.609
1165.032
1135.902
1048.284
1171.351
1326.005
643.88
650.343
862.528
672.873
645.391
648.213
818.713
719.801
1116.865
1468.713
954.01
1013.437
736.075
1141.314
1094.567
1467.12
853.993
744.765
686.098
654.322
779.421
1468.037
1467.952
670.292
671.574
694.963
663.192
670.117
1113.654
1341.382
652.188
679.412
536.237
689.863
678.807
618.722
684.62
698.127
678.138
654.974
665.194
689.185
689.035
658.325
661.142
709.826
691.433
695.724
709.018
691.725
686.483
670.741
755.73
849.274
665.168
661.554
660.458
714.265
1075.458
1468.592
1466.87
1047.154
706.917
679.809
828.884
644.444
727.936
543.927
491
671.208
648.793
652.429
665.964
706.516
630.091
666.659
716.22
698.882
738.413
638.45
631.043
922.871
682.457
1258.073
683.66
648.128
654.047
658.443
664.212
909.072
1134.227
842.266
980.208
666.247
897.216
1053.293
689.791
649.276
635.769
687.54
646.061
640.991
941.716
881.218
830.692
663.376
653.752
684.165
630.069
862.782
669.7
638.458
654.602
713.647
711.421
660.771
647.515
666.933
677.035
702.583
711.775
693.054
663.727
752.12
664.684
646.995
648.95
685.652
647.899
874.441
635.643
665.955
701.243
664.937
649.173
687.353
665.12
371.709
673.357
650.737
656.9
670.328
591.151
298.301
683.094
639.738
514.38
679.887
683.583
962.526
1235.32
890.758
714.619
852.59
707.435
713.009
693.222
666.552
636.386
729.172
796.343
666.72
755.502
712.999
708.675
1128.137
720.984
645.468
1388.088
1107.798
740.676
676.631
800.531
694.33
695.587
710.745
655.935
647.867
748.352
818.114
706.418
670.408
977.895
827.475
642.273
830.621
677.682
644.493
780.913
646.324
633.559
672.874
749.613
659.082
661.488
662.025
649.715
661.563
640.069
648.962
654.492
659.606
681.645
681.348
561.635
116.363
682.482
651.542
685.549
694.083
675.338
1468.775
1472.443
653.577
631.988
643.149
632.464
718.799
745.14
681.306
579.597
630.086
662.276
772.557
643.869
636.744
603.349
717.109
704.431
720.73
592.556
603.264
681.63
671.959
915.571
648.388
726.393
746.473
722.088
691.902
852.035
678.955
659.46
648.363
658.972
682.283
719.637
768.648
720.664
759.956
686.884
680.513
752.38
705.088
639.576
693.813
665.986
652.697
1188.169
1469.845
958.715
892.037
1325.452
949.942
691.882
663.301
1195.219
1082.825
667.305
679.696
695.997
774.084
719.008
713.893
667.174
641.882
1352.234
1426.522
643.543
798.516
1007.236
945.414
645.802
645.505
830.746
683.452
649.918
949.248
653.659
637.288
574.315
712.94
687.343
671.573
650.332
718.789
653.483
649.569
639.52
678.38
861.092
728.454
723.497
603.921
659.694
660.673
842.984
743.523
640.576
1050.006
1162.413
1144.174
726.631
682.746
792.65
1271.804
674.999
713.093
650.922
669.091
640.76
850.911
1401.901
639.931
672.715
718.639
689.756
708.727
643.903
1469.35
763.268
675.348
663.763
663.338
676.853
705.546
733.811
669.303
653.269
934.105
1031.867
647.466
1185.559
697.478
703.636
723.123
683.774
711.763
593.693
716.999
690.453
745.784
749.17
763.792
760.822
670.818
643.229
1199.962
662.342
731.929
653.068
725.907
669.036
886.576
1093.944
725.994
693.561
649.688
1297.382
1482.226
1468.056
792.827
643.093
652.208
752.246
629.776
716.413
650.364
646.139
487.453
634.346
662.255
645.009
642.711
656.917
698.513
652.204
710.32
834.86
652.952
729.201
746.731
711.824
674.135
695.19
483.416
1191.906
1085.911
512.308
646.402
1299.507
875.553
1036.241
941.045
662.924
632.968
1204.782
963.04
735.153
1179.136
1039.072
945.869
1080.049
1469.178
896.556
627.057
627.62
690.594
716.861
687.626
707.448
702.176
711.402
719.869
703.517
928.722
669.065
681.669
636.094
1154.944
632.723
732.929
878.191
634.348
646.557
720.082
672.642
718.859
638.5
1259.136
685.169
736.614
664.907
652.789
695.264
718.743
970.316
1220.148
721.016
693.079
770.33
1161.264
968.003
675.094
668.809
1469.007
904.048
707.088
723.222
717.594
706.864
728.963
735.037
679.714
646.982
683.758
670.95
658.809
660.1
651.426
689.575
720.145
667.134
677.766
659.77
665.827
682.632
704.78
650.968
690.301
679.229
730.942
717.254
838.928
656.478
587.074
678.544
660.095
661.729
785.517
717.469
679.845
674.715
706.374
683.432
649.602
717.296
686.538
643.107
917.292
869.492
664.478
677.879
706.699
737.197
699.048
657.049
737.377
717.925
650.594
713.63
720.798
669.28
713.648
746.565
659.652
644.706
802.534
1143.089
841.37
659.453
745.565
657.307
725.829
715.234
738.64
742.163
650.493
642.64
645.216
710.563
680.936
690.569
708.569
688.724
685.106
667.805
642.22
638.022
676.36
712.333
707.131
653.595
657.848
713.666
706.049
721.503
790.395
696.878
726.444
689.336
659.344
634.347
646.06
676.2
670.654
897.277
651.574
643.573
730.486
651.88
683.462
658.923
667.733
647.294
678.479
711.245
579.201
714.234
644.97
642.259
931.557
633.83
697.303
700.74
638.425
592.502
691.82
670.868
697.665
670.18
641.628
738.226
686.779
669.001
1397.746
741.665
667.186
649.666
643.8
671.673
703.471
734.118
772.485
749.535
742.06
844.381
660.928
677.48
824.12
721.215
745.767
687.911
696.223
730.168
731.468
670.651
707.636
656.884
681.713
638.846
630.512
684.462
731.345
658.857
694.107
645.683
661.13
498.298
648.538
912.123
990.75
667.839
699.121
670.28
650.262
682.048
687.744
684.583
697.451
662.961
681.919
683.99
489.81
667.814
682.635
644.303
549.578
495.687
528.391
657.358
666.381
663.085
729.161
733.361
734.606
608.284
669.496
652.189
639.97
650.106
861.105
665.187
706.947
826.182
1219.239
1126.721
667.451
995.601
1465.594
656.124
694.746
651.08
636.862
505.442
567.842
653.483
670.456
678.674
727.39
560.667
614.992
659.535
676.527
326.054
747.071
642.129
1334.562
752.41
505.233
650.511
721.695
677.939
538.057
580.297
669.207
476.716
252.659
691.248
693.163
735.619
653.329
656.986
673.82
705.256
657.813
659.391
696.431
658.277
644.969
694.943
722.649
664.596
683.434
758.162
728.869
715.857
719.105
598.008
667.689
551.044
1169.629
1315.496
715.136
1091.36
1159.936
1143.616
1040.8
498.328
678.558
649.673
810.564
773.963
650.518
667.883
473.412
637.746
747.94
668.862
694.011
703.775
638.087
980.675
890.544
1002.318
1043.346
681.085
646.993
1339.983
653.683
724.336
500.267
640.126
595.106
684.002
706.857
685.172
557.721
649.149
672.738
707.638
670.674
652.797
634.318
109.385
169.73
479.057
707.282
662.607
716.616
695.434
633.005
706.81
655.674
685.386
675.651
343.309
446.437
722.095
699.298
1159.661
695.334
646.267
660.592
706.179
671.633
633.751
665.118
600.482
679.767
684.945
688.088
629.926
669.398
690.561
676.237
672.751
867.406
1028.175
759.412
820.655
765.236
654.622
652.07
656.456
719.424
689.15
688.803
731.03
720.905
693.397
692.661
665.413
722.39
771.29
760.964
667.675
654.893
770.44
681.174
675.804
656.521
666.494
729.279
743.858
687.17
685.373
648.109
826.745
662.057
683.611
643.783
662.699
663.062
644.713
669.058
758.402
661.721
699.812
691.242
689.669
738.744
766.347
740.989
709.048
525.198
551.774
710.781
577.575
745.517
729.874
850.085
1466.419
1201.038
653.231
1249.855
854.905
633.921
686.419
764
658.249
963.113
742.276
1468.008
740.42
744.72
438.055
615.935
656.195
656.392
1468.616
662.44
1466.509
1126.631
655.881
651.298
941.916
1121.587
1094.523
725.139
724.993
730.828
667.835
680.627
653.619
637.165
719.524
650.168
696.436
791.251
664.579
648.916
752.196
689.429
701.575
713.3
716.491
646.693
655.837
650.252
661.195
707.483
1030.274
811.78
601.946
677.614
679.421
724.504
671.365
679.791
685.689
727.119
687.51
692.709
692.984
826.174
659.577
673.093
666.761
737.947
715.82
780.243
864.93
645.673
645.025
701.085
728.999
715.835
568.536
624.143
714.581
673.691
753.823
701.213
676.924
658.22
652.392
692.329
690.208
665.782
657.532
571.269
699.494
675.256
665.283
669.868
848.068
642.639
672.949
664.555
650.962
644.139
834.781
1036.978
710.204
665.708
653.677
655.507
634.714
705.852
616.941
613.52
618.811
599.135
618.287
615.149
611.942
617.915
603.038
607.601
634.827
605.342
644.557
680.05
348.362
442.388
335.128
255.979
304.526
84.295
479.102
638.534
422.598
35.281
358.707
639.711
640.841
612.979
610.491
613.451
606.851
648.808
578.982
566.369
567.628
641.714
639.151
640.728
634.786
569.545
477.249
642.958
354.711
539.976
504.203
621.786
780.529
1129.811
1122.826
665.941
597.603
618.599
610.536
654.705
604.578
605.534
694.145
588.936
607.734
598.343
611.713
622.245
602.904
619.581
636.824
620.977
619.386
669.198
619.197
606.38
602.088
607.022
610.004
626.196
601.557
605.682
627.492
616.696
602.001
612.383
615.952
609.512
650.321
622.08
661.382
616.644
610.791
642.732
646.582
677.226
851.452
1147.492
623.05
593.161
646.417
610.107
631.994
598.554
605.532
634.222
668.125
645.174
617.989
630.051
605.579
627.258
657.705
627.707
647.703
614.528
632.323
604.813
395.154
384.063
456.619
509.502
546.477
635.376
563.703
607.331
620.192
631.812
613.671
609.341
624.707
148.241
224.19
622.78
668.055
616.329
612.132
646.096
529.431
625.127
633.054
629.744
360.799
629.511
643.382
645.152
645.123
638.683
639.871
649.427
628.763
647.772
654.193
655.481
670.662
681.422
565.075
562.868
663.447
638.806
616.742
647.474
660.512
639.171
609.436
554.594
493.937
664.471
631.002
623.287
614.067
624.244
343.021
485.008
494.923
662.412
542.546
601.74
630.453
484.245
699.66
686.494
629.174
724.518
708.906
735.602
784.109
950.448
690.44
592.79
632.701
233.856
23.025
629.311
685.622
665.702
613.821
606.581
624.687
687.776
624.627
620.418
592.426
605.093
635.085
605.431
600.235
624.406
694.327
638.666
625.18
597.9
601.213
611.26
622.575
615.484
598.918
634.514
638.624
633.454
648.811
470.987
554.987
616.638
626.917
629.792
296.029
476.495
180.77
523.553
626.579
611.025
623.703
646.722
626.593
623.124
511.123
447.029
446.127
409.699
419.739
546.261
624.891
625.845
650.518
601.107
613.407
646.269
358.215
601.446
377.77
550.991
463.105
450.584
608.571
507.401
516.927
583.174
602.762
628.668
625.757
567.248
582.086
603.294
570.489
588.169
618.581
591.34
601.355
658.092
631.1
527.687
549.719
282.572
669.033
641.855
593.949
833.986
758.222
764.044
620.834
614.537
602.722
634.055
616.764
600.109
1082.321
1373.438
1376.997
1374.733
594.552
631.085
637.449
610.633
37.631
168.922
614.776
692.389
833.221
599.829
715.165
620.584
631.921
1298.739
983.636
730.686
592.866
562.477
643.459
610.538
611.662
719.26
1002.855
1028.418
586.482
628.544
643.807
637.319
638.755
656.152
631.403
625.752
623.767
603.565
636.552
604.855
603.321
603.2
637.474
609.774
646.175
641.969
602.574
614.014
643.415
622.073
665.417
621.5
633.96
636.646
679.657
622.053
592.725
279.08
617.63
684.942
638.215
663.453
635.838
395.276
565.881
611.457
636.848
637.375
601.196
600.562
739.197
653.649
1227.587
1377.562
1373.493
1024.943
327.062
454.907
524.342
546.741
598.376
639.053
683.709
677.29
667.067
670.351
578.542
626.661
625.718
623.281
847.275
879.435
553.201
563.701
581.266
623.213
628.801
629.811
608.155
619.351
669.708
605.346
621.472
613.225
736.46
704.952
616.061
667.901
686.279
631.417
665.472
614.708
632.243
636.27
656.431
635.818
685.108
684.456
623.555
766.498
606.879
627.14
533.126
638.254
556.124
602.532
612.326
624.053
622.229
626.355
652.016
646.587
621.714
622.852
654.461
621.651
642.015
267.176
341.727
467.528
130.798
321.069
649.638
623.087
629.736
640.972
638.959
631.722
554.693
635.379
626.994
633.409
663.029
640.176
646.018
504.028
482.805
546.902
620.72
605.077
653.658
646.791
688.064
1185.68
1015.151
622.511
616.868
748.769
607.132
635.598
606.696
506.695
515.883
638.879
631.081
629.308
143.507
130.152
599.655
601.107
616.433
601.158
588.848
618.483
651.236
652.243
488.038
196.013
354.16
446.151
579.652
520.181
625.627
637.648
654.546
650.613
617.479
615.835
656.483
714.662
603.771
607.739
600.556
622.211
640.945
657.591
620.846
691.834
627.326
99.918
118.867
127.628
159.399
261.797
330.151
341.82
338.573
339.986
437.531
478.7
502.182
477.183
633.821
876.352
774.313
626.543
658.659
614.889
680.504
653.205
630.291
618.06
620.175
624.778
269.942
45.901
702.678
663.753
676.123
704.306
951.061
868.174
641.436
643.719
650.097
627.227
645.239
609.621
640.286
635.101
643.194
630.428
633.047
638.71
651.176
635.487
654.646
612.757
630.381
618.898
1156.9
917.146
650.163
648.64
645.932
636.176
622.299
623.319
637.351
615.324
694.838
700.361
694.377
606.779
605.687
863.891
888.228
845.737
769.708
648.527
676.562
661.413
599.81
590.885
618.664
643.163
639.902
581.394
625.228
437.269
605.306
607.734
612.909
639.334
621.126
641.538
630.383
608.168
759.376
615.22
636.67
627.87
631.264
647.561
652.024
613.54
606.166
613.764
589.756
607.679
620.808
631.851
668.502
615.564
553.959
582.396
573.827
630.259
616.226
619.744
627.393
627.897
640.162
604.15
826.465
635.902
500.699
480.977
626.196
563.69
506.611
609.688
610.694
655.736
725.39
608.679
605.498
620.396
616.33
605.843
639.894
631.742
605.467
632.657
662.724
748.967
674.949
649.979
625.563
1027.247
1024.686
625.45
141.589
294.356
629.359
638.008
616.641
567.353
593.593
613.072
630.076
622.287
629.506
831.271
813.175
836.413
784.625
748.663
652.802
423.786
548.039
576.298
613.512
627.039
647.239
636.329
665.394
633.482
635.375
632.598
610.103
664.591
615.649
657.153
650.925
580.236
490.008
661.411
647.438
620.411
613.834
607.511
605.222
641.642
619.076
596.059
630.888
588.121
625.655
604.768
636.127
376.108
516.755
612.149
651.002
651.591
669.638
554.324
627.708
592.632
637.627
571.232
596.918
604.179
446.611
608.416
623.049
657.227
656.537
473.512
605.17
620.241
633.739
603.539
641.06
182.035
202.941
647.412
648.632
636.851
532.607
534.65
402.518
608.427
613.676
624.039
661.051
617.352
587.792
629.32
608.33
626.479
639.792
638.795
637.761
616.117
621.783
641.018
616.602
613.479
611.431
624.02
625.862
637.792
643.911
615.864
618.398
652.435
607.279
791.528
737.639
600.989
605.773
429.501
645.2
529.904
507.103
551.245
494.381
464.785
582.649
574.603
579.268
510.887
519.56
460.266
630.393
642.814
616.102
605.499
666.343
639.082
624.231
722.946
933.235
936.111
888.086
916.316
914.32
931.865
896.85
821.707
849.572
820.58
817.859
850.274
714.296
354.75
182.873
625.664
635.028
616.691
603.924
614.986
615.461
686.214
496.632
585.382
634.381
604.923
652.597
633.05
583.799
546.552
638.332
600.712
598.594
626.93
623.675
632.244
543.049
240.82
431.911
476.791
571.432
636.836
607.008
589.163
641.316
648.066
610.053
615.818
618.896
621.511
522.773
625.989
626.1
652.031
641.739
643.619
591.352
613.36
613.779
655.276
655.572
613.117
658.098
631.025
619.262
635.895
302.761
381.869
318.549
1039.233
1377.103
1383.092
1375.837
1380
1325.793
1257.654
873.975
918.071
1249.632
966.229
758.032
279.566
273.352
346.294
488.349
614.221
626.45
292.774
399.315
620.298
612.13
641.915
795.073
772.619
793.308
358.67
420.106
432.312
371.757
389.139
354.964
452.966
417.38
301.643
434.522
484.486
618.097
625.888
612.441
593.333
587.96
610.078
646.065
606.316
637.322
628.392
631.833
629.251
632.498
628.973
630.071
655.592
794.604
863.116
633.947
600.043
607.728
876.09
846.128
903.453
693.908
708.228
335.159
255.403
89.833
24.642
12.458
36.055
304.116
465.269
470.747
515.769
438.045
574.657
587.516
393.185
465.268
496.806
545.677
485.165
416.593
391.267
562.5
559.203
258.276
515.587
475.747
630.333
500.159
635.804
507.411
544.866
637.407
610.546
634.73
478.959
605.047
507.42
510.201
641.811
580.686
644.05
517.238
570.581
659.922
563.325
637.875
534.777
644.246
610.999
642.437
670.844
648.953
644.934
605.068
463.687
437.07
154.261
13.491
17.464
8.752
10.283
756.637
642.788
625.624
677.673
679.936
901.628
874.424
629.239
801.152
631.415
624.295
646.58
672.431
698.497
679.846
678.633
717.45
629.062
741.858
683.702
637.342
647.29
517.561
639.665
699.596
653.166
667.826
702.295
667.858
620.421
1075.278
759.347
795.97
1004.298
867.66
635.616
845.034
847.76
728.927
773.527
891.103
617.696
698.936
792.423
606.489
387.78
650.974
633.604
662.185
661.215
653.742
690.886
628.699
655.401
635.966
634.906
672.797
638.78
622.841
635.047
663.082
590.046
711.207
598.225
652.388
583.151
616.987
640.044
658.424
624.515
634.29
676.963
679.016
563.857
638.946
710.973
628.549
671.044
635.834
680.608
646.486
640.323
639.531
638.067
642.91
649.897
662.402
647.818
636.105
695.747
754.578
693.469
654.38
709.892
675.688
690.258
608.763
614.857
730.951
687.442
648.598
620.727
669.506
633.96
654.498
646.983
649.552
637.539
632.102
686.105
506.402
476.787
697.803
608.274
664.375
702.709
628.926
559.091
664.157
674.596
699.959
622.931
843.633
739.14
731.424
804.545
711.98
645.693
650.955
689.275
688.172
685.103
646.347
643.582
650.245
647.092
661.551
704.829
657.299
684.206
638.091
653.995
627.026
703.708
658.002
672.486
638.324
643.436
675.208
683.272
698.376
662.902
696.559
650.018
683.547
667.018
707.768
673.792
661.285
662.595
670.611
698.175
711.581
645.383
739.096
663.467
660.206
723.844
660.326
655.133
621.081
653.591
647.68
645.109
625.141
665.516
627.606
666.079
681.182
672.941
664.957
681.569
627.936
679.001
710.651
672.66
722.996
711.335
679.808
665.714
611.477
641.356
691.192
681.02
639.627
627.15
655.335
647.319
633.522
614.057
643.867
626.072
630.551
632.358
626.374
737.977
631.455
630.748
634.517
644.592
649.767
676.356
481.968
669.272
704.868
645.318
627.913
662.039
550.402
549.148
651.813
686.818
721.501
683.542
721.548
610.12
533.817
568.979
714.856
734.011
700.221
705.825
681.901
673.296
714.097
595.411
639.06
649.921
656.682
628.317
649.625
714.672
685.773
655.328
680.3
660.803
658.53
680.218
671.52
676.14
664.714
685.917
690.374
671.416
642.271
649.376
671.765
674.504
658.514
695.864
660.049
627.524
703.46
681.096
644.274
638.291
654.956
670.327
657.728
673.714
654.653
655.951
622.974
637.507
647.083
627.192
657.135
630.317
645.319
615.759
666.121
639.268
634.401
662.362
634.911
793.567
637.193
649.673
654.562
642.16
642.747
632.581
650.306
762.548
701.881
636.706
673.296
683.527
637.991
642.512
650.84
664.669
637.094
641.941
630.608
997.168
696.799
858.328
1079.822
779.429
633.742
639.041
632.539
627.732
632.748
703.038
670.247
661.138
673.047
763.131
615.055
619.661
735.457
856.546
693.843
984.624
769.577
700.846
993.812
632.75
628.933
858.727
910.427
630.675
842.25
780.522
1000.855
641.635
726.764
633.596
621.445
631.963
710.59
701.91
634.424
636.978
626.977
868.192
1243.786
810.364
1009.095
1169.264
820.874
761.84
697.215
986.671
789.914
1036.915
937.065
880.522
637.769
630.951
731.749
856.24
806.509
654.941
704.47
593.667
658.644
701.692
681.289
687.099
718.305
728.636
670.469
718.145
652.081
688.796
654.977
638.089
635.602
668.917
664.97
654.44
664.583
678.799
655.079
660.516
566.115
583.689
697.059
665.029
643.896
629.497
627.818
634.787
646.407
625.683
1167.488
713.088
781.781
687.113
688.03
670.074
647.002
703.15
687.339
685.596
635.022
630.886
623.886
657.217
650.62
657.795
657.595
682.089
642.019
648.59
670.085
637.839
888.045
625.643
655.962
650.939
671.301
647.072
635.938
649.787
682.691
692.836
656.779
633.534
695.511
667.887
646.341
636.038
679.9
693.438
650.987
665.913
644.619
619.587
750.029
639.95
685.311
636.032
637.015
635.306
642.426
673.261
651.844
660.236
680.998
698.179
655.955
669.119
662.944
647.631
633.955
654.967
751.858
763.694
637.521
750.154
670.001
657.733
664.927
622.413
626.146
714.961
717.72
691.992
724.136
882.985
741.232
754.613
643.29
624.145
677.932
643.188
638.804
618.404
642.739
637.741
795.633
818.607
779.381
849.731
941.357
634.84
660.613
615.712
631.969
639.545
628.741
629.039
622.24
930.333
787.451
855.208
810.321
635.457
820.502
824.569
905.054
943.907
975.083
898.991
806.903
783.842
638.594
843.492
878.685
726.069
705.508
800.627
875.178
796.486
719.292
991.836
874.052
689.297
620.419
780.181
729.64
682.731
626.93
663.044
719.756
665.235
695.599
711.379
685.558
672.008
635.42
675.2
668.236
645.705
629.458
634.997
634.875
696.998
652.718
951.888
915.95
621.502
625.732
624.357
670.671
619.256
643.169
652.174
630.475
628.262
617.422
1067.958
694.234
653.137
625.27
633.425
633.465
637.242
631.516
641.844
660.259
722.427
815.316
629.761
1242.283
656.934
619.993
636.061
636.59
617.518
623.867
636.389
616.402
679.458
640.185
644.119
662.633
659.615
706.1
692.757
690.451
679.289
696.217
687.313
682.239
694.085
676.444
652.578
681.086
641.729
625.639
630.086
623.55
649.83
693.055
663.394
653.105
632.156
650.892
659.356
651.696
640.89
633.259
649.667
618.941
633.815
636.691
644.31
660.089
643.931
692.772
687.921
698.687
694.44
659.591
677.886
713.309
721.737
668.603
683.995
637.948
685.189
635.87
687.341
639.828
628.522
635.954
669.032
634.799
695.393
668.737
750.895
774.393
740.76
1041.103
660.661
628.367
688.031
680.526
654.007
618.228
679.09
623.933
642.963
923.491
929.74
631.857
640.322
627.132
791.87
774.854
626.179
631.111
635.586
656.355
636.976
622.793
624.087
631.788
640.545
634.401
621.866
639.354
622.614
617.312
657.574
631.404
635.72
644.338
632.552
631.347
630.941
631.029
631.587
627.313
650.665
687.641
703.91
649.607
633.48
626.376
634.031
627.686
680.274
700.986
638.152
613.038
677.221
620.156
651.505
646.548
715.699
677.654
654.609
665.63
630.062
632.156
664.67
663.946
660.665
644.032
646.614
680.845
721.096
645.04
687.318
674.129
696.405
678.222
679.038
679.914
694.885
633.836
625.917
639.733
667.673
677.62
627.377
704.348
643.904
627.624
666.331
641.484
640.462
690.636
618.927
876.486
811.213
884.264
760.4
731.503
671.156
769.474
849.48
619.661
896.353
770.711
717.2
727.703
802.008
1018.679
816.943
776.337
737.45
629.871
622.094
871.262
919.981
723.69
688.938
713.096
616.531
614.586
633.89
771.767
634.186
622.434
636.148
621.987
634.456
647.693
625.088
660.123
639.074
628.961
656.053
668.607
619.427
743.511
663.675
653.927
632.77
615.104
644.212
630.032
650.033
672.856
618.571
642.715
663.233
632.458
638.352
631.194
663.508
690.373
703.347
663.598
516.728
555.452
639.3
674.001
658.614
652.427
637.166
669.878
726.281
643.469
657.541
673.693
648.122
631.592
713.498
733.824
566.61
702.238
720.861
693.699
676.787
701.354
696.659
660.083
690.06
643.924
708.49
659.654
704.199
653.416
631.09
1020.109
613.606
695.668
875.287
731.488
649.574
651.811
657.401
675.915
646.256
637.01
640.446
665.69
659.032
642.173
643.203
639.043
621.615
656.189
644.382
651.023
649.234
655.463
681.442
642.564
685.447
630.304
629.554
653.643
691.693
656.595
645.413
649.806
674.912
660.99
676.735
670.029
663.409
717.675
642.184
626.058
649.693
667.509
666.332
651.71
649.452
627.169
771.175
696.166
724.834
586.338
652.265
651.073
689.221
696.21
705.021
643.84
649.688
623.775
683.546
665.871
695.607
739.862
715.136
675.622
650.789
683.722
720.738
670.414
656.391
615.339
643.643
623.489
625.028
758.657
666.995
667.563
649.006
667.343
644.63
675.74
651.872
678.159
653.649
681.224
713.033
707.189
749.274
631.751
719.011
639.965
715.49
656.377
698.669
691.684
613.218
677.45
656.829
681.489
720.327
661.902
684.37
660.716
675.647
685.059
712.625
682.527
618.915
684.616
698.524
651.863
642.701
626.659
673.855
644.408
628.802
677.235
675.553
679.22
652.704
694.077
652.035
631.702
691.76
656.701
656.933
692.66
687.395
507.617
537.124
649.571
639.063
682.609
632.602
680.81
652.982
663.509
713.836
665.183
694.506
580.711
386.588
678.35
636.603
633.863
687.219
640.597
641.019
631.187
698.583
649.044
638.356
639.244
629.964
689.556
657.476
665.507
648.036
640.989
681.758
665.193
701.47
650.089
653.644
650.909
726.718
663.498
705.582
726.571
688.886
712.566
673.754
725.473
680.498
674.81
680.637
656.988
696.6
706.047
466.819
422.813
559.524
592.393
570.121
688.202
654.248
626.397
628.283
645.548
624.433
661.711
725.064
637.87
644.224
685.219
677.428
696.727
665.366
653.697
641.705
626.755
600.015
626.4
661.285
645.197
638.663
632.204
640.901
696.157
691.243
703.75
683.164
731.684
670.146
664.462
714.551
660.194
659.933
661.093
638.631
638.748
635.688
678.857
725.142
690.612
708.843
648.362
652.165
659.562
703.867
640.467
750.503
645.658
659.491
669.253
637.686
673.996
582.868
621.068
611.431
670.109
873.533
714.084
689.413
856.006
667.339
681.005
592.546
645.263
627.464
621.686
646.416
630.034
630.398
688.289
676.822
646.933
676.635
691.6
689.352
690.813
705.528
687.403
479.653
633.892
572.258
573.992
579.699
664.52
662.616
526.296
645.678
642.732
631.989
701.597
697.174
631.127
665.297
635.347
658.113
627.986
626.27
657.867
640.133
627.677
638.478
705.866
694.216
659.457
616.124
640.923
648.586
642.182
622.052
624.622
636.195
629.867
641.931
637.988
626.25
626.339
637.54
665.089
684.679
623.806
650.984
688.218
698.131
673.566
679.837
679.146
652.495
705.563
602.419
711.052
680.491
698.946
710.463
706.116
704.601
620.37
701.238
652.119
657.588
647.478
658.75
633.348
654.576
641.317
684.38
815.773
643.067
847.245
739.29
677.122
633.378
632.618
642.998
630.502
720.815
744.451
839.351
660.582
626.328
665.915
639.196
734.849
656.768
656.61
715.513
692.077
691.283
685.258
697.996
684.659
653.642
671.174
702.722
620.534
714.726
714.604
674.128
696.126
655.515
654.615
661.117
641.945
617.558
634.401
699.498
640.226
641.362
670.185
777.676
727.572
802.989
723.777
690.778
615.446
631.178
638.595
657.755
5.922
25.8
685.044
653.528
697.539
651.776
652.427
664.047
903.346
764.096
684.738
661.446
819.334
919.424
655.023
694.799
724.209
645.942
749.635
657.079
661.9
648.828
652.496
842.83
764.37
857.967
1131.494
656.534
713.016
713.76
817.141
1063.412
882.805
857.119
746.411
916.684
753.051
708.077
1073.773
886.432
848.132
932.645
1003.143
718.553
855.514
853.37
785.5
815.14
746.897
939.336
1025.492
850.13
651.07
658.242
656.862
715.744
819.153
810.243
631.769
679.168
657.171
660.49
716.435
660.483
763.304
683.088
1089.6
804.9
799.765
681.787
654.844
838.551
703.496
704.236
642.897
976.05
1135.117
983.426
997.183
1073.671
758.566
712.434
832.495
757.949
686.33
769.866
644.722
659.227
744.748
648.042
738.471
667.504
642.048
692.504
651.674
682.555
653.156
762.355
840.689
855.063
662.116
701.496
681.104
672.369
680.3
661.341
642.132
707.054
801.667
820.878
648.988
653.009
688.13
636.238
723.132
661.406
828.079
651.732
748.87
672.189
660.977
650.189
658.69
647.278
670.874
638.908
660.74
747.064
683.29
699.829
667.642
658.886
891.722
995.152
743.492
630.905
772.84
658.646
664.2
661.255
652.423
663.779
689.189
915.587
700.374
794.414
881.589
650.529
643.02
647.388
640.873
658.243
661.055
633.322
635.132
768.274
759.658
643.582
636.775
697.873
859.51
749.139
806.112
884.661
670.362
693.072
646.726
662.89
682.174
655.429
649.361
652.455
660.803
652.095
650.604
650.215
656.391
646.842
648.617
645.579
672.468
646.575
647.378
706.867
705.276
686.162
675.902
631.623
878.231
953.838
961.925
801.726
665.32
853.709
656.062
692.979
657.376
698.858
674.81
664.081
637.51
685.295
641.583
684.128
641.33
1134.833
1017.194
630.766
816.187
741.411
828.495
846.703
875.435
903.072
907.213
766.498
764.931
676.773
716.757
723.218
719.651
685.782
719.502
673.667
1038.435
705.948
656.903
697.518
676.983
663.917
678.68
660.128
662.016
665.213
737.61
670.953
658.409
651.447
632.261
649.477
659.376
647.801
643.448
646.974
646.88
650.367
649.481
695.857
666.554
640.06
669.135
646.853
638.486
647.836
774.182
661.364
651.6
639.075
639.918
673.093
650.675
707.74
676.1
663.298
712.469
665.222
651.504
654.086
663.546
658.75
693.894
694.94
654.178
651.767
712.173
684.643
656.168
678.841
671.666
657.835
672.604
651.271
655.787
690.421
658.38
646.855
655.288
648.747
646.792
663.707
671.313
679.612
648.097
664.839
728.795
696.366
705.403
725.134
625.665
707.619
711.197
727.483
718.016
715.591
727.638
705.736
706.036
649.661
648.546
643.978
669.801
737.553
634.017
645.234
739.584
681.248
647.333
654.397
775.953
659.59
649.905
663.071
660.872
672.128
655.217
659.768
667.549
679.634
663.03
641.617
678.586
717.026
647.273
682.954
640.304
662.558
660.041
666.034
644.253
739.326
670.544
692.853
684.457
657.244
661.99
683.061
683.171
652.706
656.509
663.016
660.432
639.313
668.4
662.699
647.472
661.162
713.455
681.645
708.465
710.785
674.432
667.645
689.751
747.059
812.253
673.097
662.185
696.606
723.189
667.719
666.782
683.182
653.733
653.982
682.608
665.234
845.249
743.692
632.881
809.612
646.617
644.597
700.94
976.729
693.02
647.086
656.25
659.703
650.087
713.15
733.332
640.269
655.514
887.113
779.741
700.706
745.712
738.54
728.611
655.985
649.792
642.485
675.486
647.102
679.841
693.107
684.973
709.473
705.915
683.205
649.021
645.148
643.414
674.504
666.774
716.231
751.329
661.221
645.332
718.616
702.787
688.152
758.998
815.475
867.182
754.837
644.473
765.667
785.702
882.303
756.185
930.541
1024.946
1007.696
726.915
650.054
666.36
671.269
862.838
1063.182
856.593
790.603
741.273
664.639
677.624
658.976
649.858
655.823
643.486
656.901
631.08
654.921
640.027
639.012
658.016
653.632
712.575
651.679
700.058
1237.519
925.603
980.22
1073.127
915.504
1078.624
893.254
819.007
891.691
1004.796
1239.497
1143.171
861.005
666.521
707.433
796.052
698.502
739.988
763.494
678.56
1005.578
934.071
990.734
1143.006
1126.397
1167.28
1027.747
1049.746
902.053
907.404
1314.888
1139.652
1105.27
1032.511
1021.142
1125.148
1162.153
1313.239
1251.632
1208.208
1138.292
1146.326
1232.183
1137.08
1080.017
930.83
936.928
989.746
1059.415
1073.146
903.329
675.925
603.148
546.617
611.203
670.453
666.448
675.241
689.807
674.399
718.662
717.898
714.086
707.789
683.927
694.476
710.35
676.688
721.776
685.433
649.95
660.655
687.901
645.609
671.626
667.06
693.393
649.135
674.166
684.688
716.253
642.015
653.321
665.085
662.589
665.233
658.328
685.559
755.148
666.885
701.627
734.186
676.296
658.306
690.936
660.832
683.441
650.891
783.237
674.39
660.363
654.489
676.279
642.579
840.403
762.665
729.927
720.223
648.572
1018.875
680.808
732.29
658.69
645.629
669.228
742.577
654.41
720.905
680.718
768.559
668.867
670.869
659.421
754.621
773.993
800.675
702.164
668.17
645.957
659.519
712.218
650.496
647.486
661.455
650.777
656.585
734.846
685.334
671.4
719.931
699.222
677.489
688.616
689.053
705.61
687.106
661.314
707.658
735.61
702.923
744.473
642.006
654.763
708.599
672.928
643.191
731.884
655.112
653.323
660.31
645.727
705.724
662.921
669.546
791.387
666.088
793.085
665.353
664.809
760.818
747.068
868.263
1064.572
899.112
1142.414
760.323
641.403
668.558
944.08
1099.324
1378.599
889.04
1194.861
1043.514
1247.281
1174.07
939.97
1162.312
665.179
1182.23
978.853
648.923
1390.665
1544.877
1039.199
1115.432
1318.46
1052.765
900.036
1122.906
975.652
668.51
660.709
648.123
805.211
1083.481
669.055
656.611
681.432
665.168
657.459
761.688
932.587
873.301
854.928
796.314
850.137
716.674
670.27
660.824
656.693
690.203
653.628
659.693
651.924
651.092
683.301
670.157
704.755
718.016
692.065
717.449
648.695
642.083
676.138
1069.184
659.33
915.532
1026.435
640.161
649.068
687.303
650.387
697.632
690.627
652.882
890.503
899.516
991.533
681.953
675.335
755.633
665.947
686.11
679.674
644.932
648.756
649.31
663.919
649.982
643.965
892.159
654.939
880.014
650.392
649.244
670.928
679.041
681.807
685.281
679.198
642.203
652.239
650.136
868.848
735.169
667.526
1050.371
644.454
641.441
864.826
675.524
660.814
651.365
648.944
645.046
906.11
741.793
691.685
645.126
635.379
838.798
901.644
787.141
798.586
697.202
658.296
652.293
912.012
663.313
733.92
726.601
723.319
683.641
712.698
737.912
677.205
662.089
727.408
713.654
663.3
781.616
703.681
648.968
670.864
704.313
673.987
660.848
656.545
659.575
650.714
653.273
697.369
684.253
651.751
698.796
664.533
662.642
662.227
685.725
647.196
657.315
639.377
652.178
659.485
630.427
652.943
675.041
659.947
665.221
662.855
671.323
711.046
707.366
689.202
705.172
719.206
648.318
637.734
671.305
659.183
715.024
685.147
703.779
634.294
693.494
661.689
815.87
657.107
673.49
862.645
680.795
691.335
739.173
657.777
656.339
683.954
738.242
757.207
644.999
648.36
645.907
670.946
670.435
643.031
708.938
746.869
632.851
920.897
1040.972
739.159
739.417
655.394
652.79
652.597
650.698
679.76
643.626
686.017
708.106
674.1
688.327
658.602
678.983
688.535
739.825
721.975
695.065
655.203
684.918
699.992
731.468
734.099
754.705
768.461
681.779
660.637
656.558
651.321
712.081
710.389
735.782
696.365
703.595
588.063
713.172
594.891
711.056
701.466
711.11
669.382
717.014
695.382
628.492
665.089
617.541
711.571
717.249
752.377
615.832
615.405
637.433
670.362
639.978
654.136
729.452
648.203
787.501
635.249
668.624
649.412
768.513
1163.044
1351.842
664.6
684.414
642.636
662.741
757.836
735.009
698.153
651.81
681.165
932.214
1061.146
656.717
671.3
714.557
640.606
630.027
721.417
653.186
747.438
678.828
682.732
678.738
1295.647
1318.571
1364.207
1139.157
961.002
846.35
935.716
781.321
723.129
641.056
691.738
680.836
668.835
682.367
723.21
889.481
656.502
692.583
644.674
655.142
834.458
636.351
138.779
190.453
683.73
818.935
651.657
640.949
651.153
882.683
1331.807
1143.433
1172.496
931.325
1016.222
933.345
790.895
711.563
1016.908
991.008
647.93
660.905
653.574
640.11
635.668
665.318
670.726
654.523
660.812
659.046
696.872
666.038
678.111
764.805
946.561
902.837
1028.103
649.129
696.491
629.76
699.841
705.533
686.053
729.646
682.859
650.361
636.055
680.906
696.185
692.82
720.338
645.572
714.497
689.52
658.839
651.902
649.57
679.716
723.547
675.545
662.582
664.063
889.899
1006.885
649.2
676.36
677.043
677.609
804.821
658.016
658.548
722.477
669.31
947.668
786.858
708.011
399.368
517.027
620.019
545.147
675.185
633.031
666.622
665.37
470.405
608.001
653.185
567.889
531.524
719.599
664.752
680.382
675.111
697.89
694.013
675.834
706.246
706.065
676.4
710.301
732.717
714.932
694.601
680.786
652.235
687.445
655.738
666.371
665.881
704.794
716.452
664.835
662.455
660.431
658.652
653.809
658.443
674.159
659.295
676.074
640.9
694.884
638.851
656.743
752.426
679.912
699.805
522.313
715.424
676.814
697.972
738.811
664.582
647.983
709.057
663.077
665.148
655.293
701.325
521.977
576.523
687.929
723.664
688.297
683.061
462.25
379.453
502.081
648.919
677.021
698.218
637.111
640.162
643.787
696.563
665.044
670.017
641.244
693.801
686.655
783.915
662.333
715.84
656.395
730.863
880.725
947.906
876.115
931.927
677.639
677.825
746.893
692.626
677.074
645.731
763.289
825.941
749
652.289
998.013
737.05
645.101
652.395
646.865
653.273
652.94
653.915
658.75
650.942
645.437
648.318
759.407
753.942
935.59
810.739
899.023
1098.494
1170.424
1477.169
1282.014
1210.132
1474.906
1342.816
762.502
735
771.678
635.067
636.855
649.008
673.957
795.748
990.669
730.961
654.485
646.942
723.946
715.158
653.571
751.754
653.056
663.044
684.872
663.321
682.299
680.177
660.408
666.094
665.041
765.215
715.584
726.923
998.731
882.253
731.164
660.378
552.548
708.822
665.248
619.672
639.732
674.544
894.503
680.579
661.891
674.365
710.224
640.958
647.804
658.095
654.31
662.868
709.669
659.806
656.251
662.028
662.348
648.495
650.351
683.299
661.641
739.112
658.632
638.646
686.019
696.339
679.094
646.56
675.439
676.29
673.58
701.76
640.615
643.508
698.198
672.373
713.46
658.921
668.174
674.715
618.042
698.328
656.341
682.462
652.425
714.393
642.555
772.346
868.227
956.849
756.075
655.341
671.663
722.05
653.099
850.713
683.671
639.078
677.187
443.158
649.143
734.765
643.648
710.906
701.343
712.278
733.659
682.066
705.499
753.494
571.901
525.52
665.008
681.55
650.593
688.534
666.04
782.008
646.082
638.92
702.312
768.35
658.56
858.021
659.967
670.615
652.892
881.338
893.137
658.921
636.838
661.119
641.505
800.717
631.211
760.442
633.038
677.565
665.972
670.034
660.426
671.48
665.29
664.501
685.385
694.754
703.533
653.741
828.794
817.076
635.889
868.88
656.313
668.912
904.672
682.615
662.81
653.104
664.527
668.54
653.8
655.324
650.874
703.198
646.305
717.399
703.739
663.959
669.301
730.543
663.693
661.723
705.698
659.333
657.443
633.055
656.765
650.46
704.521
926.516
631.457
661.696
657.191
662.411
675.976
667.484
736.534
675.079
656.443
706.617
633.97
675.888
673.434
651.588
648.619
718.371
683.678
649.362
991.963
717.924
777.049
646.027
677.333
677.632
685.361
667.333
667.554
671.421
655.969
812.937
640.67
586.795
647.02
734.764
628.119
696.673
709.607
666.676
607.295
598.041
581.855
584.945
505.146
719.983
500.408
533.667
523.694
555.008
671.232
673.004
668.304
676.271
646.941
648.26
687.338
651.112
662.819
903.061
941.34
1041.072
947.714
881.644
653.564
643.797
652.807
738.554
681.938
655.663
649.255
651.43
868.698
816.114
1331.005
1296.008
849.767
649.901
664.391
657.839
657.489
668.341
670.99
635.725
643.522
657.093
729.694
716.64
633.316
646.989
685.738
663.854
656.913
727.178
755.313
640.673
824.921
810.562
691.119
646.259
644.87
729.403
880.145
690.283
682.65
664.514
676.023
651.407
660.007
645.672
743.408
1022.032
1118.763
920.65
749.836
699.1
682.569
655.085
712.917
688.147
677.82
665.77
647.428
675.296
691.946
674.569
692.651
673.484
672.066
679.044
647.255
656.901
663.269
653.84
652.044
651.736
684.714
771.125
862.304
645.093
657.061
674.182
687.745
648.72
641.477
635.026
748.487
648.699
669.708
695.914
740.965
728.907
728.81
650.614
679.529
750.044
659.992
699.057
647.234
636.144
663.164
616.972
666.2
680.436
640.408
647.802
660.777
678.276
664.256
676.911
681.867
713.637
660.119
664.964
702.031
686.345
667.179
635.094
672.326
698.394
667.456
713.43
730.223
601.076
685.461
693.022
605.707
706.366
681.274
700.003
710.761
641.32
718.352
705.051
577.195
705.274
708.25
681.39
701.971
688.656
616.124
684.74
634.581
679.126
733.961
568.536
703.977
678.772
694.022
1060.457
874.927
650.004
699.738
662.713
698.312
633.642
660.947
649.616
683.665
652.231
669.41
671.325
788.097
1469.283
1024.237
1070.787
1008.402
723.327
698.021
644
640.503
951.619
903.353
698.232
747.468
690.046
636.663
655.477
679.948
670.581
669.526
649.365
684.17
674.082
665.826
679.502
684.278
661.933
648.208
668.962
676.426
640.372
668.615
654.605
838.595
760.22
639.841
661.67
901.407
704.794
665.279
651.799
593.723
674.986
520.722
566.399
583.464
547.713
675.696
537.018
447.457
666.421
649.626
639.081
653.675
682.904
664.672
666.718
651.813
652.275
644.272
663.013
711.023
662.283
665.532
668.15
427.262
641.419
636.69
642.697
866.483
984.285
667.158
676.93
691.357
687.976
700.063
660.988
724.894
633.177
680.94
671.437
715.593
658.797
714.994
721.187
724.839
1033.232
666.361
633.432
792.441
690.234
658.923
710.53
693.123
704.748
660.31
681.685
672.514
635.257
640.16
670.391
662.701
692.951
660.282
716.21
675.379
721.209
656.839
691.611
650.244
642.667
663.935
669.72
723.323
673.696
820.989
649.359
700.875
661.574
655.928
679.327
660.708
673.52
655.034
719.924
681.581
644.152
654.664
677.717
720.677
739.5
680.669
684.479
708.631
611.691
672.709
684.892
693.491
719.152
665.386
638.1
542.94
509.778
441.242
434.165
707.027
690.128
436.946
524.678
656.577
687.487
627.136
740.953
681.549
705.819
751.813
642.341
656.741
622.607
686.068
653.443
695.34
733.863
693.2
697.768
707.644
539.034
638.83
669.209
688.162
656.829
667.745
660.281
655.865
653.898
750.287
646.442
670.664
656.529
640.438
653.33
672.592
694.424
671.44
753.805
680.657
654.695
672.469
647.405
660.06
654.125
699.425
636.787
658.019
619.738
711.281
689.507
693.975
654.279
705.019
660.591
674.168
684.298
625.834
639.381
692.788
650.436
1025.793
640.473
799.637
653.402
785.46
689.613
669.483
699.784
737.755
682.659
747.302
663.326
695.121
585.938
597.063
659.199
557.023
672.319
548.507
688.25
676.276
655.719
478.074
486.141
672.22
551.356
696.132
506.608
716.57
686.385
461.86
675.776
533.614
607.272
413.017
578.957
388.711
677.8
734.198
656.717
749.058
708.087
518.777
666.911
662.686
342.679
710.114
670.048
671.106
542.769
669.585
684.307
688.699
685.592
649.583
702.181
659.433
643.363
660.269
666.012
670.178
722.74
770.941
637.648
654.283
682.47
591.3
657.008
647.283
591.835
649.597
714.025
694.586
657.361
680.673
672.957
659.244
661.563
711.795
656.488
672.558
678.958
679.59
669.323
677.253
769.485
646.987
641.716
679.54
749.285
695.913
635.415
655.291
651.3
714.302
652.965
674.762
738.743
853.657
642.085
639.602
695.814
794.53
630.425
579.197
689.774
706.889
693.766
644.823
660.301
653.698
711.263
683.5
681.748
649.945
637.573
707.597
673.683
687.922
730.613
636.284
681.376
579.597
573.257
665.455
652.184
655.645
652.328
636.746
641.527
683.246
661.228
639.751
672.263
662.684
663.681
688.186
685.455
662.134
727.894
718.219
653.491
698.046
710.213
653.206
653.832
650.921
693.893
669.875
661.621
689.227
648.452
654.538
674.821
652.02
646.472
658.637
695.512
684.926
726.309
589.03
641.005
677.646
655.701
704.683
742.665
663.352
468.249
568.51
598.724
659.089
662.687
718.199
657.295
632.338
726.605
687.765
711.958
604.083
606.188
565.965
651.971
702.816
701.281
651.461
473.42
484
601.646
693.215
498.174
692.867
680.58
685.931
646.553
722.898
551.876
674.698
674.629
708.631
547.7
593.09
691.655
510.549
613.301
685.842
653.789
658.004
663.999
668.242
711.762
601.091
542.795
661.487
536.654
453.972
479.714
701.341
615.245
652.929
886.45
926.103
1258.347
1289.18
1309.341
1367.551
1251.839
1027.205
875.724
1348.943
1474.784
1444.691
1476.493
1453.464
1474.325
1475.959
1478.754
1470.369
1459.984
1419.628
883.133
1090.773
312.215
670.113
655.34
698.984
705.691
671.375
705.047
686.9
647.928
660.272
668.582
759.858
655.574
664.117
700.621
684.647
681.87
774.316
476.459
72.085
40.842
30.575
33.247
32.711
28.627
29.741
25.957
33.692
60.633
69.307
62.093
75.499
58.604
45.169
48.337
50.413
65.877
48.562
41.674
39.495
67.975
88.765
54.022
72.422
185.797
372.519
455.065
444.078
433.757
478.363
213.08
440.046
407.682
433.176
360.122
459.965
521.771
498.412
422.752
660.496
523.702
637.409
586.49
377.878
664.184
635.31
645.738
650.743
714.191
718.587
652.181
722.11
664.238
685.982
665.618
594.91
681.817
672.055
662.051
475.479
159.308
295.417
527.887
488.349
640.989
686.606
684.817
500.119
513.228
471.413
496.391
287.86
332.575
520.419
521.139
403.809
215.521
367.718
294.375
260.78
293.466
413.489
613.588
724.086
653.613
268.041
297.825
372.023
527.541
539.937
406.886
560.002
689.692
537.422
664.038
624.596
705.495
680.512
694.466
660.922
666.503
680.249
543.673
491.852
569.831
493.21
704.114
709.025
581.375
363.073
695.013
536.386
695.444
487.01
433.713
376.32
399.848
433.331
541.893
512.754
427.948
381.086
396.325
372.626
348.687
357.471
617.179
633.573
536.721
304.09
370.401
429.217
448.82
494.036
461.339
496.096
473.048
472.231
680.009
474.868
497.036
573.783
543.44
278.708
567.676
650.109
427.102
380.766
406.125
381.653
358.562
373.688
450.438
399.396
338.315
251.441
406.133
436.686
374.123
323.119
322.904
440.782
432.131
568.852
467.279
423.082
351.93
378.277
438.607
556.43
405.605
357.87
422.505
406.59
286.394
522.473
505.684
410.961
511.749
478.442
369.926
340.413
408.39
358.032
360.29
457.909
364.682
344.833
317.864
417.096
551.478
491.662
330.31
351.944
606.793
335.985
367.186
363.53
504.773
425.081
353.84
384.339
332.793
574.52
350.739
400.225
349.429
376.582
449.463
380.384
382.861
314.419
309.688
338.386
347.131
350.249
349.581
284.383
336.652
401.36
454.226
319.796
339.012
307.382
389.596
368.874
387.751
386.988
344.58
437.227
497.718
401.637
471.213
131.431
377.928
514.289
337.185
318.629
630.514
630.367
497.041
551.201
419.876
342.714
696.408
438.168
416.39
609.076
461.395
432.983
658.904
675.535
484.627
435.158
428.99
405.424
426.627
319.721
414.888
436.543
343.068
522.882
705.387
357.029
396.735
396.305
548.666
505.047
575.902
710.894
715.838
698.88
625.864
435.396
687.776
353.342
373.148
434.687
371.121
599.531
638.539
644.612
592.951
407.915
546.789
590.256
462.176
468.757
366.55
428.276
417.034
639.484
596.344
556.784
605.585
397.753
511.244
563.581
585.552
521.014
392.799
462.602
361.617
333.521
466.786
329.399
328.576
208.708
239.952
387.202
394.46
365.376
422.88
463.952
518.656
346.468
317.958
608.818
428.735
404.934
319.86
591.11
553.087
373.113
344.557
350.228
405.081
356.85
380.902
229.683
375.26
408.297
335.225
379.253
312.558
365.036
351.843
327.936
281.781
268.878
303.548
312.479
339.107
350.476
435.908
360.697
411.565
314.49
330.924
290.822
384.666
549.795
350.001
356.253
377.277
384.137
627.036
539.392
378.604
348.962
507.407
669.234
644.965
546.195
691.942
643.437
488.761
501.551
305.51
552.974
498.884
532.065
468.73
667.567
656.548
551.309
566.177
532.883
374.324
463.093
390.757
335.604
213.698
304.915
439.031
333.08
579.213
302.927
211.137
328.855
340.904
450.597
654.807
314.409
272.844
436.955
396.761
396.199
368.319
374.043
456.002
665.447
713.522
576.694
516.949
556.863
679.936
599.304
655.316
487.029
175.1
406.172
402.005
336.842
314.16
287.258
302.744
417.476
403.502
297.553
283.898
307.517
287.891
379.296
540.814
362.592
271.504
290.235
317.736
324.145
572
468.682
320.681
288.655
395.022
362.723
379.343
424.043
369.268
374.019
382.833
423.228
373.056
301.295
411.972
496.066
498.701
260.641
257.66
221.585
254.383
262.886
316.785
353.61
294.721
328.122
341.297
308.833
261.035
319.492
357.259
315.014
318.775
271.637
302.551
262.054
275.52
382.591
275.105
306.635
306.662
354.622
496.932
393.76
537.495
674.633
701.963
471.685
600.755
675.001
505.135
477.602
335.599
324.649
313.64
522.859
447.657
342.524
391.294
274.505
484.905
327.018
235.632
314.969
332.653
336.113
297.72
302.75
388.996
295.647
262.746
294.765
351.535
222.677
329.885
395.974
230.734
250.716
342.17
344.288
287.228
156.105
326.908
357.264
427.228
402.637
469.405
463.947
547.261
553.191
397.091
251.799
315.941
671.701
509.853
469.426
438.214
593.283
404.921
401.228
250.002
308.238
493.539
434.086
307.681
344.33
503.597
512.803
536.706
547.17
422.723
382.22
586.505
438.377
482.679
436.205
310.482
418.437
249.549
505.741
471.019
459.902
355.258
451.77
398.365
537.706
606.878
379.494
304.333
329.654
490.93
439.335
437.855
470.415
417.751
271.382
341.896
285.546
313.477
299.696
224.349
195.933
257.192
229.314
274.265
287.789
280.071
229.603
210.453
362.21
484.853
404.447
464.596
382.719
402.757
376.285
321.744
545.142
537.634
264.265
577.91
339.238
336.149
406.947
254.274
346.403
419.439
481.561
418.717
381.871
472.608
440.641
360.543
342.972
479.552
461.434
521.814
506.653
551.942
566.217
389.013
547.183
313.82
322.744
330.629
274.876
658.533
247.242
344.052
309.16
680.279
513.291
318.156
356.93
428.138
447.634
366.03
334.259
274.212
422.611
382.315
237.962
368.719
339.123
431.628
370.383
475.666
506.358
367.204
356.205
350.807
380.456
326.388
282.861
349.87
353.593
280.679
386.614
334.708
266.564
249.624
292.852
485.76
384.062
353.607
466.769
561.852
392.425
292.131
249.174
265.776
374.918
635.75
659.415
675.08
663.54
715.296
387.646
303.735
352.585
440.272
373.768
404.03
563.369
537.013
571.194
483.412
378.348
385.922
417.041
323.464
315.97
408.343
598.442
493.027
389.581
478.214
361.652
219.03
287.561
338.756
479.086
513.683
529.138
522.97
362.331
346.098
437.8
346.833
642.884
518.338
338.378
434.211
487.307
292.457
313.487
580.195
357.843
412.989
415.186
256.914
262.922
288.602
314.396
279.605
265.522
291.382
299.134
362.012
291.534
472.881
384.542
509.789
476.594
352.735
375.364
491.669
405.634
482.399
409.81
511.501
629.532
611.067
434.558
508.245
414.599
367.643
395.515
427.679
598.608
504.793
494.376
573.583
547.156
521.696
482.396
393.41
410.33
358.554
459.824
386.667
431.34
485.81
442.201
457.14
412.687
686.99
668.431
626.766
531.772
614.213
479.452
271.711
317.399
548.307
533.931
364.835
363.723
272.598
259.314
243.685
249.264
322.988
269.416
397.96
505.669
436.593
165.073
315.58
640.465
700.958
386.685
469.715
467.744
444.626
410.388
465.169
299.37
380.707
426.298
352.128
374.721
163.071
226.607
312.041
436.8
401.296
437.525
255.998
557.663
482.718
620.23
398.001
476.07
441.791
335.519
607.366
504.492
604.243
533.775
522.822
560.5
585.361
606.399
574.936
459.972
452.217
370.361
363.069
479.145
467.014
345.553
620.696
595.464
581.872
346.29
383.456
434.195
375.891
649.686
251.266
482.066
472.822
665.106
301.707
439.373
503.43
289.844
223.258
393.515
320.556
431.612
311.749
389.156
450.838
289.437
298.101
233.322
316.929
234.213
282.362
292.582
564.73
423.084
432.557
616.103
438.001
633.462
609.45
536.686
485.733
481.287
528.18
663.796
673.987
516.324
676.676
672.279
584.976
618.549
618.7
508.564
605.618
574.096
520.924
708.328
581.803
585.605
572.555
588.076
438.536
684.502
627.821
684.995
693.491
663.329
675.741
587.774
297.231
481.389
523.005
591.209
446.902
644.487
679.26
435.086
577.077
524.038
687.516
555.489
490.151
729.717
679.819
488.2
421.576
673.138
579.825
486.624
398.718
627.328
447.377
679.361
678.345
341.969
324.98
681.383
661.797
713.999
575.621
391.75
455.6
352.166
538.386
685.493
718.682
690.529
723.637
523.043
443.771
461.521
500.717
520.587
694.013
681.382
444.111
635.207
452.616
575.319
701.31
593.259
560.874
521.417
702.6
716.84
661.155
710.113
690.233
692.928
677.879
669.459
619.816
320.785
312.859
365.176
502.773
665.337
581.483
346.226
654.973
635.036
327.021
331.682
611.433
607.534
619.119
546.539
492.501
451.125
425.685
393.511
583.625
659.833
672.74
646.981
597.48
423.463
408.348
375.028
411.025
383.019
521.825
440.896
370.227
392.668
474.873
435.966
422.325
394.423
447.183
444.039
422.457
397.646
644.833
721.548
649.622
714.677
689.616
573.528
591.793
569.587
438.288
397.479
550.413
670.965
593.101
471.298
633.655
530.925
410.004
504.822
495.511
677.421
666.977
571.607
452.098
398.4
378.012
370.267
391.121
383.081
344.765
307.167
361.239
324.317
304.645
392.356
418.662
329.558
293.821
278.157
229.43
285.628
290.574
224.541
247.455
234.476
229.934
228.538
247.968
291.946
260.206
316.75
327.172
258.334
308.614
338.306
290.269
331.834
225.262
302.036
263.633
350.905
289.518
209.229
204.667
212.407
290.131
262.897
221.138
301.728
336.768
339.379
378.245
294.54
357.56
338.875
390.089
389.951
421.977
363.009
392.376
373.545
353.149
387.581
374.908
389.668
171.484
552.341
557.423
710.309
656.853
648.929
668.027
701.833
406.732
480.052
594.8
680.138
667.727
699.097
541.929
719.523
656.194
598.273
595.147
606.527
610.392
532.792
395.289
494.44
486.892
504.918
423.719
388.606
461.815
465.51
685.188
648.122
708.866
622.749
594.423
703.404
324.601
348.236
602.328
382.962
481.757
322.255
331.358
360.022
514.948
462.581
646.273
671.8
711.392
475.939
462.979
633.623
457.274
506.165
425.06
520.64
473.436
455.683
438.597
474.175
581.514
555.19
709.244
543.76
439.751
483.584
469.22
369.706
468.088
460.088
304.38
244.049
235.523
266.328
296.009
386.508
310.164
246.493
381.786
360.44
333.197
258.234
417.621
274.174
279.802
333.104
267.33
198.875
232.554
277.69
220.111
215.536
292.429
322.532
353.301
507.438
396.469
462.971
541.463
454.552
300.139
304.84
322.914
349.972
421.158
499.075
441.516
200.147
575.378
394.63
264.855
286.092
353.886
431.349
341.553
488.23
276.992
411.174
456.559
445.197
442.547
547.404
316.855
278.764
287.902
332.252
334.627
434.406
537.778
322.738
458.942
473.298
414.253
324.75
542.009
409.989
340.617
326.859
399.879
332.403
316.681
497.06
427.785
358.909
307.911
379.782
426.879
432.779
328.912
301.283
697.754
614.449
525.415
539.285
553.999
470.736
552.572
412.698
527.97
629.041
467.578
318.202
467.557
625.57
563.79
583.787
581.485
409.29
488.562
475.078
328.024
277.712
325.173
433.845
334.187
294.518
438.721
309.965
299.954
373.544
486.309
619.554
335.216
363.863
372.729
404.952
380.446
435.787
540.409
361.319
638.41
429.534
441.198
447.417
442.515
622.368
707.045
363.233
424.86
697.319
651.278
422.73
476.06
333.458
317.521
312.837
472.752
280.214
349.043
470.573
432.868
354.014
370.149
295.615
473.496
414.874
376.53
417.386
356.674
578.523
265.662
416.643
562.049
395.398
259.228
330.553
215.068
246.153
321.558
564.984
501.443
312.511
385.136
391.286
339.397
328.799
308.759
261.43
546.479
494.664
386.923
474.348
358.052
414.734
499.506
510.32
624.996
434.392
444.261
436.423
480.632
377.24
353.799
345.151
485.129
369.122
346.126
406.438
266.964
314.558
329.31
337.496
377.813
534.116
599.983
650.138
656.218
624.695
661.35
447.126
375.009
340.592
500.601
680.554
575.048
597.726
470.59
418.179
569.826
586.189
652.594
463.158
563.163
494.871
672.916
578.12
486.387
498.407
483.556
467.202
449.477
534.957
692.212
532.498
613.752
667.669
544.811
518.909
488.461
528.189
530.241
573.472
329.589
347.489
456.485
479.836
421.183
412.391
307.877
518.864
545.113
531.993
478.398
419.314
357.071
452.927
499.371
669.227
423.483
322.11
447.803
443.023
588.914
337.797
231.189
530.836
402.18
566.076
610.485
541.004
539.707
575.439
425.192
390.421
296.954
320.952
461.926
479.883
370.777
329.27
454.071
424.406
624.45
425.051
404.993
357.455
377.333
391.669
352.919
394.595
321.14
394.414
574.771
493.461
550.512
520.973
439.636
400.723
541.77
532.268
432.923
599.207
643.64
549.847
476.613
426.736
370.889
306.503
408.07
392.219
367.945
450.589
389.965
438.508
536.269
527.352
458.239
682.528
341.602
555.906
570.772
369.867
259.108
304.252
173.87
300.617
247.642
336.395
375.688
330.12
487.897
392.423
427.559
336.469
336.457
298.581
250.264
224.05
223.663
237.443
225.238
236.522
298.635
544.018
436.327
494.532
399.089
332.797
298.759
473.94
532.119
286.73
250.264
257.693
285.264
351.024
356.488
306.325
333.565
346.742
339.035
685.957
701.53
651.336
684.315
570.551
556.679
543.607
554.929
676.218
713.015
513.854
622.091
325.245
297.01
275.138
308.511
289.566
146.111
83.718
99.508
166.441
280.178
190.927
118.147
135.832
223.868
257.71
187.891
251.814
286.732
330.065
289.494
163.85
132.421
231.41
238.1
181.058
188.866
149.85
158.743
138.912
219.689
341.7
145.328
107.712
91.56
112.808
170.511
263.033
164.515
483.338
539.071
798.647
702.659
618.663
683.466
690.097
663.453
590.932
686.034
483.697
607.876
539.582
580.051
702.498
617.147
634.967
616.19
842.401
688.761
608.439
487.117
482.607
664.104
780.683
920.4
716.724
533.028
537.299
515.333
593.126
607.503
554.994
555.21
615.344
488.336
506.251
911.097
752.517
763.739
584.111
488.672
451.113
489.845
430.912
515.96
519.942
457.136
386.511
483.621
406.636
409.928
386.496
355.274
397.014
322.313
496.517
529.295
517.489
483.372
520.414
507.209
502.051
502.317
512.138
431.335
488.443
617.225
486.87
503.144
511.173
523.155
499.456
484.937
515.87
524.322
507.54
436.534
408.956
363.459
232.137
430.638
342.792
473.198
505.362
764.5
548.154
498.266
513.834
493.857
546.739
491.737
500.349
499.853
486.369
496.845
489.075
483.398
503.674
500.176
512.85
471.066
516.423
443.652
521.374
521.856
423.807
519.915
411.483
512.676
508.649
447.443
454.959
447.129
538.77
527.025
506.096
430.335
505.093
512.701
476.152
531.104
469.118
371.743
347.455
293.566
439.796
420.184
404.292
512.517
490.578
511.445
397.246
371.604
330.893
503.956
467.335
403.2
533.669
517.638
524.313
464.813
518.468
528.675
503.269
527.404
439.627
488.524
506.014
494.269
509.717
471.694
517.734
507.952
517.601
526.437
396.815
349.013
398.771
499.288
451.367
514.697
520.37
371.498
419.88
507.768
421.99
513.166
510.287
512.886
489.602
490.566
509.967
512.949
490.53
505.749
529.106
482.453
427.978
402.319
661.309
404.462
371.877
300.426
312.906
353.65
304.068
504.788
516.335
501.131
352.013
497.541
494.356
523.498
410.222
530.943
393.039
411.629
503.693
444.344
505.857
345.327
506.096
497.45
509.852
504.843
498.43
509.262
503.266
503.925
509.82
522.48
471.829
445.052
420.932
417.125
522.554
373.518
514.843
519.168
412.115
377.333
410.423
419.686
507.617
441.147
395.867
394.351
413.581
363.733
363.604
450.626
378.149
348.436
465.614
427.627
465.063
458.842
453.319
529.075
514.6
505.411
511.556
514.311
490.542
504.895
510.715
507.499
467.743
416.479
530.266
527.917
513.972
507.647
509.539
559.308
532.877
518.227
502.503
504.979
513.719
507.808
512.24
450.367
516.652
496.818
498.115
477.486
490.917
487.089
479.716
491.082
492.38
506.305
505.456
487.275
513.835
489.673
489.397
535.956
487.176
505.66
529.504
526.481
526.55
521.088
523.974
511.011
495.423
488.917
508.893
516.476
531.521
520.925
525.424
572.364
483.745
504.44
525.788
507.428
506.233
509.173
430.896
458.533
524.993
510.221
496.593
501.589
494.407
709.612
498.244
366.495
516.701
402.348
521.058
433.447
437.501
414.217
352.026
216.948
404.612
369.836
382.707
276.839
285.556
491.638
417.154
354.104
276.366
294.461
341.583
299.333
502.987
438.147
431.428
497.494
511.938
519.756
513.11
441.6
378.657
498.371
518.112
512.927
525.365
532.276
381.395
502.683
449.083
422.037
402.277
362.774
407.577
238.131
206.473
239.599
239.267
198.402
501.913
512.4
392.091
411.109
410.092
519.546
306.369
505.618
383.575
483.997
527.672
502.524
395.276
263.784
320.686
390.991
528.383
353.749
529.998
545.525
391.426
265.636
302.95
350.05
498.849
523.295
537.073
496.208
447.732
495.467
490.702
500.672
511.446
507.488
504.525
508.82
530.882
501.28
508.513
516.231
422.277
509.364
509.757
511.969
539.847
382.065
402.631
509.136
475.563
506.558
405.899
437.311
453.738
518.447
530.171
511.451
506.598
509.251
497.609
515.354
517.964
509.595
496.569
491.005
492.483
478.543
481.512
508.496
542.488
508.866
502.693
494.966
483.785
499.212
501.227
503.121
499.705
505.103
490.503
507.82
503.296
478.406
500.193
483.301
502.896
498.331
506.166
455.37
392.412
434.584
506.207
463.468
535.531
414.175
510.782
508.785
500.211
517.423
509.41
485.611
432.9
524.635
474.215
423.45
512.228
401.893
521.505
489.233
299.766
526.648
397.704
284.103
298.678
373.681
356.848
173.24
456.235
515.361
348.359
256.426
325.273
241.625
169.683
340.907
442.959
324.39
292.664
372.71
341.145
294.87
281.531
312.242
297.886
486.56
499.849
258.04
284.02
329.036
305.647
229.723
293.698
418.411
259.517
200.808
214.997
237.622
257.091
451.548
381.481
342.588
293.313
432.836
504.34
374.345
191.913
199.851
338.324
361.744
313.191
338.243
471.185
388.016
290.808
529.047
285.851
229.754
276.031
243.892
240.37
240.463
203.102
229.019
204.916
166.335
233.145
294.88
443.386
456.907
544.613
1117.904
491.051
488.394
403.511
518.094
502.596
501.887
493.059
506.616
507.115
505.927
512.999
512.054
515.129
502.126
501.582
505.555
508.28
504.675
508.137
502.772
525.94
501.161
422.845
462.224
342.015
412.931
443.471
428.268
425.769
406.532
506.419
526.625
379.526
331.373
306.729
360.636
406.802
442.991
518.282
504.242
490.052
519.585
513.571
520.47
520.319
492.091
510.863
500.751
506.825
503.793
511.565
522.986
502.836
510.705
509.648
541.492
513.15
499.562
505.973
503.474
517.316
503.654
502.123
500.894
498.022
517.732
504.268
479.238
301.012
288.778
443.078
441.693
407.949
503.895
535.53
441.016
535.328
434.097
379.115
533.162
375.803
509.574
335.219
512.552
497.878
474.455
596.609
730.7
734.208
560.955
480.841
501.479
484.171
516.013
479.14
525.383
529.342
506.017
513.23
448.416
436.44
442.214
460.282
497.292
513.91
491.581
517.464
523.629
381.999
463.186
332.522
289.605
396.525
511.721
371.01
511.945
388.525
368.762
382.282
521.246
434.774
374.816
330.891
317.507
304.065
406.747
396.242
481.848
469.924
303.107
524.457
544.99
538.16
526.208
517.454
456.392
381.22
535.817
503.626
504.556
534.303
468.286
511.16
436.43
228.468
521.603
456.277
526.518
423.53
515.417
534.45
505.807
518.85
309.499
346.13
278.292
493.894
509.792
530.604
504.385
518.703
509.641
529.259
513.388
508.372
509.061
463.609
320.847
515.687
520.911
521.732
495.979
499.49
481.678
475.634
594.109
808.18
768.352
730.752
846.842
807.902
646.98
889.537
871.565
830.472
951.8
712.992
501.094
559.94
490.729
608.82
495.48
589.207
588.413
475.168
502.733
505.174
496.271
492.332
483.747
488.312
492.872
496.539
479.448
500.405
503.09
496.221
513.146
505.026
485.934
502.56
520.895
449.453
524.028
402.196
383.953
234.696
296.098
384.079
503.275
369.574
373.097
488.194
412.472
338.662
528.659
473.231
332.074
394.007
277.233
493.303
551.934
630.448
499.029
395.436
485.748
509.96
458.612
370.074
410.833
401.401
442.255
407.355
390.659
510.947
442.194
519.059
533.945
507.754
517.812
419.427
452.647
496.783
434.169
379.385
304.799
453.24
499.734
367.539
412.518
430.89
501.16
427.956
461.046
500.321
482.99
512.798
563.529
643.398
724.839
513.688
501.752
511.873
505.465
498.464
550.325
598.857
489.528
506.482
515.691
506.103
511.57
501.449
693.823
608.098
486.491
539.415
705.112
513.203
507.032
529.503
507.325
479.081
477.226
506.594
539.601
474.535
483.488
451.254
440.466
499.832
495.861
441.202
458.105
362.197
433.446
508.744
494.198
488.046
497.061
524.423
517.612
517.09
518.922
495.722
519.228
526.721
502.85
484.317
490.666
530.601
495.974
513.184
523.599
522.556
428.109
499.183
700.816
649.44
525.515
463.546
483.059
470.725
525.412
430.079
320.998
371.752
430.465
514.56
507.079
509.192
477.712
424.828
455.757
436.76
498.148
505.847
493.059
513.82
545.198
505.984
570.484
527.068
513.806
484.293
514.691
488.824
480.862
481.825
525.509
493.645
475.602
477.78
497.56
533.788
512.78
475.767
430.718
361.949
388.274
510.093
507.761
299.286
373.713
491.075
498.284
520.586
443.001
459.053
437.066
382.59
384.167
392.582
320.46
321.569
520.154
404.047
456.374
378.571
420.082
383.581
367.238
498.103
427.916
381.262
374.088
420.827
387.587
377.14
384.546
352.059
372.041
499.994
540.773
367.746
407.681
361.424
469.232
475.025
495.292
519.615
515.118
526.788
400.702
490.591
521.863
510.05
490.064
527.077
519.665
373.773
528.057
518.319
519.359
402.814
438.099
499.834
429.115
519.785
381.788
429.586
260.611
391.426
406.809
410.777
433.372
181.921
258.606
259.641
424.798
465.538
242.696
342.856
266.578
163.628
284.456
303.51
323.232
459.764
570.331
489.706
559.877
622.028
573.487
511.707
491.217
539.295
546.881
507.071
487.692
491.475
487.412
497.633
503.97
491.183
508.694
500.763
481.412
505.215
545.75
495.355
494.813
488.755
488.592
491.67
480.196
476.756
656.238
637.928
491.211
502.706
499.345
503.957
497.825
502.206
521.094
504.379
509.543
487.77
502.161
514.091
501.037
524.831
512.4
525.171
453.796
509.671
521.954
475.707
390.852
399.71
387.618
388.964
417.001
361.275
512.054
527.145
522.852
530.003
367.98
376.848
284.434
276.304
376.548
327.097
364.741
423.562
334.242
190.897
239.692
157.79
222.925
229.445
273.325
263.542
215.838
316.652
271.224
262.042
337.898
310.442
536.431
500.426
420.668
462.976
502.8
491.375
513.607
383.398
331.328
495.282
514.044
513.209
381.881
367.404
436.411
495.48
501.932
486.566
465.877
390.799
413.525
321.28
263.785
315.771
318.349
335.901
306.139
324.183
393.505
502.796
370.473
385.662
532.141
541.279
532.215
517.474
528.911
525.561
528.725
537.798
474.108
464.848
435.898
367.841
427.309
452.726
530.267
522.261
519.534
516.957
474.378
533.128
454.5
389.744
499.047
503.571
471.654
341.603
339.615
380.063
494.351
431.048
388.294
380.274
450.31
394.6
238.799
281.365
363.938
449.038
307.2
223.162
332.78
394.395
528.589
532.632
523.242
536.817
523.61
180.035
257.888
475.537
490.654
512.123
524.875
497.283
517.745
395.698
477.81
386.784
382.766
224.305
239.406
426.576
536.205
500.568
489.73
514.251
532.803
428.292
359.513
363.685
300.85
246.507
200.788
165.168
503.75
502.104
498.53
502.327
497.793
505.304
496.863
504.545
484.503
533.298
545.48
525.087
485.361
488.823
487.205
482.886
503.098
503.353
508.999
499.302
511.814
488.468
459.308
344.187
319.878
509.897
317.829
496.404
495.891
505.924
511.509
516.657
501.397
523.11
536.378
304.435
320.528
448.91
363.379
420.919
300.786
329.054
322.518
354.643
301.032
311.251
320.941
505.574
291.046
256.183
290.808
507.365
505.617
488.472
313.15
387.661
440.643
398.299
502.53
515.094
410.065
492.745
480.754
498.125
411.016
448.944
448.315
440.468
496.447
480.965
497.091
421.624
521.153
521.727
423.62
441.623
519.291
459.343
363.051
255.725
505.477
503.467
489.639
500.133
338.256
464.097
289.974
476.129
474.338
344.911
492.769
506.731
403.647
515.192
518.54
368.7
514.017
534.582
530.203
349.068
514.781
443.28
434.423
442.127
480.959
307.522
504.867
490.252
477.932
461.942
379.129
401.276
509.878
503.123
514.36
493.552
505.923
475.621
515.594
515.597
523.405
510.846
441.585
518.206
483.082
502.298
500.125
508.036
504.927
508.744
522.841
513.367
503.44
482.264
480.283
506.993
498.962
505.543
497.804
510.233
519.878
526.334
488.192
497.338
504.208
359.189
438.671
449.255
381.909
443.931
499.562
496.253
362.738
487.653
516.817
484.563
394.958
364.556
366.346
509.659
504.646
512.131
516.72
486.286
367.269
480.451
496.943
529.301
517.924
366.196
327.352
329.703
507.826
408.942
436.853
483.132
489.436
485.126
503.077
514.244
550.357
452.614
432.693
424.111
525.993
455.648
423.835
365.468
388.492
341.243
371.615
343.515
497.466
448.486
408.66
391.956
450.691
320.614
367.607
361.854
513.205
442.853
444.978
509.293
525.439
513.149
522.805
538.145
517.161
456.731
364.821
344.453
503.122
379.367
467.563
368.273
501.177
438.128
474.842
485.524
313.102
234.194
301.591
370.57
474.095
382.538
525.046
382.141
362.896
501.293
504.804
507.136
493.786
513.33
507.782
620.379
635.506
490.162
490.942
375.476
471.125
492.566
502.82
491.754
526.13
504.096
517.03
529.318
525.432
403.474
510.166
484.054
522.353
416.024
465.981
461.47
600.02
624.873
640.02
592.792
497.247
602.756
483.667
490.535
511.227
543.146
531.956
386.547
404.925
413.651
507.107
508.648
534.392
522.66
507.88
496.737
468.907
518.098
524.529
485.849
513.498
512.614
502.658
500.711
489.796
507.885
495.69
518.045
504.678
500.19
487.492
510.07
505.996
509.427
494.282
490.432
506.841
524.937
520.012
507.857
485.305
502.993
500.125
492.339
453.311
431.094
481.292
419.712
475.509
478.411
529.411
503.466
439.381
385.66
370.978
333.609
325.656
405.458
389.798
257.517
301.733
289.278
285.645
295.624
365.486
408.1
509.382
415.838
298.479
273.043
271.498
273.426
278.976
267.003
309.233
446.68
511.009
506.916
510.497
391.746
520.967
502.34
512.136
512.921
503.444
506.418
531.079
404.225
508.715
504.78
351.845
375.187
462.624
317.578
402.581
514.871
515.241
488.917
464.68
501.853
508.447
506.502
483.855
356.727
330.694
513.462
456.633
424.645
509.545
509.3
505.261
374.405
390.248
498.704
416.028
461.046
424.014
452.463
319.886
388.75
430.458
510.492
426.676
400.287
358.163
412.518
486.709
220.995
188.218
175.697
232.077
399.443
482.814
494.076
333.848
377.084
488.556
525.508
509.254
510.707
507.198
599.705
478.739
562.503
627.771
497.718
509.595
493.012
485.042
514.316
516.154
495.816
480.256
509.229
603.481
608.767
569.195
490.634
501.556
501.674
527.491
566.456
492.546
475.949
495.222
538.172
388.434
476.005
520.365
522.063
429.593
384.304
394.925
503.031
509.848
518.639
504.566
513.406
501.158
505.445
502.647
523.007
515.306
523.746
524.894
532.774
438.105
392.255
375.403
32.82
499.714
1169.493
1154.94
1164.854
1155.962
1164.925
1165.593
1155.488
1169.161
1154.855
1156.906
1169.485
1155.925
721.899
196.181
327.001
222.769
211.914
160.807
197.324
197.415
342.535
418.289
314.377
348.364
217.559
1156.889
1155.388
1156.32
1155.161
243.507
498.836
666.516
586.847
539.242
506.907
612.288
683.793
637.319
664.443
669.232
651.053
654.656
655.906
681.509
669.287
679.044
655.791
663.768
667.353
678.451
731.313
637.348
729.04
647.231
691.969
652.317
661.144
731.622
686.891
669.33
1126.026
1289.617
934.397
830.69
959.453
994.892
891.135
884.519
959.627
647.924
706.048
672.155
1099.48
1207.371
893.395
649.331
697.661
962.662
654.853
827.59
696.753
676.974
662.861
634.015
1005.727
1006.28
1119.052
1431.065
1209.404
1156.164
1473.746
983.787
637.599
674.335
653.842
711.838
640.168
673.517
970.693
948.029
1262.402
854.001
1467.922
1469.064
1238.563
1474.182
1472.076
1475.372
1468.868
1472.605
1370.546
1471.542
1469.022
1146.195
1473.989
1266.551
853.592
1225.216
1476.14
899.735
783.906
801.987
1210.225
1013.654
650.861
643.313
661.574
716.034
700.576
667.06
829.018
1254.584
713.966
1365.794
1181.977
1359.906
1125.972
1510.874
1469.112
1298.199
1075.828
767.464
1190.991
1165.13
1358.046
1470.062
1276.15
987.788
1357.553
1468.921
1467.937
711.588
746.011
1295.385
1458.454
1184.336
1380.74
1467.567
1467.889
1468.383
1476.267
1474.546
1467.497
1282.868
1472.829
1484.984
1485.246
1110.803
1374.631
1081.519
1095.123
1467.866
1476.58
1475.649
1137.954
1478.83
1403.212
1469.269
1442.095
841.928
1473.281
1471.822
1476.199
1401.404
1001.269
1085.82
1190.751
1318.401
1071.233
689.987
1232.417
1190.495
1472.853
832.543
790.963
1160.33
1470.496
1474.679
1477.319
1470.415
869.994
681.77
778.065
901.71
987.052
1383.821
1067.414
1036.113
1307.131
1295.705
1475.67
1351.758
1345.939
1469.2
1472.624
1089.445
654.366
880.869
998.084
753.543
688.329
640.805
639.599
688.878
847.84
954.501
1478.001
1344.656
1382.85
1299.584
1303.109
1085.136
1474.189
1467.841
1469.552
1470.81
1460.473
1438.009
1187.839
741.76
767.064
835.498
920.328
645.317
1474.784
1469.391
1475.13
1282.242
1472.889
1339.747
1474.36
1471.261
1480.117
1448.492
1313.267
1164.063
1505.328
1472.927
1115.559
931.949
1147.845
1049.783
1116.116
1314.983
1366.121
1472.914
1365.178
1468.755
1245.495
1468.769
1468.668
1476.465
1475.156
1472.885
914.014
647.382
645.289
669.261
693.281
669.723
671.237
676.779
658.774
661.251
694.046
661.926
676.383
707.07
648.845
671.204
674.231
632.193
657.761
674.85
683.464
679.528
666.998
667.433
653.958
671.253
683.924
665.454
707.304
671.401
660.329
674.42
698.344
767.513
1053.781
636.519
651.068
777.339
740.373
796.569
675.578
661.418
655.662
644.896
647.746
911.013
1014.28
1289.407
741.755
969.965
790.523
1173.218
703.858
731.547
674.322
1255.181
632.496
662.647
675.544
648.311
666.802
647.316
667.33
850.742
908.289
905.02
950.385
972.862
683.786
1376.939
884.707
659.762
898.735
708.867
725.457
752.846
636.459
763.957
801.48
1157.978
691.496
653.776
705.795
649.996
683.807
665.263
1110.714
1257.496
652.158
913.789
654.548
878.065
711.672
654.33
633.419
659.634
655.706
685.35
652.99
665.948
689.719
671.305
706.697
728.528
717.108
659.399
654.186
663.276
689.494
684.742
665.96
886.42
1372.399
922.295
1470.194
1282.273
1476.332
851.775
691.99
727.679
886.961
1207.144
1305.821
1335.679
1191.286
1249.6
1058.455
1182.142
1089.542
1280.379
1258.102
1017.478
688.716
1014.749
1128.517
1339.683
949.216
798.538
1086.559
1090.328
1223.234
1062.853
858.446
653.129
670.467
648.074
642.878
658.449
653.496
683.671
662.518
652.788
647.09
634.837
788.238
650.383
792.675
893.023
897.605
675.431
659.062
653.198
656.295
1025.575
1059.848
982.8
927.588
821.149
666.614
970.815
856.2
760.967
673.708
653.22
670.534
669.078
647.547
658.582
670.138
631.871
634.243
653.571
664.069
653.281
683.968
645.855
698.005
671.419
701.86
738.128
655.266
723.38
712.305
730.797
697.03
644.014
982.147
814.45
634.255
670.179
703.001
680.322
676.283
706.894
679.937
1000.92
803.495
728.683
649.297
648.354
942.801
820.551
630.619
742.898
760.081
828.67
656.125
664.101
697.443
663.715
698.329
642.754
646.008
695.226
765.299
732.089
714.442
676.457
701.072
686.423
644.76
661.961
643.488
1102.609
925.965
634.017
651.257
847.648
630.556
659.004
733.182
674.069
682.559
690.026
684.115
856.408
765.755
922.179
754.144
676.813
615.052
923.399
669.866
690.262
668.946
807.701
653.02
839.199
696.284
714.622
708.358
673.362
641.925
828.985
655.157
654.957
987.359
769.577
683.615
728.155
676.987
878.044
977.868
845.463
802.346
1095.792
830.304
651.958
923.325
655.305
647.416
648.227
669.853
654.369
692.046
739.714
685.373
694.557
650.244
728.234
934.842
999.101
753.317
1018.217
827.035
955.098
795.901
1000.559
864.144
719.973
829.618
670.017
643.821
728.372
710.212
721.84
735.809
665.4
733.013
727.49
734.691
730.865
681.004
705.703
701.271
710.814
644.249
691.259
627.064
703.288
717.349
680.409
663.415
638.258
651.182
591.332
635.718
624.354
629.177
613.699
539.201
709.127
707.06
578.057
622.254
566.712
598.086
557.789
643.583
519.318
642.706
675.073
713.394
646.144
692.33
720.546
670.386
675.229
680.715
688.308
693.258
480.428
524.627
518.279
503.846
647.571
709.48
632.335
734.665
1040.133
741.689
673.101
637.931
696.894
770.847
762.952
640.86
826.45
876.279
1041.804
853.146
938.77
910.057
667.744
821.317
680.234
671.934
675.491
690.285
674.227
674.125
703.237
675.022
557.974
672.631
712.916
502.834
667.09
658.244
700.156
682.51
645.92
653.998
689.025
709.944
686.246
693.931
681.249
643.9
678.502
658.518
699.773
652.405
668.635
727.593
661.228
652.355
657.378
649.953
695.893
693.364
672.69
650.528
712.119
697.953
710.105
641.413
663.804
687.66
687.638
678.616
702.51
707.075
688.97
622.409
751.177
697.564
636
698.958
673.033
707.249
669.734
708.537
661.485
655.255
657.566
664.277
678.059
721.183
748.591
672.207
660.095
756.35
746.824
671.782
733.197
693.568
980.26
674.593
1057.664
1245.945
1026.763
903.333
1200.34
812.018
1068.225
647.583
849.197
767.736
787.326
631.564
763.857
876.357
1178.474
1179.677
1060.466
780.523
1143.744
661.086
638.708
923.757
974.336
654.269
652.531
636.455
674.658
650.729
661.637
655.28
659.244
801.386
866.263
680.485
651.376
635.658
636.365
691.278
653.85
690.334
674.163
633.128
658.791
635.515
699.591
672.011
651.823
700.708
662.316
635.178
675.603
674.582
761.808
659.529
668.576
680.493
679.74
661.437
794.957
757.899
647.518
648.432
645.119
883.783
684.644
837.027
635.092
643.622
642.761
674.128
675.82
887.964
998.291
789.76
709.827
767.186
635.967
647.912
802.899
780.523
631.504
655.542
663.99
636.78
728.481
653.16
705.139
642.83
630.516
682.694
688.783
692.483
976.989
913.689
684.352
741.605
1040.63
648.469
677.121
647.201
650.874
664.673
882.733
809.499
911.587
817.939
903.032
843.11
770.468
803.35
767.865
866.57
1298.018
886.561
907.707
1345.608
1318.75
1468.922
1468.428
1207.371
959.715
993.33
651.315
637.376
863.869
959.25
1468.661
1257.956
1097.875
911.443
711.346
1388.787
943.903
956.777
994.81
923.993
921.443
818.915
633.553
781.182
634.351
715.946
1355.839
1081.24
693.262
990.564
1304.143
945.885
930.916
1020.015
659.963
1397.356
1040.303
1071.825
824.272
664.497
665.011
676.438
723.128
675.28
832.266
723.301
730.449
1123.58
804.323
656.641
645.239
651.836
662.619
661.004
650.771
695.465
659.632
637.853
693.493
660.545
687.506
684.211
693.07
747.579
930.014
744.311
676.341
645.41
670.052
698.026
674.31
705.863
771.286
678.077
683.24
730.279
766.421
1146.213
747.615
678.792
653.619
686.233
678.864
640.485
754.39
668.819
682.814
818.368
687.298
885.794
773.758
707.83
733.539
712.274
759.71
728.311
725.847
694.77
712.144
689.83
707.128
737.192
637.183
706.909
724.163
661.892
718.747
704.587
652.474
664.424
662.409
691.829
865.819
738.46
752.012
654.856
661.793
680.965
721.549
661.543
784.437
722.61
714.138
657.237
678.552
749.864
656.321
655.848
686.15
633.749
685.304
746.151
661.86
772.593
734.547
666.079
662.965
902.507
671.501
645.955
657.042
672.244
676.26
882.135
723.687
706.723
691.651
693.44
716.14
788.406
635.413
703.211
637.034
687.641
648.617
816.239
963.731
656.082
1086.394
851.519
673.941
638.177
645.651
651.591
907.473
841.227
699.546
670.148
663.397
862.529
1043.88
806.555
631.457
697.142
734.452
750.163
731.525
750.023
713.303
665.149
685.122
688.506
734.878
666.797
688.766
673.608
684.901
698.385
689.981
671.994
559.789
672.702
625.749
593.429
657.682
797.074
660.746
817.163
647.574
672.856
703.695
683.412
668.141
691.699
726.876
689.838
648.75
643.054
688.406
688.501
669.455
752.668
679.608
780.415
645.485
652.218
773.524
643.486
757.655
720.253
670.76
820.15
650.966
933.312
844.121
834.375
684.184
665.993
648.42
650.978
658.29
663.396
762.496
673.106
679.68
691.182
682.394
681.091
678.982
677.367
634.907
681.599
739.645
737.304
681.99
619.124
653.35
711.012
678.366
704.426
706.291
658.706
655.598
705.8
644.504
659.694
737.98
748.864
666.012
691.583
690.246
651.442
784.42
661.069
682.297
670.114
674.662
654.218
657.338
678.239
716.264
707.094
731.663
740.212
743.179
720.304
699.903
689.727
675.421
752.595
657.458
730.935
636.521
927.664
1035.683
678.461
745.21
658.789
698.059
662.089
653.02
645.799
642.145
669.384
652.558
659.173
648.946
695.022
705.552
723.346
658.088
687.798
661.389
660.932
670.541
657.954
676.813
753.533
686.377
696.694
697.207
770.448
669.47
593.056
532.237
679.001
668.525
670.813
681.176
673.235
663.609
672.651
687.799
675.529
673.521
676.615
651.566
675.688
669.92
649.281
676.204
653.289
705.683
647.579
802.874
656.959
700.606
875.57
803.956
829.383
886.284
653.807
643.677
840.014
1306.913
1280.248
1388.286
1468.621
1413.255
1092.258
1092.604
1468.118
1339.691
646.219
736.917
674.966
669.632
688.486
701.091
658.684
664.701
646.124
712.33
645.745
686.614
672.428
644.513
658.163
685.6
720.844
676.857
1475.802
1472.366
1459.585
1477.215
1472.588
1256.023
662.714
658.046
667.698
689.292
667.062
688.647
912.651
1096.956
1470.2
664.714
675.517
649.917
630.717
630.823
774.962
653.022
670.707
736.686
644.149
942.413
816.788
867.687
806.998
1469.616
677.014
661.86
655.961
829.675
1099.569
739.756
649.671
759.427
777.118
722.071
745.25
1466.743
1416.207
645.707
953.354
643.172
733.344
631.812
655.601
829.91
1355.407
1481.928
1517.588
817.235
637.277
713.166
949.088
1026.988
1024.822
1450.834
692.156
1509.99
1466.925
658.4
1468.228
906.989
1468.54
659.868
848.142
1048.996
1031.549
715.593
1359.524
1353.742
1140.988
997.053
958.147
684.851
1041.794
1155.67
1137.074
917.155
902.064
1114.899
907.542
1105.928
906.997
725.632
653.697
747.638
650.722
662.119
677.364
848.937
851.886
681.658
205.172
680.928
645.24
805.112
891.964
745.754
696.744
724.85
609.864
50.312
686.979
662.925
661.321
658.68
647.585
668.573
667.678
758.169
751.128
648.095
642.833
656.694
664.552
657.574
664.351
677.853
676.173
652.998
688.519
680.305
615.598
672.922
654.932
700.042
684.547
651.521
649.952
634.269
683.628
452.252
718.22
473.084
655.519
717.92
568.496
516.005
684.717
584.128
507.883
598.277
574.039
673.547
675.368
638.383
651.311
707.252
664.24
655.201
660.978
670.714
701.21
689.778
630.084
681.047
692.468
676.408
695.606
673.026
716.346
400.389
405.294
364.139
597.551
507.367
563.383
655.267
695.264
635.921
687.024
564.397
602.045
529.256
651.858
660.424
674.018
681.77
692.057
605.717
513.595
500.645
564.719
678.769
653.556
672.315
667.375
658.855
657.105
682.27
506.653
659.895
681.688
601.739
559.49
493.18
418.665
439.502
451.291
502.821
446.427
504.353
612.28
454.977
443.617
289.881
341.876
387.937
412.481
385.337
363.438
349.08
734.232
685.33
758.431
645.905
656.003
774.694
672.893
637.221
471.296
706.029
657.512
650.189
658.572
712.409
647.786
638.821
646.266
633.071
649.706
724.99
660.253
644.006
648.203
640.306
658.86
719.754
648.035
651.005
641.849
636.319
659.705
684.662
646.177
665.09
652.279
671.68
647.19
675.464
683.825
645.83
690.685
664.71
691.103
1241.938
690.595
1078.918
970.814
989.883
675.303
648.943
646.82
653.577
668.877
637.19
640.957
648.764
655.007
647.826
667.423
665.611
660.22
627.488
569.905
701.07
649.85
648.682
664.997
656.862
646.552
660.242
651.447
660.322
660.008
653.58
654.573
656.706
639.948
747.387
642.549
767.596
634.209
808.392
651.446
668.371
691.068
702.147
658.822
694.468
689.718
684.145
690.45
702.224
531.185
546.527
570.692
659.14
722.224
681.376
702.188
675.191
422.734
525.015
466.153
469.95
466.448
472.298
477.549
600.577
521.109
652.213
687.749
657.802
594.899
461.947
481.085
668.121
615.356
430.774
533.953
650.81
656.124
671.216
651.128
662.514
652.399
655.076
640.676
660.955
677.353
701.118
682.93
698.36
698.902
694.901
677.655
670.007
702.798
691.484
698.321
690.75
667.823
650.014
739.858
729.263
460.453
675.297
674.81
683.77
752.411
772.955
844.86
919.189
964.561
920.215
1144.548
978.379
274.204
199.771
676.349
665.939
676.967
674.846
659.661
652.858
647.087
641.991
662.104
653.214
702.637
707.859
699.853
692.731
676.6
688.971
681.907
689.928
672.611
693.386
696.605
695.135
722.509
714.692
718.644
690.005
666.15
640.588
671.906
669.874
682.643
676.182
558.016
516.93
659.095
612.507
657.03
684.242
654.886
687.34
693.419
626.105
702.371
621.323
675.646
616.968
474.723
661.616
641.682
681.194
654.707
705.234
627.906
648.58
268.968
650.951
654.89
685.949
676.913
497.753
543.9
433.711
652.611
467.405
439.385
610.563
650.508
673.284
661.647
650.092
698.364
673.23
666.399
463.659
674.603
640.421
647.748
689.865
664.536
689.722
654.423
673.664
663.388
672.745
718.793
654.86
649.268
686.796
676.068
725.2
478.528
502.324
667.547
666.743
618.704
526.098
638.887
660.031
672.952
502.944
604.601
650.566
677.667
687.329
645.576
668.482
648.938
669.732
649.457
642.223
671.346
590.906
611.962
671.987
688.631
600.411
471.328
553.453
642.311
633.27
667.849
634.048
676.958
656.39
654.972
683.238
654.912
693.955
557.932
541.029
484.825
714.845
686.931
643.059
828.848
959.926
648.511
652.659
791.587
1372.324
938.974
875.913
714.289
714.51
737.476
1008.577
1005.926
712.913
653.008
664.066
662.37
639.392
662.333
669.125
662.813
673.512
699.931
676.785
686.797
662.099
685.459
669.556
650.42
653.059
661.909
661.151
643.915
689.196
664.415
669.064
672.647
711.748
608.152
652.541
511.512
697.513
656.578
689.786
682.685
663.553
665.661
655.063
667.584
666.669
652.027
697.11
658.712
657.219
700.758
651.519
674.07
681.405
667.564
635.136
649.295
682.859
653.393
643.556
568.133
648.295
696.35
684.473
679.796
645.704
658.721
689.376
658.598
651.3
667.053
650.846
665.904
627.982
688.124
658.861
661.28
642.331
642.752
655.043
638.005
666.038
649.346
678.276
666.688
598.949
672.948
696.348
674.513
672.172
682.402
666.757
662.756
590.052
543.882
573.849
626.362
596.752
541.754
589.576
528.879
623.7
545.103
677.402
669.58
660.172
670.1
704.992
663.065
587.465
688.567
689.656
699.261
681.022
504.419
588.223
679.06
678.23
697.83
653.986
670.234
700.958
571.559
555.233
476.151
530.311
511.266
509.347
550.589
690.971
685.458
683.81
668.546
665.148
672.267
649.923
663.514
692.069
557.066
654.701
670.273
645.982
682.149
612.163
651.502
713.088
636.588
686.416
668.531
656.971
543.563
306.372
395.927
471.948
526.318
658.003
654.08
657.627
666.181
674.635
677.013
631.371
686.987
665.138
543.937
535.319
504.162
651.874
741.772
803.463
664.292
640.236
668.145
654.001
640.505
653.313
802.427
657.112
674.914
648.544
670.857
581.354
418.721
550.946
462.469
553.353
650.404
657.722
684.91
654.096
662.175
667.7
669.533
661.025
661.442
662.786
651.292
655.384
702.386
694.907
710.414
398.669
374.395
343.961
546.485
493.362
667.302
669.294
417.764
533.705
658.223
692.768
642.803
677.916
664.623
689.098
659.674
644.543
669.075
683.871
642.685
692.871
651.978
645.751
834.164
887.758
1014.387
628.465
644.815
639.491
677.032
526.94
462.261
658.306
652.385
686.982
654.932
664.737
665.443
667.1
662.559
653.831
650.361
661.905
657.917
407.456
591.588
483.558
513.496
454.545
608.658
540.142
463.954
625.064
440.899
422.618
639.389
647.175
643.629
653.873
676.242
671.328
489.519
660.498
690.108
679.711
674.202
641.799
646.993
656.409
684.541
697.323
647.112
661.425
645.534
666.409
672.265
655.936
646.093
670.43
703.924
520.023
691.031
674.3
657.04
587.541
575.32
553.605
549.397
458.348
584.557
662.384
522.75
531.178
536.567
423.846
441.748
372.148
557.723
666.024
693.686
462.367
474.892
687.824
685.761
702.145
673.161
669.269
672.831
706.471
651.593
686.531
690.441
706.334
657.724
724.636
668.31
715.181
705.552
687.161
722.115
694.094
644.599
670.451
681.254
681.034
22.419
20.587
312.825
580.382
687.794
671.296
701.725
687.625
683.12
686.284
672.49
660.751
684.403
699.347
645.605
646.752
636.388
650.9
663.371
592.791
677.293
532.304
673.779
654.928
680.436
667.098
588.28
386.293
364.015
300.119
522.237
677.87
677.687
601.639
543.185
652.255
494.415
463.984
400.287
450.117
353.96
376.143
321.041
316.764
302.723
350.272
465.716
646.225
516.195
508.809
487.258
387.187
357.521
415.035
415.326
349.686
348.769
435.326
481.053
364.931
392.441
384.318
422.227
398.402
518.204
665.537
654.648
674.333
657.789
559.432
666.776
659.537
697.301
554.242
610.808
505.371
460.832
328.599
339.874
316.417
369.92
285.667
385.591
581.864
659.496
660.862
673.28
705.87
675.706
670.469
663.896
684.381
660.55
515.009
411.787
483.02
579.83
336.687
587.094
384.366
663.32
652.44
649.459
582.184
640.072
657.129
609.695
612.24
502.387
485.685
589.906
646.2
642.639
635.416
704.644
704.312
691.063
639.796
406.124
516.46
545.44
715.211
591.739
402.062
426.629
548.539
469.432
683.803
689.426
464.25
650.467
630.729
650.811
689.161
670.399
653.485
705.983
471.037
469.146
401.048
531.933
593.395
654.944
672.461
682.627
663.296
653.352
655.636
541.925
607.06
678.063
677.175
695.259
679.375
664.647
457.295
470.579
574.763
642.383
526.755
559.612
438.436
469.948
434.547
458.226
490.863
529.075
658.967
560.015
508.018
694.892
554.844
552.039
542.468
445.311
476.21
650.859
575.323
676.854
451.938
634.354
649.58
663.544
668.061
687.926
566.664
604.49
655.044
669.644
675.975
622.272
681.533
666.414
674.062
660.94
678.951
673.363
684.534
538.94
518.335
683.96
642.478
645.264
652.58
648.543
677.216
842.461
918.723
660.788
651.599
652.509
695.012
642.243
658.648
666.378
657.504
655.146
647.794
708.859
640.358
657.861
657.177
663.303
498.594
558.51
623.647
391.857
405.874
399.919
675.191
429.907
643.369
672.889
599.278
666.567
690.431
687.573
695.549
586.316
533.722
622.85
702.254
623.533
578.09
480.91
520.037
672.17
687.416
676.05
702.717
625.769
534.924
687.127
639.971
593.765
660.499
409.347
419.135
382.624
510.858
469.703
468.662
667.595
657.04
668.113
690.59
532.066
638.328
641.563
696.815
592.921
674.785
428.154
388.635
402.56
417.523
482.704
651.69
657.007
668.555
453.712
470.986
401.191
394.247
394.31
662.885
878.788
1495.636
506.201
670.917
660.872
686.045
449.417
604.608
585.904
477.923
445.757
430.498
565.683
423.696
568.356
709.191
569.886
626.034
628.659
465.468
503.093
660.177
696.003
651.083
635.383
655.553
664.038
651.718
619.972
590.483
697.384
675.66
648.917
661.937
539.983
678.891
509.287
558.025
669.849
646.816
591.213
423.413
666.957
712.656
448.648
253.236
692.221
537.219
698.067
718.053
612.229
371.247
340.124
367.698
386.349
380.804
463.655
542.263
331.842
321.594
432.205
427.908
405.769
376.843
530.349
434.325
532.047
660.786
664.625
655.324
708.2
697.688
570.697
564.675
607.135
568.702
554.724
634.208
577.978
688.363
536.704
653.716
679.725
679.718
657.543
650.379
644.131
670.068
652.616
632.287
697.929
645.265
642.335
663.956
716.431
708.938
684.142
653.612
672.082
674.221
394.967
704.943
678.664
638.905
684.442
706.595
451.03
670.068
659.003
666.962
681.586
643.26
682.518
556.41
463.445
450.716
436.67
443.519
459.696
478.917
512.477
542.065
469.329
378.186
468.37
483.32
488.128
452.604
442.011
373.959
490.368
466.316
404.076
633.108
707.496
622.638
680.834
658.743
661.543
647.726
659.75
643.804
538.482
648.702
550.091
688.571
513.41
664.837
560.928
662.643
569.29
508.463
572.564
562.688
537.711
499.47
565.908
578.642
634.349
639.036
738.366
672.948
682.681
666.16
655.039
654.413
634.243
581.355
651.505
655.977
625.825
582.717
671.443
655.328
655.25
639.076
859.26
919.596
719.514
672.308
846.411
792.391
682.293
223.582
339.875
1280.044
928.637
662.008
232.293
654.157
635.402
646.914
632.049
683.184
728.209
726.645
702.828
709.443
680.719
595.411
638.743
996.534
650.189
631.944
623.565
626.62
1232.563
972.582
1206.839
1329.004
1026.883
1101.844
1490.983
1492.256
1497.887
1170.693
1506.911
1486.365
1078.994
985.784
921.495
1381.481
1490.117
1169.186
1025.177
1108.536
862.8
646.633
608.803
646.166
627.641
538.266
527.225
533.674
532.141
501.333
622.627
694.972
622.529
819.196
904.878
742.729
632.608
695.353
973.399
680.638
639.69
646.744
643.469
675.899
879.525
1137.359
703.044
773.198
958.611
965.023
793.786
776.837
639.53
632.448
628.136
879.787
849.081
764.913
637.201
697.62
879.529
686.666
931.615
631.397
818.625
775.156
758.181
755.233
692.035
1092.507
1191.112
837.635
622.435
796.589
1078.233
843.293
871.827
973.883
905.638
1231.712
972.073
1112.749
809.515
638.564
825.53
720.48
900.651
844.303
708.007
725.624
837.968
1064.816
1021.716
720.851
719.447
891.465
750.619
723.683
706.867
622.87
682.51
705.572
1018.589
1010.402
847.202
712.267
850.306
763.237
695.702
678.465
915.011
803.303
696.404
834.689
613.735
613.606
626.509
612.186
677.799
887.019
822.368
904.282
841.777
833.186
616.373
619.989
671.9
631.064
744.594
706.931
672.953
631.968
664.802
639.62
649.737
851.87
699.924
637.197
857.091
744.522
631.379
806.427
1216.109
1359.48
1133.945
1212.391
1118.558
1147.889
1110.186
1062.145
709.148
735.004
656.908
611.832
664.063
929.046
764.116
651.393
824.632
731.293
787.303
1039.274
806.545
799.288
794.523
645.524
631.111
860.585
1068.935
872.904
931.476
627.493
672.704
641.364
685.793
697.422
679.473
633.764
643.267
1180.345
647.489
649.739
627.905
620.083
706.715
653.245
643.546
634.877
909.277
694.179
621.125
649.554
689.684
703.443
656.933
653.994
645.394
622.341
623.921
631.352
646.635
635.215
638.706
758.166
679.88
640.661
634.094
674.673
641.473
605.864
674.785
673.864
654.268
679.082
663.547
634.765
647.985
636.963
658.85
681.744
667.886
628.11
616.773
628.446
653.096
633.707
639.086
651.218
643.059
546.509
691.673
628.209
535.758
673.112
308.934
286.25
631.296
1095.68
1385.048
1357.261
1017.834
1494.191
1142.67
1093.406
762.432
853.646
755.47
953.345
1040.003
1162.478
769.21
886.977
631.734
1130.948
1096.66
1044.92
792.778
711.331
893.561
947.54
849.94
755.803
866.236
956.71
672.354
633.279
633.205
627.194
658.979
638.474
641.738
639.425
692.222
644.121
638.596
630.116
640.058
664.341
622.751
654.057
674.704
634.546
637.072
624.718
666.126
612.237
652.268
643.481
655.854
684.911
575.671
648.282
665.279
693.444
672.915
638.007
632.621
675.159
678.395
624.348
671.938
624.513
681.268
759.027
639.23
882.159
652.41
908.642
1344.707
939.647
922.856
1056.178
889.721
611.949
682.105
654.331
618.938
627.795
639.565
634.437
616.767
710.561
666.534
778.165
816.575
674.691
630.534
667.78
832.691
625.221
753.367
655.756
732.923
693.57
610.194
638.647
637.587
627.153
640.904
703.699
825.51
627.583
637.548
620.063
638.422
847.604
632.332
614.189
668.593
626.695
629.831
618.433
767.257
611.428
642.52
661.698
767.472
612.771
766.288
636.223
675.723
664.33
641.93
656.392
456.231
543.108
626.807
634.846
629.061
646.245
720.692
849.034
1098.815
864.741
820.166
675.408
770.141
885.465
982.531
623.118
638.344
636.599
667.623
807.75
1161.893
1257.643
714.823
658.527
631.516
650.736
757.483
727.689
742.224
962.096
770.776
732.912
653.947
626.737
619.913
890.026
655.002
802.897
688.446
1046.203
1495.167
1059.85
1296.395
1087.971
1255.266
1054.698
654.689
1182.063
1028.403
932.257
845.671
831.857
824.532
984.208
618.834
674.16
719.51
677.635
687.589
681.325
658.254
623.898
670.483
667.356
710.324
647.088
688.284
667.952
684.692
688.395
663.918
650.737
626.607
616.854
633.334
700.417
760.705
732.318
1095.491
866.249
804.917
663.235
699.718
865.291
1001.517
1304.819
1118.503
1330.908
1158.438
1491.228
1492.887
1489.586
1427.642
622.565
970.353
950.312
1336.848
1201.502
1180.717
1231.136
1495.61
1494.139
1058.422
882.365
925.491
1181.511
817.916
1428.102
1013.605
963.188
905.817
840.685
954.697
838.856
842.669
1303.774
1427.187
1499.76
1490.755
1420.949
1262.676
1491.808
1496.758
1311.551
1494.629
1469.61
1417.668
1490.791
972.694
955.175
1108.039
626.97
834.668
1174.142
800.538
732.395
737.343
832.793
667.417
675.84
830.149
840.362
757.101
609.293
676.432
771.883
800.42
664.313
839.604
986.626
741.856
726.875
669.591
639.99
632.659
671.515
986.51
1313.272
824.567
733.669
624.313
659.996
767.146
671.534
738.125
769.899
634.532
858.205
964.278
865.054
1201.404
1096.777
931.233
863.827
773.952
620.267
722.397
697.863
617.752
690.13
611.905
615.369
944.865
1076.995
951.307
775.809
682.161
659.019
1140.211
1532.376
1489.567
1492.74
1493.919
1491.945
1499.685
1369.43
1012.313
791.489
800.582
797.834
1132.364
1079.035
1067.394
942.465
815.988
1078.115
713.02
1353.389
1483.065
1276.115
1080.938
984.987
1497.207
1364.444
922.888
887.771
995.556
1024.49
874.584
740.576
617.425
626.842
635.624
627.521
622.597
642.015
631.65
639.612
637.192
663.454
681.142
624.351
630.984
684.909
625.987
665.759
698.918
667.587
837.798
989.408
949.539
729.239
673.684
971.474
845.011
715.891
833.868
908.787
965.348
842.493
847.433
969.457
657.765
794.422
632.326
628.104
666.317
650.168
652.4
634.363
675.204
647.934
617.906
652.374
690.631
693.06
625.253
512.485
624.173
534.978
548.561
639.028
630.261
790.745
920.627
652.108
630.791
857.635
649.665
777.839
906.765
975.365
952.685
1050.027
1464.805
1497.269
1480.996
1258.297
1224.429
1460.917
1311.525
1491.527
1322.252
639.111
689.228
775.387
641.777
618.328
1098.933
713.128
634.214
1030.899
1134.091
984.941
1231.705
1495.318
618.557
831.389
1272.281
1496.56
1371.554
1097.969
1496.602
1351.992
785.313
628.18
1066.33
984.056
888.841
634.632
629.613
767.511
1396.216
1302.91
1233.67
1511.922
1113.378
954.933
945.462
741.507
817.564
618.874
895.665
613.039
646.362
668.401
644.872
660.783
619.919
639.16
625.954
625.418
632.44
616.709
639.114
644.448
644.228
671.165
581.479
665.356
672.782
613.815
1133.912
1038.54
1190.606
1050.253
646.368
665.057
652.826
647.906
628.807
628.454
652.358
643.115
645.533
777.464
611.24
669.366
666.012
665.08
643.013
651.684
651.886
645.648
704.125
702.079
626.375
694.776
545.844
1081.484
685.551
729.676
586.333
651.644
612.333
595.206
669.581
705.454
556.586
625.903
659.383
627.685
599.78
705.06
602.702
735.293
1117.763
664.167
660.249
625.108
637.548
661.596
650.076
647.941
659.353
687.822
622.239
664.307
776.018
759.611
755.241
731.801
740.187
621.718
675.477
993.873
1089.111
699.743
638.529
657.588
873.962
659.148
946.915
1132.994
1056.183
999.135
613.871
625.156
654.054
620.787
662.493
640.963
618.432
648.446
634.215
670.603
614.567
673.169
669.403
668.83
665.153
676.578
616.765
747.818
758.387
927.374
660.978
676.184
633.95
625.948
640.779
650.786
710.127
608.877
634.471
656.854
608.403
631.699
628.704
660.707
652.973
585.44
586.548
527.563
618.612
591.055
656.831
648.742
550.593
621.169
637.633
691.628
705.717
673.233
636.58
641.906
704.448
720.88
748.868
643.649
692.09
610.939
592.082
694.784
725.012
694.75
694.839
673.252
649.704
662.66
676.107
652.259
545.467
720.323
653.795
649.12
643.476
627.787
621.972
626.89
653.477
634.23
612.971
643.926
631.697
677.789
692.517
655.763
657.93
672.286
641.905
628.772
685.416
676.215
629.084
635.598
676.825
682.05
667.437
608.405
685.827
620.644
621.677
632.884
646.564
681.282
709.01
666.585
655.108
664.943
674.839
699.35
638.392
651.42
649.048
634.496
624.654
626.372
639.088
609.974
630.752
624.013
629.845
647.916
631.696
644.019
637.629
640.059
699.236
644.261
614.695
624.439
624.413
729.253
624.958
628.347
636.711
650.431
658.031
633.024
693.571
649.47
638.485
633.01
655.324
695.085
636.241
629.753
620.988
691.613
631.391
664.418
849.516
1354.957
867.966
1495.647
1214.712
1221.313
1489.996
1506.332
1403.279
886.109
1106.914
914.994
1152.92
1070.342
970.015
961.518
648.767
630.208
747.022
973.429
1490.795
1493.904
1460.701
1464.088
1495.768
1236.264
969.369
1495.263
1497.487
1191.718
1114.823
1266.828
1491.581
1500.734
1412.294
1497.629
1405.5
1493.273
1484.548
1219.186
1502.306
1455.69
1355.196
1506.837
1491.314
1283.724
1219.817
1490.667
1132.386
1335.459
1422.731
1480.867
1348.538
1499.665
1211.953
1098.807
1496.18
1490.447
1287.112
1106.315
948.468
933.817
1105.032
819.627
873.533
912.592
880.202
627.331
1049.814
1201.206
776.545
788.308
749.709
732.108
819.551
809.384
866.404
695.754
1092.465
1082.219
862.495
899.715
800.838
682.084
617.82
731.541
795.634
1065.242
1157.059
641.496
595.632
530.151
572.114
692.051
655.459
652.918
651.619
654.163
623.811
650.428
670.118
651.649
650.001
657.379
655.968
663.799
670.118
663.812
653.591
655.565
665.638
682.311
689.155
693.577
672.627
650.37
655.701
650.934
637.778
650.864
626.184
625.127
620.168
635.053
627.364
633.015
634.819
650.622
648.931
712.605
741.798
699.025
697.268
721.858
698.325
652.064
638.359
627.877
638.458
630.485
716.509
276.244
200.67
167.767
250.314
207.196
249.029
351.167

795.998

724.488

715.119

822.377

763.69

645.776

661.893

696.298

657.126

653.537

675.53

685.807

696.706

683.051

676.653

692.599

699.928

699.342

726.774

657.665

652.266

711.377

463.634

618.871

405.26

532.36

422.75

662.229

476.761

284.514

384.829

644.707

444.59

435.203

447.271

403.933

435.144

672.191

695.3

705.639

725.685

704.01

663.389

656.369

733.203

680.303

750.532

564.912

714.572

736.771

722.29

682.299

645.051

707.345

649.853

706.364

612.68

605.866

708.912

567.946

697.528

659.26

689.164

664.747

676.421

648.415

703.507

470.913

546.868

592.356

696.834

656.565

627.832

645.027

646.63

664.594

671.198

663.464

650.945

779.382

737.887

763.078

776.96

665.537

839.13

647.067

646.975

827.71

734.126

751.549

645.989

800.893

802.987

665.076

650.911

681.508

702.824

654.289

647.706

671.7

629.794

650.134

693.606

711.833

739.256

648.518

671.47

656.029

709.683

682.421

673.01

731.571

668.724

658.293

690.978

655.752

710.371

646.475

658.254

650.96

659.829

658.225

636.374

641.33

657.504

635.216

709.176

717.542

827.718

868.842

764.19

697.489

669.88

664.525

690.289

701.737

710.505

682.242

708.514

694.821

690.326

711.666

729.842

711.65

749.364

656.892

694.649

691.879

704.123

699.045

708.141

697.515

698.559

718.438

642.143

794.965

645.694

647.459

803.346

856.663

674.452

701.181

646.295

659.3

706.578

667.857

707.134

682.811

697.644

710.296

715.997

666.087

690.28

688.2

657.601

675.819

685.715

703.891

573.2

714.273

698.709

712.579

708.34

730.761

615.035

597.316

577.458

577.184

639.888

628.131

583.394

592.837

559.842

637.305

659.542

671.471

604.708

696.509

687.421

692.938

710.771

676.678

670.009

635.559

644.998

662.842

658.366

670.407

662.473

691.044

694.031

633.794

673.207

736.084

691.531

684.428

683.807

659.998

693.501

712.69

709.978

708.357

687.636

651.183

660.118

676.032

671.226

725.38

679.581

694.965

696.077

732.282

655.678

770.123

607.891

509.544

572.566

636.714

582.227

657.668

622.071

622.408

459.964

457.784

513.537

477.741

604.394

707.02

667.446

719.904

708.611

577.044

618.208

704.885

691.6

654.577

653.777

654.057

644.671

662.354

719.366

654.634

656.072

659.771

649.576

660.601

658.705

644.013

660.936

795.549

685.721

661.442

830.518

674.975

675.188

677.671

672.72

672.077

655.391

702.182

702.954

663.569

756.739

676.063

743.792

634.492

683.912

678.248

616.59

556.209

679.874

708.038

724.79

672.455

719.09

721.502

658.39

696.535

713.151

707.859

744.694

732.648

735.791

724.675

656.473

670.013

753.483

675.281

702.121

716.143

633.982

589.173

578.01

588.552

668.684

611.037

618.799

571.913

695.647

651.161

703.168

681.493

736.266

709.478

718.985

732.047

705.987

724.428

661.517

663.916

667.585

666.465

667.389

685.584

656.559

755.514

669.111

644.586

655.302

645.493

631.29

649.561

680.604

696.064

660.634

670.661

674.179

679.505

627.74

712

648.141

706.491

683.226

677.138

728.495

695.629

693.83

733.113

703.151

722.572

699.71

678.489

654.853

673.734

698.551

685.014

685.829

691.398

549.449

648.455

659.386

343.523

447.751

371.642

511.213

530.615

618.579

521.013

606.082

687.166

704.607

650.231

659.716

639.558

649.067

652.688

655.224

649.007

716.893

650.386

670.835

667.759

637.979

709.606

727.198

694.224

660.868

664.515

892.271

684.416

659.451

825.74

670.667

667.736

645.018

656.543

633.704

846.331

678.739

672.934

668.46

682.912

730.168

723.817

740.419

716.598

720.93

703.397

703.31

747.871

704.88

667.517

679.939

684.613

663.616

714.27

711.235

676.324

722.867

717.394

717.591

695.323

688.12

717.743

688.733

705.596

721.682

691.533

661.367

666.542

631.538

746.489

663.467

643.117

675.149

579.586

464.14

645.487

676.2

670.265

660.194

676.658

676.324

725.996

710.69

710.305

651.475

697.243

491.291

481.911

431.245

452.051

594.317

542.015

714.113

750.072

687.634

742.118

734.872

726.607

739.851

691.119

712.834

679.734

644.81

663.868

690.801

675.12

664.778

643.085

650.914

650.21

650.2

706.596

663.728

669.116

639.884

683.005

678.684

677.297

693.399

690.399

660.787

723.202

696.628

735.722

548.083

514.739

487.337

528.371

709.445

689.835

635.991

607.277

537.802

589.721

723.437

682.393

723.957

706.88

561.082

607.877

595.175

679.894

694.197

686.241

652.128

680.017

702.833

764.263

729.45

703.507

687.723

665.986

563.753

535.018

529.234

524.81

649.059

661.24

668.868

594.546

603.645

658.429

598.582

534.117

640.374

669.505

696.142

665.373

683.071

667.734

655.582

685.964

679.771

693.246

705.01

669.932

700.247

686.082

680.942

709.189

697.99

703.303

734.718

707.776

681.902

677.643

684.416

709.77

667.449

720.27

718.243

696.931

703.204

692.816

688.951

709.996

721.969

729.426

723.757

714.461

691.201

500.619

692.402

672.265

659.521

693.525

667.864

707.565

634.151

648.854

664.33

660.305

665.219

663.398

646.158

650.033

666.221

669.494

633.19

664.454

653.999

666.881

644.635

738.03

659.957

725.28

701.134

757.309

677.639

629.809

694.814

674.5

766.034

625.854

729.156

610.877

607.807

625.492

689.895

663.081

660.334

700.631

701.259

734.255

740.863

684.312

704.509

598.357

705.881

685.865

724.768

724.117

646.752

680.784

641.364

692.475

703.579

676.677

693.436

728.852

692.84

550.059

673.936

541.479

629.909

620.007

470.65

543.796

637.892

561.26

496.288

545.051

672.071

569.79

582.708

572.307

518.896

282.257

467.12

684.51

697.73

698.788

654.046

667.381

711.139

727.157

673.845

712.473

685.191

690.142

701.638

667.006

689.649

707.494

752.166

727.163

706.902

735.86

687.987

725.75

711.3

598.569

678.6

718.334

550.17

510.333

637.185

586.592

476.411

517.14

473.303

509.562

547.522

674.009

585.737

697.793

671.194

628.369

604.163

660.192

700.358

701.225

685.534

529.725

451.127

656.735

656.774

694.514

680.522

667.786

663.632

642.635

678.072

645.562

679.26

674.767

665.766

682.989

711.588

669.487

703.867

663.862

640.826

662.729

656.683

669.694

720.221

680.551

676.93

698.225

690.947

649.47

687.251

670.49

655.764

700.573

667.615

650.847

693.173

677.748

719.757

659.78

711.924

670.246

682.676

674.871

643.246

801.166

810.604

714.925

696.451

664.109

647.007

651.279

652.67

666.473

659.02

697.061

654.944

664.807

708.187

720.779

709.995

653.719

685.643

663.967

692.319

680.861

740.49

646.598

689.397

669.111

682.323

564.221

643.724

658.795

548.013

437.184

685.32

643.442

651.174

647.127

659.532

641.207

666.131

679.027

743.746

614.581

709.439

694.455

673.702

702.096

700.219

675.448

707.081

659.613

707.075

722.921

605.391

732.2

659.333

585.356

572.388

656.945

686.725

678.425

693.715

718.234

706.474

654.773

519.299

498.725

563.537

572.394

440.365

654.483

653.488

652.25

702.447

561.811

523.212

606.378

677.854

706.328

692.05

704.389

659.204

695.095

655.097

675.098

707.922

698.782

644.043

722.147

706.332

664.812

623.527

663.52

732.811

716.789

669.206

687.629

640.519

616.827

629.631

589.202

531.678

553.678

676.209

652.059

675.72

599.495

620.362

649.179

666.616

684.057

702.634

589.402

613.938

532.437

538.693

696.943

564.379

574.507

504.884

474.065

606.216

533.708

534.087

533.501

501.619

543.226

571.689

643.635

695.199

691.537

670.198

716.915

427.935

417.633

640.027

679.849

657.161

732.489

546.769

724.072

710.874

651.815

704.179

659.28

723.889

669.193

686.551

617.094

682.264

614.848

645.429

688.428

683.164

703.723

650.759

529.533

519.078

728.975

713

713.229

683.733

749.233

564.13

576.046

593.434

463.758

479.173

537.336

592.261

664.716

608.56

685.208

738.388

564.235

527.406

566.301

599.497

660.982

668.708

669.579

720.374

572.198

633.309

673.964

664.223

659.518

617.045

655.615

657.397

717.464

640.318

685.581

686.682

681.719

589.493

657.218

713.24

700.944

742.179

691.875

703.172

705.92

676.344

680.792

749.93

690.321

688.416

757.824

608.513

662.854

682.299

724.64

475.135

540.878

693.813

680.109

684.015

702.398

706.327

660.197

556.321

577.531

608.394

626.505

714.99

705.759

708.375

699.502

684.194

728.784

643.653

535.567

641.817

627.594

627.163

605.915

595.237

573.959

547.997

568.3

608.493

650.924

587.763

489.295

662.236

542.589

463.089

693.903

759.446

621.353

525.088

534.657

528.695

526.825

525.756

446.987

410.144

444.289

463.312

550.559

598.568

463.881

417.888

572.656

526.907

575.151

568.791

503.945

605.961

719.108

566.596

508.978

527.513

641.721

524.933

711.055

671.677

738.605

723.452

665.237

644.042

667.116

673.405

612.937

685.739

657.551

660.143

618.333

627.264

664.082

681.556

683.506

699.762

626.261

684.543

723.977

716.104

690.405

741.414

696.755

674.549

641.72

698.016

661.003

657.786

682.875

619.824

611.691

687.74

647.795

721.014

716.882

702.296

702.179

675.444

706.09

696.372

666.196

741.602

695.97

645.86

731.946

708.507

653.448

689.054

723.334

593.013

601.992

683.03

606.565

454.786

714.338

579.217

689.931

655.847

645.4

677.549

657.918

662.939

690.091

705.539

578.625

686.697

732.601

612.177

693.731

616.953

542.473

662.337

684.804

673.93

672.33

656.151

679.201

675.023

672.979

684.577

719.31

715.118

712.835

694.786

708.227

737.657

633.357

554.731

644.449

694.756

639.049

601.042

561.956

631.854

688.582

694.348

699.085

673.552

654.524

733.98

639.596

660.951

613.816

583.111

541.395

668.651

690.239

650.388

570.345

666.193

675.82

703.281

694.917

709.195

682.396

682.717

610.563

609.385

627.103

584.586

684.43

689.895

689.483

605.543

679.436

673.519

655.304

705.857

689.858

702.196

657.143

678.831

699.037

731.073

667.568

693.82

730.09

711.336

730.481

699.077

666.106

741.349

699.751

716.324

639.687

602.507

699.331

572.791

624.522

647.513

657.207

452.987

673.074

653.42

687.515

716.656

694.016

711.098

654.496

631.563

704.155

723.485

694.836

722.449

687.032

695.969

416.54

493.682

666.357

691.33

655.741

649.052

654.951

773.059

676.56

652.002

675.498

660.458

687.212

648.629

652.452

649.286

655.915

675.909

703.792

658.817

668.309

665.731

654.592

658.407

631.309

670.986

686.229

649.617

660.019

655.708

684.502

699.351

666.311

683.941

703.404

721.253

680.317

651.899

653.258

742.099

655.212

680.251

657.756

671.882

653.531

683.972

669.795

784.404

521.157

682.258

478.027

678.718

708.517

658.809

685.575

686.353

692.968

719.888

669.997

647.622

641.036

712.629

674.622

652.592

704.781

708.403

682.49

653.016

655.664

664.014

565.03

674.013

656.301

656.196

752.051

666.668

667.346

662.167

658.616

702.76

582.234

721.266

701.172

710.257

687.383

744.237

589.303

691.252

565.834

684.553

632.751

674.202

672.378

692.241

731.4

651.839

671.615

746.361

691.488

691.964

689.33

688.809

692.91

740.523

661.486

703.605

712.208

651.412

707.018

701.921

734.966

609.448

737.9

680.926

639.614

729.081

706.42

691.994

728.035

609.642

648.632

580.647

599.939

621.07

685.961

704.254

695.98

725.077

615.635

604.026

657.13

657.112

685.64

698.751

724.406

705.334

696.963

680.488

701.786

689.246

665.395

700.15

715.217

659.552

738.616

658.511

692.287

583.875

607.879

479.241

672.116

667.767

669.714

652.163

661.737

651.173

686.604

707

660.898

668.253

653.006

683.963

716.719

603.213

596.724

657.18

688.925

684.391

705.201

732.306

733.159

589.956

699.699

583.044

716.775

708.638

533.584

579.605

723.354

717.065

678.716

733.585

740.903

698.188

678.319

728.874

738.115

603.361

656.531

531.366

533.434

705.362

725.136

715.728

725.014

705.411

606.162

596.265

593.714

616.296

583.013

560.672

578.652

637.298

674.939

738.912

704.96

717.798

669.488

683.768

663.154

740.876

720.345

662.262

636.177

715.111

657.709

658.209

545.772

601.086

646.233

650.811

730.316

664.445

695.26

638.769

819.728

652.163

703.272

700.577

660.943

715.854

689.339

693.113

685.838

701.75

666.733

637.224

680.718

716.836

719.639

701.275

703.093

722.911

688.788

692.643

668.459

648.574

714.995

718.015

690.128

678.328

664.742

663.386

660.63

641.373

657.006

659.354

650.572

780.675

707.321

714.626

712.815

669.249

686.872

685.617

743.119

655.251

674.08

686.525

663.366

665.008

681.781

647.259

662.429

638.428

638.334

728.233

619.685

692.6

728.06

620.974

687.261

701.402

613.508

688.059

560.957

693.652

755.948

649.502

662.232

699.481

710.649

694.561

710.094

719.611

753.514

703.032

710.946

749.161

717.078

513.119

628.975

638.217

579.125

628.217

695.073

689.246

575.098

653.14

741.071

635.96

598.959

718.299

740.158

580.164

630.091

635.192

710.551

717.955

727.083

529.018

541.546

586.721

618.469

706.508

673.381

644.496

717.439

692.265

699.387

649.962

659.638

645.805

709.197

653.307

670.481

637.898

713.322

640.386

654.02

708.043

652.415

686.73

665.581

739.924

634.993

729.662

554.499

687.869

700.456

667.972

659.666

674.548

573.716

502.802

517.94

494.912

644.424

715.582

665.329

564.207

643.62

660.862

539.722

662.574

706.018

713.543

608.909

671.286

650.311

586.593

686.672

684.725

447.752

436.905

496.896

670.221

682.007

679.823

672.189

690.479

684.923

767.485

